The chromatic number of the Minkowski plane -- the regular polygon case

The Hadwiger-Nelson problem asks for the minimum number of colors, so that each point of the plane can be assigned a single color with the property that no two points unit-distance apart are identically colored. It is now known that the answer is $5$, $6$, or $7$, Here we consider the problem in the context of Minkowski planes, where the unit circle is a regular polygon with $8$, $10$, or $12$ vertices. We prove that in each of these cases, one also needs at least five colors.

==> decdata1.tex <==
\draw[black] (1.763932,-0.726543) -- (3.000000,0.726543) {};
\draw[black] (1.763932,-0.726543) -- (1.618034,1.175571) {};
\draw[black] (1.763932,-0.726543) -- (0.145898,-1.902113) {};
\draw[black] (1.763932,-0.726543) -- (1.618034,-2.628656) {};
\draw[black] (1.763932,-0.726543) -- (-0.236068,-0.726543) {};
\draw[black] (1.763932,-0.726543) -- (0.000000,0.000000) {};
\draw[black] (1.763932,-0.726543) -- (0.145898,0.449028) {};
\draw[black] (1.763932,-0.726543) -- (0.000000,-1.453085) {};
\draw[black] (1.763932,-0.726543) -- (2.381966,1.175571) {};
\draw[black] (-1.854102,-1.902113) -- (0.145898,-1.902113) {};
\draw[black] (-1.854102,-1.902113) -- (0.000000,-2.351141) {};
\draw[black] (-1.854102,-1.902113) -- (-0.236068,-0.726543) {};
\draw[black] (-1.854102,-1.902113) -- (-2.000000,0.000000) {};
\draw[black] (-1.854102,-1.902113) -- (-0.236068,-3.077684) {};
\draw[black] (-1.854102,-1.902113) -- (0.000000,-1.453085) {};
\draw[black] (-1.854102,-1.902113) -- (-0.618034,-0.449028) {};
\draw[black] (-1.854102,-1.902113) -- (-1.236068,0.000000) {};
\draw[black] (0.472136,0.000000) -- (-1.381966,-0.449028) {};
\draw[black] (0.472136,0.000000) -- (2.236068,0.726543) {};
\draw[black] (0.472136,0.000000) -- (-0.145898,1.902113) {};
\draw[black] (0.472136,0.000000) -- (-0.145898,-1.902113) {};
\draw[black] (0.472136,0.000000) -- (0.618034,1.902113) {};
\draw[black] (0.472136,0.000000) -- (0.618034,-1.902113) {};
\draw[black] (0.472136,0.000000) -- (-1.381966,0.449028) {};
\draw[black] (0.472136,0.000000) -- (2.236068,-0.726543) {};
\draw[black] (-1.763932,0.726543) -- (-1.618034,-1.175571) {};
\draw[black] (-1.763932,0.726543) -- (0.000000,1.453085) {};
\draw[black] (-1.763932,0.726543) -- (0.000000,0.000000) {};
\draw[black] (-1.763932,0.726543) -- (-0.145898,1.902113) {};
\draw[black] (-1.763932,0.726543) -- (-0.145898,-0.449028) {};
\draw[black] (-1.763932,0.726543) -- (-3.000000,-0.726543) {};
\draw[black] (-1.763932,0.726543) -- (0.236068,0.726543) {};
\draw[black] (-1.763932,0.726543) -- (-1.618034,2.628656) {};
\draw[black] (-1.763932,0.726543) -- (-2.381966,-1.175571) {};
\draw[black] (1.854102,0.449028) -- (2.000000,2.351141) {};
\draw[black] (1.854102,0.449028) -- (0.854102,-1.175571) {};
\draw[black] (1.854102,0.449028) -- (1.236068,2.351141) {};
\draw[black] (1.854102,0.449028) -- (0.000000,0.000000) {};
\draw[black] (1.854102,0.449028) -- (0.236068,-0.726543) {};
\draw[black] (1.854102,0.449028) -- (1.236068,-1.453085) {};
\draw[black] (1.854102,0.449028) -- (0.618034,1.902113) {};
\draw[black] (1.854102,0.449028) -- (-0.145898,0.449028) {};
\draw[black] (1.854102,0.449028) -- (2.854102,-1.175571) {};
\draw[black] (-1.381966,-0.449028) -- (-1.236068,-2.351141) {};
\draw[black] (-1.381966,-0.449028) -- (-1.236068,1.453085) {};
\draw[black] (-1.381966,-0.449028) -- (0.381966,-1.175571) {};
\draw[black] (-1.381966,-0.449028) -- (-3.000000,0.726543) {};
\draw[black] (-1.381966,-0.449028) -- (-0.381966,1.175571) {};
\draw[black] (-1.381966,-0.449028) -- (-2.000000,-2.351141) {};
\draw[black] (-1.381966,-0.449028) -- (-0.145898,-1.902113) {};
\draw[black] (-1.381966,-0.449028) -- (0.381966,0.277515) {};
\draw[black] (-1.381966,-0.449028) -- (0.618034,-0.449028) {};
\draw[black] (-1.381966,-0.449028) -- (-2.381966,1.175571) {};
\draw[black] (-1.381966,-0.449028) -- (0.236068,0.726543) {};
\draw[black] (-1.618034,-1.175571) -- (-0.618034,0.449028) {};
\draw[black] (-1.618034,-1.175571) -- (-0.381966,0.277515) {};
\draw[black] (-1.618034,-1.175571) -- (-2.236068,0.726543) {};
\draw[black] (-1.618034,-1.175571) -- (0.145898,-0.449028) {};
\draw[black] (-1.618034,-1.175571) -- (0.381966,-1.175571) {};
\draw[black] (-1.618034,-1.175571) -- (0.145898,-1.902113) {};
\draw[black] (-1.618034,-1.175571) -- (0.000000,-2.351141) {};
\draw[black] (-1.618034,-1.175571) -- (0.000000,0.000000) {};
\draw[black] (-1.618034,-1.175571) -- (0.236068,-0.726543) {};
\draw[black] (-1.618034,-1.175571) -- (-1.000000,0.726543) {};
\draw[black] (-1.618034,-1.175571) -- (-2.618034,0.449028) {};
\draw[black] (-1.618034,-1.175571) -- (-0.381966,-2.628656) {};
\draw[black] (-0.381966,2.628656) -- (0.854102,1.175571) {};
\draw[black] (-0.381966,2.628656) -- (-1.000000,0.726543) {};
\draw[black] (-0.381966,2.628656) -- (1.381966,1.902113) {};
\draw[black] (-0.381966,2.628656) -- (1.618034,2.628656) {};
\draw[black] (-0.381966,2.628656) -- (-0.236068,0.726543) {};
\draw[black] (-0.381966,2.628656) -- (0.236068,0.726543) {};
\draw[black] (-0.381966,2.628656) -- (-1.618034,1.175571) {};
\draw[black] (-0.381966,2.628656) -- (1.236068,1.453085) {};
\draw[black] (0.381966,-0.277515) -- (1.618034,1.175571) {};
\draw[black] (0.381966,-0.277515) -- (1.000000,1.624598) {};
\draw[black] (0.381966,-0.277515) -- (-0.854102,1.175571) {};
\draw[black] (0.381966,-0.277515) -- (1.381966,-1.902113) {};
\draw[black] (0.381966,-0.277515) -- (-0.618034,-1.902113) {};
\draw[black] (0.381966,-0.277515) -- (-1.381966,0.449028) {};
\draw[black] (0.381966,-0.277515) -- (2.236068,-0.726543) {};
\draw[black] (0.381966,-0.277515) -- (-1.236068,-1.453085) {};
\draw[black] (0.145898,1.902113) -- (2.000000,2.351141) {};
\draw[black] (0.145898,1.902113) -- (-1.854102,1.902113) {};
\draw[black] (0.145898,1.902113) -- (1.763932,0.726543) {};
\draw[black] (0.145898,1.902113) -- (-0.472136,0.000000) {};
\draw[black] (0.145898,1.902113) -- (0.000000,0.000000) {};
\draw[black] (0.145898,1.902113) -- (0.763932,0.000000) {};
\draw[black] (0.145898,1.902113) -- (-1.618034,1.175571) {};
\draw[black] (0.145898,1.902113) -- (1.381966,0.449028) {};
\draw[black] (0.145898,1.902113) -- (-1.618034,2.628656) {};
\draw[black] (0.381966,1.175571) -- (2.000000,2.351141) {};
\draw[black] (0.381966,1.175571) -- (2.236068,0.726543) {};
\draw[black] (0.381966,1.175571) -- (-0.236068,3.077684) {};
\draw[black] (0.381966,1.175571) -- (0.236068,3.077684) {};
\draw[black] (0.381966,1.175571) -- (2.000000,0.000000) {};
\draw[black] (0.381966,1.175571) -- (-0.236068,-0.726543) {};
\draw[black] (0.381966,1.175571) -- (0.236068,-0.726543) {};
\draw[black] (0.381966,1.175571) -- (1.000000,-0.726543) {};
\draw[black] (0.381966,1.175571) -- (1.618034,2.628656) {};
\draw[black] (0.381966,1.175571) -- (-1.236068,2.351141) {};
\draw[black] (0.381966,1.175571) -- (1.381966,-0.449028) {};
\draw[black] (0.381966,1.175571) -- (-1.381966,0.449028) {};
\draw[black] (0.381966,1.175571) -- (-1.618034,1.175571) {};
\draw[black] (0.381966,1.175571) -- (-1.381966,1.902113) {};
\draw[black] (0.381966,1.175571) -- (2.381966,1.175571) {};
\draw[black] (0.381966,1.175571) -- (-0.618034,-0.449028) {};
\draw[black] (0.381966,1.175571) -- (-1.236068,0.000000) {};
\draw[black] (2.381966,-1.175571) -- (3.000000,0.726543) {};
\draw[black] (2.381966,-1.175571) -- (2.236068,0.726543) {};
\draw[black] (2.381966,-1.175571) -- (1.763932,0.726543) {};
\draw[black] (2.381966,-1.175571) -- (0.381966,-1.175571) {};
\draw[black] (2.381966,-1.175571) -- (0.763932,0.000000) {};
\draw[black] (2.381966,-1.175571) -- (0.618034,-0.449028) {};
\draw[black] (2.381966,-1.175571) -- (0.618034,-1.902113) {};
\draw[black] (2.381966,-1.175571) -- (1.381966,0.449028) {};
\draw[black] (-0.763932,0.000000) -- (0.854102,1.175571) {};
\draw[black] (-0.763932,0.000000) -- (-2.618034,-0.449028) {};
\draw[black] (-0.763932,0.000000) -- (0.854102,-1.175571) {};
\draw[black] (-0.763932,0.000000) -- (-1.381966,-1.902113) {};
\draw[black] (-0.763932,0.000000) -- (-0.145898,1.902113) {};
\draw[black] (-0.763932,0.000000) -- (-2.618034,0.449028) {};
\draw[black] (-0.763932,0.000000) -- (-0.145898,-1.902113) {};
\draw[black] (-0.763932,0.000000) -- (1.000000,-0.726543) {};
\draw[black] (-0.763932,0.000000) -- (1.236068,0.000000) {};
\draw[black] (-0.763932,0.000000) -- (1.000000,0.726543) {};
\draw[black] (-0.763932,0.000000) -- (-0.618034,1.902113) {};
\draw[black] (-0.763932,0.000000) -- (-2.381966,1.175571) {};
\draw[black] (-0.763932,0.000000) -- (-0.618034,-1.902113) {};
\draw[black] (-0.763932,0.000000) -- (-1.381966,1.902113) {};
\draw[black] (-0.763932,0.000000) -- (-2.381966,-1.175571) {};
\draw[black] (-1.000000,-1.624598) -- (-2.618034,-0.449028) {};
\draw[black] (-1.000000,-1.624598) -- (-0.381966,0.277515) {};
\draw[black] (-1.000000,-1.624598) -- (0.854102,-1.175571) {};
\draw[black] (-1.000000,-1.624598) -- (0.000000,0.000000) {};
\draw[black] (-1.000000,-1.624598) -- (1.000000,-1.624598) {};
\draw[black] (-1.000000,-1.624598) -- (-2.000000,0.000000) {};
\draw[black] (-1.000000,-1.624598) -- (0.618034,-0.449028) {};
\draw[black] (-1.000000,-1.624598) -- (0.236068,-3.077684) {};
\draw[black] (-1.000000,-1.624598) -- (-2.854102,-1.175571) {};
\draw[black] (-1.236068,-2.351141) -- (-2.236068,-0.726543) {};
\draw[black] (-1.236068,-2.351141) -- (0.381966,-1.175571) {};
\draw[black] (-1.236068,-2.351141) -- (-1.854102,-0.449028) {};
\draw[black] (-1.236068,-2.351141) -- (-0.236068,-0.726543) {};
\draw[black] (-1.236068,-2.351141) -- (0.618034,-1.902113) {};
\draw[black] (-1.236068,-2.351141) -- (-2.854102,-1.175571) {};
\draw[black] (-1.236068,-2.351141) -- (-0.618034,-0.449028) {};
\draw[black] (2.000000,2.351141) -- (3.000000,0.726543) {};
\draw[black] (2.000000,2.351141) -- (0.236068,3.077684) {};
\draw[black] (2.000000,2.351141) -- (0.000000,2.351141) {};
\draw[black] (2.000000,2.351141) -- (1.000000,0.726543) {};
\draw[black] (2.000000,2.351141) -- (2.618034,0.449028) {};
\draw[black] (2.000000,2.351141) -- (1.381966,0.449028) {};
\draw[black] (0.854102,1.175571) -- (-1.000000,1.624598) {};
\draw[black] (0.854102,1.175571) -- (0.236068,3.077684) {};
\draw[black] (0.854102,1.175571) -- (-0.381966,-0.277515) {};
\draw[black] (0.854102,1.175571) -- (0.236068,-0.726543) {};
\draw[black] (0.854102,1.175571) -- (-1.000000,0.726543) {};
\draw[black] (0.854102,1.175571) -- (1.000000,-0.726543) {};
\draw[black] (0.854102,1.175571) -- (-0.145898,-0.449028) {};
\draw[black] (0.854102,1.175571) -- (1.854102,-0.449028) {};
\draw[black] (0.854102,1.175571) -- (2.854102,1.175571) {};
\draw[black] (0.854102,1.175571) -- (2.618034,0.449028) {};
\draw[black] (-2.618034,-0.449028) -- (-1.381966,-1.902113) {};
\draw[black] (-2.618034,-0.449028) -- (-1.000000,0.726543) {};
\draw[black] (-2.618034,-0.449028) -- (-2.000000,-2.351141) {};
\draw[black] (-2.618034,-0.449028) -- (-0.854102,-1.175571) {};
\draw[black] (-2.618034,-0.449028) -- (-1.618034,1.175571) {};
\draw[black] (-2.618034,-0.449028) -- (-0.618034,-0.449028) {};
\draw[black] (-2.236068,-0.726543) -- (-0.618034,0.449028) {};
\draw[black] (-2.236068,-0.726543) -- (-0.381966,-0.277515) {};
\draw[black] (-2.236068,-0.726543) -- (-0.472136,0.000000) {};
\draw[black] (-2.236068,-0.726543) -- (-0.236068,-0.726543) {};
\draw[black] (-2.236068,-0.726543) -- (-1.000000,0.726543) {};
\draw[black] (-2.236068,-0.726543) -- (-0.381966,-1.175571) {};
\draw[black] (-2.236068,-0.726543) -- (-1.618034,-2.628656) {};
\draw[black] (-2.236068,-0.726543) -- (-2.854102,1.175571) {};
\draw[black] (-2.236068,-0.726543) -- (-2.381966,1.175571) {};
\draw[black] (-2.236068,-0.726543) -- (-0.618034,-1.902113) {};
\draw[black] (-2.236068,-0.726543) -- (-1.618034,1.175571) {};
\draw[black] (-1.000000,-0.726543) -- (0.618034,0.449028) {};
\draw[black] (-1.000000,-0.726543) -- (-2.236068,0.726543) {};
\draw[black] (-1.000000,-0.726543) -- (0.854102,-1.175571) {};
\draw[black] (-1.000000,-0.726543) -- (0.000000,-2.351141) {};
\draw[black] (-1.000000,-0.726543) -- (-0.381966,1.175571) {};
\draw[black] (-1.000000,-0.726543) -- (-2.000000,-2.351141) {};
\draw[black] (-1.000000,-0.726543) -- (-2.618034,0.449028) {};
\draw[black] (-1.000000,-0.726543) -- (1.000000,-0.726543) {};
\draw[black] (-1.000000,-0.726543) -- (-0.854102,1.175571) {};
\draw[black] (-1.000000,-0.726543) -- (0.763932,0.000000) {};
\draw[black] (-1.000000,-0.726543) -- (-0.381966,-2.628656) {};
\draw[black] (-1.000000,-0.726543) -- (-1.618034,-2.628656) {};
\draw[black] (-1.000000,-0.726543) -- (0.618034,-1.902113) {};
\draw[black] (-1.000000,-0.726543) -- (-3.000000,-0.726543) {};
\draw[black] (-1.000000,-0.726543) -- (0.236068,0.726543) {};
\draw[black] (-1.000000,-0.726543) -- (-1.618034,1.175571) {};
\draw[black] (-1.000000,-0.726543) -- (-2.854102,-1.175571) {};
\draw[black] (3.000000,0.726543) -- (1.381966,1.902113) {};
\draw[black] (3.000000,0.726543) -- (1.236068,0.000000) {};
\draw[black] (3.000000,0.726543) -- (1.000000,0.726543) {};
\draw[black] (3.000000,0.726543) -- (1.381966,-0.449028) {};
\draw[black] (3.000000,0.726543) -- (1.236068,1.453085) {};
\draw[black] (3.000000,0.726543) -- (2.854102,-1.175571) {};
\draw[black] (-1.854102,1.902113) -- (-0.618034,0.449028) {};
\draw[black] (-1.854102,1.902113) -- (-0.236068,3.077684) {};
\draw[black] (-1.854102,1.902113) -- (0.000000,2.351141) {};
\draw[black] (-1.854102,1.902113) -- (0.000000,1.453085) {};
\draw[black] (-1.854102,1.902113) -- (-2.000000,0.000000) {};
\draw[black] (-1.854102,1.902113) -- (-0.236068,0.726543) {};
\draw[black] (-1.854102,1.902113) -- (-1.236068,0.000000) {};
\draw[black] (0.618034,0.449028) -- (-1.000000,1.624598) {};
\draw[black] (0.618034,0.449028) -- (0.000000,2.351141) {};
\draw[black] (0.618034,0.449028) -- (1.236068,2.351141) {};
\draw[black] (0.618034,0.449028) -- (1.618034,-1.175571) {};
\draw[black] (0.618034,0.449028) -- (1.236068,-1.453085) {};
\draw[black] (0.618034,0.449028) -- (-0.381966,-1.175571) {};
\draw[black] (0.618034,0.449028) -- (-0.618034,1.902113) {};
\draw[black] (0.618034,0.449028) -- (1.854102,1.902113) {};
\draw[black] (0.618034,0.449028) -- (-1.381966,0.449028) {};
\draw[black] (0.618034,0.449028) -- (2.236068,-0.726543) {};
\draw[black] (0.618034,0.449028) -- (2.618034,0.449028) {};
\draw[black] (0.618034,0.449028) -- (0.000000,-1.453085) {};
\draw[black] (0.618034,0.449028) -- (2.381966,1.175571) {};
\draw[black] (0.618034,0.449028) -- (-1.236068,0.000000) {};
\draw[black] (2.236068,0.726543) -- (1.236068,2.351141) {};
\draw[black] (2.236068,0.726543) -- (1.618034,-1.175571) {};
\draw[black] (2.236068,0.726543) -- (1.000000,-0.726543) {};
\draw[black] (2.236068,0.726543) -- (1.618034,2.628656) {};
\draw[black] (2.236068,0.726543) -- (0.381966,0.277515) {};
\draw[black] (2.236068,0.726543) -- (0.618034,-0.449028) {};
\draw[black] (2.236068,0.726543) -- (0.618034,1.902113) {};
\draw[black] (2.236068,0.726543) -- (0.236068,0.726543) {};
\draw[black] (2.236068,0.726543) -- (2.854102,-1.175571) {};
\draw[black] (-0.618034,0.449028) -- (0.000000,2.351141) {};
\draw[black] (-0.618034,0.449028) -- (0.381966,-1.175571) {};
\draw[black] (-0.618034,0.449028) -- (-2.618034,0.449028) {};
\draw[black] (-0.618034,0.449028) -- (1.000000,-0.726543) {};
\draw[black] (-0.618034,0.449028) -- (1.000000,1.624598) {};
\draw[black] (-0.618034,0.449028) -- (1.236068,0.000000) {};
\draw[black] (-0.618034,0.449028) -- (0.618034,1.902113) {};
\draw[black] (-0.618034,0.449028) -- (-1.236068,2.351141) {};
\draw[black] (-0.618034,0.449028) -- (-2.381966,1.175571) {};
\draw[black] (-0.618034,0.449028) -- (1.381966,0.449028) {};
\draw[black] (-0.618034,0.449028) -- (0.000000,-1.453085) {};
\draw[black] (-0.618034,0.449028) -- (-1.236068,-1.453085) {};
\draw[black] (-1.000000,1.624598) -- (0.236068,3.077684) {};
\draw[black] (-1.000000,1.624598) -- (-0.381966,-0.277515) {};
\draw[black] (-1.000000,1.624598) -- (0.000000,0.000000) {};
\draw[black] (-1.000000,1.624598) -- (-2.618034,0.449028) {};
\draw[black] (-1.000000,1.624598) -- (1.000000,1.624598) {};
\draw[black] (-1.000000,1.624598) -- (-2.000000,0.000000) {};
\draw[black] (-1.000000,1.624598) -- (-2.854102,1.175571) {};
\draw[black] (-0.236068,3.077684) -- (-1.236068,1.453085) {};
\draw[black] (-0.236068,3.077684) -- (-2.000000,2.351141) {};
\draw[black] (-0.236068,3.077684) -- (-0.381966,1.175571) {};
\draw[black] (-0.236068,3.077684) -- (1.000000,1.624598) {};
\draw[black] (-0.236068,3.077684) -- (-0.854102,1.175571) {};
\draw[black] (-0.236068,3.077684) -- (1.381966,1.902113) {};
\draw[black] (-0.236068,3.077684) -- (1.618034,2.628656) {};
\draw[black] (-0.381966,0.277515) -- (-2.236068,0.726543) {};
\draw[black] (-0.381966,0.277515) -- (0.854102,-1.175571) {};
\draw[black] (-0.381966,0.277515) -- (0.618034,1.902113) {};
\draw[black] (-0.381966,0.277515) -- (1.381966,-0.449028) {};
\draw[black] (-0.381966,0.277515) -- (-1.381966,1.902113) {};
\draw[black] (-0.381966,0.277515) -- (1.236068,1.453085) {};
\draw[black] (0.381966,-2.628656) -- (-1.381966,-1.902113) {};
\draw[black] (0.381966,-2.628656) -- (-0.236068,-0.726543) {};
\draw[black] (0.381966,-2.628656) -- (0.236068,-0.726543) {};
\draw[black] (0.381966,-2.628656) -- (1.618034,-1.175571) {};
\draw[black] (0.381966,-2.628656) -- (1.000000,-0.726543) {};
\draw[black] (0.381966,-2.628656) -- (-1.618034,-2.628656) {};
\draw[black] (0.381966,-2.628656) -- (-0.854102,-1.175571) {};
\draw[black] (0.381966,-2.628656) -- (-1.236068,-1.453085) {};
\draw[black] (0.236068,3.077684) -- (-0.381966,1.175571) {};
\draw[black] (0.236068,3.077684) -- (1.854102,1.902113) {};
\draw[black] (0.236068,3.077684) -- (-1.381966,1.902113) {};
\draw[black] (0.236068,3.077684) -- (-1.618034,2.628656) {};
\draw[black] (0.236068,3.077684) -- (1.236068,1.453085) {};
\draw[black] (0.000000,2.351141) -- (1.618034,1.175571) {};
\draw[black] (0.000000,2.351141) -- (-2.000000,2.351141) {};
\draw[black] (0.000000,2.351141) -- (-1.000000,0.726543) {};
\draw[black] (0.000000,2.351141) -- (1.000000,0.726543) {};
\draw[black] (0.000000,2.351141) -- (1.854102,1.902113) {};
\draw[black] (0.000000,2.351141) -- (-1.618034,1.175571) {};
\draw[black] (0.000000,2.351141) -- (0.145898,0.449028) {};
\draw[black] (0.000000,2.351141) -- (-0.145898,0.449028) {};
\draw[black] (-1.236068,1.453085) -- (-3.000000,0.726543) {};
\draw[black] (-1.236068,1.453085) -- (-1.854102,-0.449028) {};
\draw[black] (-1.236068,1.453085) -- (0.381966,2.628656) {};
\draw[black] (-1.236068,1.453085) -- (0.000000,0.000000) {};
\draw[black] (-1.236068,1.453085) -- (0.381966,0.277515) {};
\draw[black] (-1.236068,1.453085) -- (0.618034,1.902113) {};
\draw[black] (-1.236068,1.453085) -- (-0.618034,-0.449028) {};
\draw[black] (-2.236068,0.726543) -- (-0.472136,0.000000) {};
\draw[black] (-2.236068,0.726543) -- (-0.381966,1.175571) {};
\draw[black] (-2.236068,0.726543) -- (-0.618034,1.902113) {};
\draw[black] (-2.236068,0.726543) -- (-1.236068,2.351141) {};
\draw[black] (-2.236068,0.726543) -- (-0.236068,0.726543) {};
\draw[black] (-2.236068,0.726543) -- (-1.618034,2.628656) {};
\draw[black] (-2.236068,0.726543) -- (-2.854102,-1.175571) {};
\draw[black] (-2.236068,0.726543) -- (-0.618034,-0.449028) {};
\draw[black] (-2.236068,0.726543) -- (-2.381966,-1.175571) {};
\draw[black] (0.000000,1.453085) -- (0.145898,-0.449028) {};
\draw[black] (0.000000,1.453085) -- (1.763932,0.726543) {};
\draw[black] (0.000000,1.453085) -- (1.618034,2.628656) {};
\draw[black] (0.000000,1.453085) -- (1.236068,0.000000) {};
\draw[black] (0.000000,1.453085) -- (0.618034,-0.449028) {};
\draw[black] (0.000000,1.453085) -- (-0.145898,-0.449028) {};
\draw[black] (0.000000,1.453085) -- (1.854102,1.902113) {};
\draw[black] (0.000000,1.453085) -- (-1.618034,2.628656) {};
\draw[black] (0.000000,1.453085) -- (-0.618034,-0.449028) {};
\draw[black] (0.000000,1.453085) -- (-1.236068,0.000000) {};
\draw[black] (1.618034,1.175571) -- (0.381966,2.628656) {};
\draw[black] (1.618034,1.175571) -- (0.000000,0.000000) {};
\draw[black] (1.618034,1.175571) -- (-0.145898,1.902113) {};
\draw[black] (1.618034,1.175571) -- (-0.381966,1.175571) {};
\draw[black] (1.618034,1.175571) -- (1.000000,-0.726543) {};
\draw[black] (1.618034,1.175571) -- (0.618034,-0.449028) {};
\draw[black] (1.618034,1.175571) -- (-0.236068,0.726543) {};
\draw[black] (1.618034,1.175571) -- (2.618034,-0.449028) {};
\draw[black] (1.618034,1.175571) -- (2.236068,-0.726543) {};
\draw[black] (1.618034,1.175571) -- (-0.145898,0.449028) {};
\draw[black] (0.145898,-0.449028) -- (1.763932,0.726543) {};
\draw[black] (0.145898,-0.449028) -- (2.000000,0.000000) {};
\draw[black] (0.145898,-0.449028) -- (-1.854102,-0.449028) {};
\draw[black] (0.145898,-0.449028) -- (0.000000,-2.351141) {};
\draw[black] (0.145898,-0.449028) -- (-0.854102,1.175571) {};
\draw[black] (0.145898,-0.449028) -- (1.381966,-1.902113) {};
\draw[black] (1.763932,0.726543) -- (3.000000,-0.726543) {};
\draw[black] (1.763932,0.726543) -- (0.000000,0.000000) {};
\draw[black] (1.763932,0.726543) -- (1.618034,-1.175571) {};
\draw[black] (1.763932,0.726543) -- (1.618034,2.628656) {};
\draw[black] (1.763932,0.726543) -- (-0.236068,0.726543) {};
\draw[black] (0.381966,-1.175571) -- (2.000000,-2.351141) {};
\draw[black] (0.381966,-1.175571) -- (2.000000,0.000000) {};
\draw[black] (0.381966,-1.175571) -- (-1.381966,-1.902113) {};
\draw[black] (0.381966,-1.175571) -- (1.618034,-2.628656) {};
\draw[black] (0.381966,-1.175571) -- (-0.236068,-3.077684) {};
\draw[black] (0.381966,-1.175571) -- (1.000000,0.726543) {};
\draw[black] (0.381966,-1.175571) -- (0.236068,-3.077684) {};
\draw[black] (0.381966,-1.175571) -- (-0.236068,0.726543) {};
\draw[black] (0.381966,-1.175571) -- (0.236068,0.726543) {};
\draw[black] (0.381966,-1.175571) -- (2.236068,-0.726543) {};
\draw[black] (0.381966,-1.175571) -- (1.381966,0.449028) {};
\draw[black] (0.381966,-1.175571) -- (-1.236068,0.000000) {};
\draw[black] (2.000000,-2.351141) -- (3.000000,-0.726543) {};
\draw[black] (2.000000,-2.351141) -- (0.145898,-1.902113) {};
\draw[black] (2.000000,-2.351141) -- (0.000000,-2.351141) {};
\draw[black] (2.000000,-2.351141) -- (1.000000,-0.726543) {};
\draw[black] (2.000000,-2.351141) -- (0.236068,-3.077684) {};
\draw[black] (2.000000,-2.351141) -- (1.854102,-0.449028) {};
\draw[black] (2.000000,-2.351141) -- (1.381966,-0.449028) {};
\draw[black] (2.000000,-2.351141) -- (2.618034,-0.449028) {};
\draw[black] (2.000000,0.000000) -- (0.000000,0.000000) {};
\draw[black] (2.000000,0.000000) -- (0.236068,-0.726543) {};
\draw[black] (2.000000,0.000000) -- (1.000000,-1.624598) {};
\draw[black] (2.000000,0.000000) -- (1.000000,1.624598) {};
\draw[black] (2.000000,0.000000) -- (1.854102,-1.902113) {};
\draw[black] (2.000000,0.000000) -- (1.381966,1.902113) {};
\draw[black] (2.000000,0.000000) -- (1.381966,-1.902113) {};
\draw[black] (2.000000,0.000000) -- (1.854102,1.902113) {};
\draw[black] (2.000000,0.000000) -- (0.236068,0.726543) {};
\draw[black] (2.000000,0.000000) -- (0.145898,0.449028) {};
\draw[black] (0.854102,-1.175571) -- (-0.381966,-2.628656) {};
\draw[black] (0.854102,-1.175571) -- (1.000000,0.726543) {};
\draw[black] (0.854102,-1.175571) -- (0.236068,-3.077684) {};
\draw[black] (0.854102,-1.175571) -- (0.236068,0.726543) {};
\draw[black] (0.854102,-1.175571) -- (2.618034,-0.449028) {};
\draw[black] (0.854102,-1.175571) -- (-0.145898,0.449028) {};
\draw[black] (0.854102,-1.175571) -- (2.854102,-1.175571) {};
\draw[black] (-3.000000,0.726543) -- (-2.000000,2.351141) {};
\draw[black] (-3.000000,0.726543) -- (-1.000000,0.726543) {};
\draw[black] (-3.000000,0.726543) -- (-1.763932,-0.726543) {};
\draw[black] (-3.000000,0.726543) -- (-1.381966,1.902113) {};
\draw[black] (-3.000000,0.726543) -- (-2.854102,-1.175571) {};
\draw[black] (-3.000000,0.726543) -- (-1.236068,0.000000) {};
\draw[black] (-3.000000,0.726543) -- (-2.381966,-1.175571) {};
\draw[black] (3.000000,-0.726543) -- (1.000000,-0.726543) {};
\draw[black] (3.000000,-0.726543) -- (1.236068,-1.453085) {};
\draw[black] (3.000000,-0.726543) -- (1.236068,0.000000) {};
\draw[black] (3.000000,-0.726543) -- (1.381966,-1.902113) {};
\draw[black] (3.000000,-0.726543) -- (2.854102,1.175571) {};
\draw[black] (3.000000,-0.726543) -- (1.381966,0.449028) {};
\draw[black] (3.000000,-0.726543) -- (2.381966,1.175571) {};
\draw[black] (-2.000000,2.351141) -- (-1.854102,0.449028) {};
\draw[black] (-2.000000,2.351141) -- (-0.145898,1.902113) {};
\draw[black] (-2.000000,2.351141) -- (-0.381966,1.175571) {};
\draw[black] (-2.000000,2.351141) -- (-1.000000,0.726543) {};
\draw[black] (-2.000000,2.351141) -- (-2.618034,0.449028) {};
\draw[black] (-2.000000,2.351141) -- (-1.381966,0.449028) {};
\draw[black] (-1.381966,-1.902113) -- (-0.381966,-0.277515) {};
\draw[black] (-1.381966,-1.902113) -- (0.236068,-0.726543) {};
\draw[black] (-1.381966,-1.902113) -- (-2.000000,0.000000) {};
\draw[black] (-1.381966,-1.902113) -- (0.236068,-3.077684) {};
\draw[black] (-1.381966,-1.902113) -- (-0.145898,-0.449028) {};
\draw[black] (-1.381966,-1.902113) -- (0.618034,-1.902113) {};
\draw[black] (-1.381966,-1.902113) -- (-3.000000,-0.726543) {};
\draw[black] (-1.381966,-1.902113) -- (-1.236068,0.000000) {};
\draw[black] (-1.854102,-0.449028) -- (0.000000,0.000000) {};
\draw[black] (-1.854102,-0.449028) -- (-2.000000,-2.351141) {};
\draw[black] (-1.854102,-0.449028) -- (-0.854102,1.175571) {};
\draw[black] (-1.854102,-0.449028) -- (-2.854102,1.175571) {};
\draw[black] (-1.854102,-0.449028) -- (-0.618034,-1.902113) {};
\draw[black] (-1.854102,-0.449028) -- (-0.236068,0.726543) {};
\draw[black] (0.145898,-1.902113) -- (-0.472136,0.000000) {};
\draw[black] (0.145898,-1.902113) -- (0.000000,0.000000) {};
\draw[black] (0.145898,-1.902113) -- (0.763932,0.000000) {};
\draw[black] (0.145898,-1.902113) -- (-1.618034,-2.628656) {};
\draw[black] (0.145898,-1.902113) -- (1.381966,-0.449028) {};
\draw[black] (0.381966,2.628656) -- (-0.854102,1.175571) {};
\draw[black] (0.381966,2.628656) -- (1.000000,0.726543) {};
\draw[black] (0.381966,2.628656) -- (-0.236068,0.726543) {};
\draw[black] (0.381966,2.628656) -- (0.236068,0.726543) {};
\draw[black] (0.381966,2.628656) -- (-1.381966,1.902113) {};
\draw[black] (0.381966,2.628656) -- (-1.618034,2.628656) {};
\draw[black] (-1.854102,0.449028) -- (-0.236068,-0.726543) {};
\draw[black] (-1.854102,0.449028) -- (0.000000,0.000000) {};
\draw[black] (-1.854102,0.449028) -- (-0.618034,1.902113) {};
\draw[black] (-1.854102,0.449028) -- (-1.236068,2.351141) {};
\draw[black] (-1.854102,0.449028) -- (-0.854102,-1.175571) {};
\draw[black] (-1.854102,0.449028) -- (0.145898,0.449028) {};
\draw[black] (-1.854102,0.449028) -- (-1.236068,-1.453085) {};
\draw[black] (-1.854102,0.449028) -- (-2.854102,-1.175571) {};
\draw[black] (-0.381966,-0.277515) -- (1.236068,-1.453085) {};
\draw[black] (-0.381966,-0.277515) -- (0.618034,-1.902113) {};
\draw[black] (-0.381966,-0.277515) -- (-1.618034,1.175571) {};
\draw[black] (-0.381966,-0.277515) -- (1.381966,0.449028) {};
\draw[black] (1.236068,2.351141) -- (-0.381966,1.175571) {};
\draw[black] (1.236068,2.351141) -- (-0.618034,1.902113) {};
\draw[black] (1.236068,2.351141) -- (2.854102,1.175571) {};
\draw[black] (1.236068,2.351141) -- (0.236068,0.726543) {};
\draw[black] (1.236068,2.351141) -- (1.381966,0.449028) {};
\draw[black] (1.618034,-2.628656) -- (-0.145898,-1.902113) {};
\draw[black] (1.618034,-2.628656) -- (1.000000,-0.726543) {};
\draw[black] (1.618034,-2.628656) -- (-0.381966,-2.628656) {};
\draw[black] (1.618034,-2.628656) -- (-0.236068,-3.077684) {};
\draw[black] (1.618034,-2.628656) -- (2.236068,-0.726543) {};
\draw[black] (1.618034,-2.628656) -- (0.000000,-1.453085) {};
\draw[black] (1.618034,-2.628656) -- (2.854102,-1.175571) {};
\draw[black] (0.000000,-2.351141) -- (1.618034,-1.175571) {};
\draw[black] (0.000000,-2.351141) -- (-2.000000,-2.351141) {};
\draw[black] (0.000000,-2.351141) -- (1.000000,-0.726543) {};
\draw[black] (0.000000,-2.351141) -- (1.854102,-1.902113) {};
\draw[black] (0.000000,-2.351141) -- (0.618034,-0.449028) {};
\draw[black] (0.000000,-2.351141) -- (-0.145898,-0.449028) {};
\draw[black] (0.000000,-2.351141) -- (-0.618034,-0.449028) {};
\draw[black] (-0.472136,0.000000) -- (-0.618034,1.902113) {};
\draw[black] (-0.472136,0.000000) -- (-0.618034,-1.902113) {};
\draw[black] (-0.472136,0.000000) -- (1.381966,-0.449028) {};
\draw[black] (-0.472136,0.000000) -- (1.381966,0.449028) {};
\draw[black] (-0.236068,-0.726543) -- (-0.381966,1.175571) {};
\draw[black] (-0.236068,-0.726543) -- (1.618034,-1.175571) {};
\draw[black] (-0.236068,-0.726543) -- (-0.854102,1.175571) {};
\draw[black] (-0.236068,-0.726543) -- (-2.000000,0.000000) {};
\draw[black] (-0.236068,-0.726543) -- (-0.381966,-2.628656) {};
\draw[black] (-0.236068,-0.726543) -- (1.000000,0.726543) {};
\draw[black] (-0.236068,-0.726543) -- (1.381966,-1.902113) {};
\draw[black] (-0.236068,-0.726543) -- (1.381966,0.449028) {};
\draw[black] (0.000000,0.000000) -- (-0.145898,1.902113) {};
\draw[black] (0.000000,0.000000) -- (1.618034,-1.175571) {};
\draw[black] (0.000000,0.000000) -- (1.000000,-1.624598) {};
\draw[black] (0.000000,0.000000) -- (-0.145898,-1.902113) {};
\draw[black] (0.000000,0.000000) -- (1.000000,1.624598) {};
\draw[black] (0.000000,0.000000) -- (1.236068,-1.453085) {};
\draw[black] (0.000000,0.000000) -- (-2.000000,0.000000) {};
\draw[black] (0.000000,0.000000) -- (-1.763932,-0.726543) {};
\draw[black] (0.000000,0.000000) -- (-0.618034,1.902113) {};
\draw[black] (0.000000,0.000000) -- (0.618034,1.902113) {};
\draw[black] (0.000000,0.000000) -- (1.854102,-0.449028) {};
\draw[black] (0.000000,0.000000) -- (0.618034,-1.902113) {};
\draw[black] (0.000000,0.000000) -- (-0.618034,-1.902113) {};
\draw[black] (0.000000,0.000000) -- (-1.618034,1.175571) {};
\draw[black] (0.000000,0.000000) -- (-1.236068,-1.453085) {};
\draw[black] (0.000000,0.000000) -- (1.236068,1.453085) {};
\draw[black] (0.236068,-0.726543) -- (-0.381966,1.175571) {};
\draw[black] (0.236068,-0.726543) -- (-1.000000,0.726543) {};
\draw[black] (0.236068,-0.726543) -- (1.854102,-1.902113) {};
\draw[black] (0.236068,-0.726543) -- (-0.381966,-2.628656) {};
\draw[black] (0.236068,-0.726543) -- (-1.763932,-0.726543) {};
\draw[black] (0.236068,-0.726543) -- (1.236068,-2.351141) {};
\draw[black] (0.236068,-0.726543) -- (-1.381966,0.449028) {};
\draw[black] (0.236068,-0.726543) -- (2.236068,-0.726543) {};
\draw[black] (-0.145898,1.902113) -- (1.618034,2.628656) {};
\draw[black] (-0.145898,1.902113) -- (1.854102,1.902113) {};
\draw[black] (-0.145898,1.902113) -- (-1.381966,0.449028) {};
\draw[black] (-0.381966,1.175571) -- (-2.000000,0.000000) {};
\draw[black] (-0.381966,1.175571) -- (1.381966,1.902113) {};
\draw[black] (-0.381966,1.175571) -- (1.236068,0.000000) {};
\draw[black] (-0.381966,1.175571) -- (0.618034,-0.449028) {};
\draw[black] (-0.381966,1.175571) -- (-2.381966,1.175571) {};
\draw[black] (-0.381966,1.175571) -- (1.381966,0.449028) {};
\draw[black] (-0.381966,1.175571) -- (-1.618034,2.628656) {};
\draw[black] (1.618034,-1.175571) -- (-0.145898,-1.902113) {};
\draw[black] (1.618034,-1.175571) -- (0.381966,0.277515) {};
\draw[black] (1.618034,-1.175571) -- (1.000000,0.726543) {};
\draw[black] (1.618034,-1.175571) -- (-0.381966,-1.175571) {};
\draw[black] (1.618034,-1.175571) -- (-0.145898,-0.449028) {};
\draw[black] (1.618034,-1.175571) -- (2.618034,0.449028) {};
\draw[black] (1.000000,-1.624598) -- (0.381966,0.277515) {};
\draw[black] (1.000000,-1.624598) -- (-0.236068,-3.077684) {};
\draw[black] (1.000000,-1.624598) -- (-0.854102,-1.175571) {};
\draw[black] (1.000000,-1.624598) -- (2.618034,-0.449028) {};
\draw[black] (1.000000,-1.624598) -- (-0.618034,-0.449028) {};
\draw[black] (1.000000,-1.624598) -- (2.854102,-1.175571) {};
\draw[black] (-1.000000,0.726543) -- (0.763932,0.000000) {};
\draw[black] (-1.000000,0.726543) -- (0.618034,-0.449028) {};
\draw[black] (-1.000000,0.726543) -- (1.000000,0.726543) {};
\draw[black] (-1.000000,0.726543) -- (-0.381966,-1.175571) {};
\draw[black] (-1.000000,0.726543) -- (-2.854102,1.175571) {};
\draw[black] (-1.000000,0.726543) -- (0.618034,1.902113) {};
\draw[black] (-1.000000,0.726543) -- (-0.854102,-1.175571) {};
\draw[black] (-1.000000,0.726543) -- (-1.618034,2.628656) {};
\draw[black] (-2.000000,-2.351141) -- (-0.145898,-1.902113) {};
\draw[black] (-2.000000,-2.351141) -- (-0.236068,-3.077684) {};
\draw[black] (-2.000000,-2.351141) -- (-0.381966,-1.175571) {};
\draw[black] (-2.000000,-2.351141) -- (-3.000000,-0.726543) {};
\draw[black] (-2.618034,0.449028) -- (-0.854102,1.175571) {};
\draw[black] (-2.618034,0.449028) -- (-1.381966,1.902113) {};
\draw[black] (-0.145898,-1.902113) -- (1.854102,-1.902113) {};
\draw[black] (-0.145898,-1.902113) -- (-1.763932,-0.726543) {};
\draw[black] (1.000000,-0.726543) -- (-0.854102,-1.175571) {};
\draw[black] (1.000000,-0.726543) -- (-0.618034,-1.902113) {};
\draw[black] (1.000000,-0.726543) -- (-0.236068,0.726543) {};
\draw[black] (1.000000,-0.726543) -- (2.618034,0.449028) {};
\draw[black] (1.000000,-0.726543) -- (2.854102,-1.175571) {};
\draw[black] (1.000000,1.624598) -- (-0.854102,1.175571) {};
\draw[black] (1.000000,1.624598) -- (2.854102,1.175571) {};
\draw[black] (1.000000,1.624598) -- (2.618034,0.449028) {};
\draw[black] (1.236068,-1.453085) -- (-0.381966,-2.628656) {};
\draw[black] (1.236068,-1.453085) -- (0.236068,-3.077684) {};
\draw[black] (1.236068,-1.453085) -- (-0.618034,-1.902113) {};
\draw[black] (1.236068,-1.453085) -- (1.381966,0.449028) {};
\draw[black] (-0.854102,1.175571) -- (0.763932,0.000000) {};
\draw[black] (-0.854102,1.175571) -- (1.000000,0.726543) {};
\draw[black] (-0.854102,1.175571) -- (-2.854102,1.175571) {};
\draw[black] (1.854102,-1.902113) -- (1.236068,0.000000) {};
\draw[black] (1.854102,-1.902113) -- (0.618034,-0.449028) {};
\draw[black] (1.854102,-1.902113) -- (0.236068,-3.077684) {};
\draw[black] (1.854102,-1.902113) -- (0.000000,-1.453085) {};
\draw[black] (-2.000000,0.000000) -- (-0.381966,-1.175571) {};
\draw[black] (-2.000000,0.000000) -- (-0.145898,-0.449028) {};
\draw[black] (-2.000000,0.000000) -- (-0.236068,0.726543) {};
\draw[black] (-2.000000,0.000000) -- (-1.381966,1.902113) {};
\draw[black] (-2.000000,0.000000) -- (-0.145898,0.449028) {};
\draw[black] (1.381966,1.902113) -- (0.381966,0.277515) {};
\draw[black] (1.381966,1.902113) -- (0.763932,0.000000) {};
\draw[black] (1.381966,1.902113) -- (1.236068,0.000000) {};
\draw[black] (1.381966,1.902113) -- (-0.618034,1.902113) {};
\draw[black] (1.381966,1.902113) -- (-0.236068,0.726543) {};
\draw[black] (1.381966,1.902113) -- (0.145898,0.449028) {};
\draw[black] (1.381966,1.902113) -- (2.618034,0.449028) {};
\draw[black] (1.618034,2.628656) -- (1.000000,0.726543) {};
\draw[black] (1.618034,2.628656) -- (2.854102,1.175571) {};
\draw[black] (0.381966,0.277515) -- (-0.618034,1.902113) {};
\draw[black] (0.381966,0.277515) -- (-0.854102,-1.175571) {};
\draw[black] (0.763932,0.000000) -- (0.618034,1.902113) {};
\draw[black] (0.763932,0.000000) -- (1.381966,-1.902113) {};
\draw[black] (0.763932,0.000000) -- (-0.854102,-1.175571) {};
\draw[black] (0.763932,0.000000) -- (0.618034,-1.902113) {};
\draw[black] (0.763932,0.000000) -- (2.618034,-0.449028) {};
\draw[black] (0.763932,0.000000) -- (2.618034,0.449028) {};
\draw[black] (0.763932,0.000000) -- (2.381966,1.175571) {};
\draw[black] (0.763932,0.000000) -- (-1.236068,0.000000) {};
\draw[black] (-0.381966,-2.628656) -- (1.381966,-1.902113) {};
\draw[black] (1.236068,0.000000) -- (-0.381966,-1.175571) {};
\draw[black] (1.236068,0.000000) -- (0.618034,1.902113) {};
\draw[black] (1.236068,0.000000) -- (1.381966,-1.902113) {};
\draw[black] (1.236068,0.000000) -- (1.854102,1.902113) {};
\draw[black] (1.236068,0.000000) -- (0.618034,-1.902113) {};
\draw[black] (1.236068,0.000000) -- (2.854102,1.175571) {};
\draw[black] (1.236068,0.000000) -- (0.000000,-1.453085) {};
\draw[black] (1.236068,0.000000) -- (-0.618034,-0.449028) {};
\draw[black] (1.236068,0.000000) -- (2.854102,-1.175571) {};
\draw[black] (-0.236068,-3.077684) -- (-0.381966,-1.175571) {};
\draw[black] (-0.236068,-3.077684) -- (1.381966,-1.902113) {};
\draw[black] (-0.236068,-3.077684) -- (-0.854102,-1.175571) {};
\draw[black] (-0.236068,-3.077684) -- (-1.236068,-1.453085) {};
\draw[black] (-1.763932,-0.726543) -- (-1.618034,-2.628656) {};
\draw[black] (-1.763932,-0.726543) -- (-2.381966,1.175571) {};
\draw[black] (-1.763932,-0.726543) -- (-1.618034,1.175571) {};
\draw[black] (-1.763932,-0.726543) -- (0.000000,-1.453085) {};
\draw[black] (-1.763932,-0.726543) -- (-0.145898,0.449028) {};
\draw[black] (0.618034,-0.449028) -- (-0.618034,-1.902113) {};
\draw[black] (0.618034,-0.449028) -- (1.236068,-2.351141) {};
\draw[black] (0.618034,-0.449028) -- (2.618034,-0.449028) {};
\draw[black] (0.618034,-0.449028) -- (-1.236068,0.000000) {};
\draw[black] (0.618034,-0.449028) -- (1.236068,1.453085) {};
\draw[black] (1.000000,0.726543) -- (-0.618034,1.902113) {};
\draw[black] (1.000000,0.726543) -- (2.854102,1.175571) {};
\draw[black] (1.000000,0.726543) -- (2.618034,-0.449028) {};
\draw[black] (1.000000,0.726543) -- (2.236068,-0.726543) {};
\draw[black] (1.000000,0.726543) -- (-0.618034,-0.449028) {};
\draw[black] (0.236068,-3.077684) -- (-0.381966,-1.175571) {};
\draw[black] (0.236068,-3.077684) -- (-1.618034,-2.628656) {};
\draw[black] (-0.381966,-1.175571) -- (-1.618034,-2.628656) {};
\draw[black] (-0.381966,-1.175571) -- (1.381966,-1.902113) {};
\draw[black] (-0.381966,-1.175571) -- (1.381966,-0.449028) {};
\draw[black] (-0.381966,-1.175571) -- (-0.236068,0.726543) {};
\draw[black] (-0.381966,-1.175571) -- (1.236068,-2.351141) {};
\draw[black] (-0.381966,-1.175571) -- (0.236068,0.726543) {};
\draw[black] (-0.381966,-1.175571) -- (-1.381966,0.449028) {};
\draw[black] (-0.381966,-1.175571) -- (-2.381966,-1.175571) {};
\draw[black] (-0.145898,-0.449028) -- (1.854102,-0.449028) {};
\draw[black] (-0.618034,1.902113) -- (-2.381966,1.175571) {};
\draw[black] (-0.618034,1.902113) -- (-1.236068,0.000000) {};
\draw[black] (-0.618034,1.902113) -- (1.236068,1.453085) {};
\draw[black] (-1.618034,-2.628656) -- (0.000000,-1.453085) {};
\draw[black] (-1.618034,-2.628656) -- (-2.854102,-1.175571) {};
\draw[black] (-2.854102,1.175571) -- (-1.236068,2.351141) {};
\draw[black] (-2.854102,1.175571) -- (-3.000000,-0.726543) {};
\draw[black] (-2.854102,1.175571) -- (-1.618034,2.628656) {};
\draw[black] (-2.854102,1.175571) -- (-1.236068,0.000000) {};
\draw[black] (0.618034,1.902113) -- (-1.236068,2.351141) {};
\draw[black] (0.618034,1.902113) -- (-1.381966,1.902113) {};
\draw[black] (0.618034,1.902113) -- (2.381966,1.175571) {};
\draw[black] (1.381966,-1.902113) -- (-0.618034,-1.902113) {};
\draw[black] (1.381966,-1.902113) -- (2.618034,-0.449028) {};
\draw[black] (1.854102,-0.449028) -- (0.618034,-1.902113) {};
\draw[black] (1.854102,-0.449028) -- (2.854102,1.175571) {};
\draw[black] (1.854102,-0.449028) -- (1.236068,-2.351141) {};
\draw[black] (1.854102,-0.449028) -- (0.236068,0.726543) {};
\draw[black] (1.854102,-0.449028) -- (1.236068,1.453085) {};
\draw[black] (1.854102,1.902113) -- (0.236068,0.726543) {};
\draw[black] (-1.236068,2.351141) -- (-0.236068,0.726543) {};
\draw[black] (-1.236068,2.351141) -- (-1.381966,0.449028) {};
\draw[black] (-2.381966,1.175571) -- (-3.000000,-0.726543) {};
\draw[black] (-0.854102,-1.175571) -- (-0.236068,0.726543) {};
\draw[black] (-0.854102,-1.175571) -- (0.145898,0.449028) {};
\draw[black] (-0.854102,-1.175571) -- (-2.854102,-1.175571) {};
\draw[black] (0.618034,-1.902113) -- (2.236068,-0.726543) {};
\draw[black] (0.618034,-1.902113) -- (-1.236068,-1.453085) {};
\draw[black] (0.618034,-1.902113) -- (-0.618034,-0.449028) {};
\draw[black] (-0.618034,-1.902113) -- (1.236068,-2.351141) {};
\draw[black] (-0.618034,-1.902113) -- (-1.236068,0.000000) {};
\draw[black] (-0.618034,-1.902113) -- (-2.381966,-1.175571) {};
\draw[black] (2.854102,1.175571) -- (2.236068,-0.726543) {};
\draw[black] (1.381966,-0.449028) -- (-0.236068,0.726543) {};
\draw[black] (1.381966,-0.449028) -- (1.236068,-2.351141) {};
\draw[black] (1.381966,-0.449028) -- (2.381966,1.175571) {};
\draw[black] (1.381966,-0.449028) -- (-0.618034,-0.449028) {};
\draw[black] (1.381966,-0.449028) -- (1.236068,1.453085) {};
\draw[black] (-3.000000,-0.726543) -- (-1.381966,0.449028) {};
\draw[black] (-3.000000,-0.726543) -- (-1.236068,-1.453085) {};
\draw[black] (-3.000000,-0.726543) -- (-1.236068,0.000000) {};
\draw[black] (1.236068,-2.351141) -- (2.236068,-0.726543) {};
\draw[black] (1.236068,-2.351141) -- (2.854102,-1.175571) {};
\draw[black] (0.236068,0.726543) -- (-1.618034,1.175571) {};
\draw[black] (0.236068,0.726543) -- (-1.381966,1.902113) {};
\draw[black] (-1.381966,0.449028) -- (-1.236068,-1.453085) {};
\draw[black] (-1.381966,0.449028) -- (-2.381966,-1.175571) {};
\draw[black] (-1.618034,1.175571) -- (0.145898,0.449028) {};
\draw[black] (-1.618034,1.175571) -- (-0.618034,-0.449028) {};
\draw[black] (-1.381966,1.902113) -- (-1.236068,0.000000) {};
\draw[black] (-1.381966,1.902113) -- (-0.145898,0.449028) {};
\draw[black] (0.145898,0.449028) -- (0.000000,-1.453085) {};
\draw[black] (2.236068,-0.726543) -- (2.381966,1.175571) {};
\draw[black] (0.000000,-1.453085) -- (-1.236068,0.000000) {};
\draw[black] (0.000000,-1.453085) -- (-0.145898,0.449028) {};
\draw[black] (-2.854102,-1.175571) -- (-1.236068,0.000000) {};
\draw[black] (-0.618034,-0.449028) -- (-2.381966,-1.175571) {};
\node at (1.763932,-0.726543) {};
\node at (-1.854102,-1.902113) {};
\node at (0.472136,0.000000) {};
\node at (-1.763932,0.726543) {};
\node at (1.854102,0.449028) {};
\node at (-1.381966,-0.449028) {};
\node at (-1.618034,-1.175571) {};
\node at (-0.381966,2.628656) {};
\node at (0.381966,-0.277515) {};
\node at (0.145898,1.902113) {};
\node at (0.381966,1.175571) {};
\node at (2.381966,-1.175571) {};
\node at (-0.763932,0.000000) {};
\node at (-1.000000,-1.624598) {};
\node at (-1.236068,-2.351141) {};
\node at (2.000000,2.351141) {};
\node at (0.854102,1.175571) {};
\node at (-2.618034,-0.449028) {};
\node at (-2.236068,-0.726543) {};
\node at (-1.000000,-0.726543) {};
\node at (3.000000,0.726543) {};
\node at (-1.854102,1.902113) {};
\node at (0.618034,0.449028) {};
\node at (2.236068,0.726543) {};
\node at (-0.618034,0.449028) {};
\node at (-1.000000,1.624598) {};
\node at (-0.236068,3.077684) {};
\node at (-0.381966,0.277515) {};
\node at (0.381966,-2.628656) {};
\node at (0.236068,3.077684) {};
\node at (0.000000,2.351141) {};
\node at (-1.236068,1.453085) {};
\node at (-2.236068,0.726543) {};
\node at (0.000000,1.453085) {};
\node at (1.618034,1.175571) {};
\node at (0.145898,-0.449028) {};
\node at (1.763932,0.726543) {};
\node at (0.381966,-1.175571) {};
\node at (2.000000,-2.351141) {};
\node at (2.000000,0.000000) {};
\node at (0.854102,-1.175571) {};
\node at (-3.000000,0.726543) {};
\node at (3.000000,-0.726543) {};
\node at (-2.000000,2.351141) {};
\node at (-1.381966,-1.902113) {};
\node at (-1.854102,-0.449028) {};
\node at (0.145898,-1.902113) {};
\node at (0.381966,2.628656) {};
\node at (-1.854102,0.449028) {};
\node at (-0.381966,-0.277515) {};
\node at (1.236068,2.351141) {};
\node at (1.618034,-2.628656) {};
\node at (0.000000,-2.351141) {};
\node at (-0.472136,0.000000) {};
\node at (-0.236068,-0.726543) {};
\node at (0.000000,0.000000) {};
\node at (0.236068,-0.726543) {};
\node at (-0.145898,1.902113) {};
\node at (-0.381966,1.175571) {};
\node at (1.618034,-1.175571) {};
\node at (1.000000,-1.624598) {};
\node at (-1.000000,0.726543) {};
\node at (-2.000000,-2.351141) {};
\node at (-2.618034,0.449028) {};
\node at (-0.145898,-1.902113) {};
\node at (1.000000,-0.726543) {};
\node at (1.000000,1.624598) {};
\node at (1.236068,-1.453085) {};
\node at (-0.854102,1.175571) {};
\node at (1.854102,-1.902113) {};
\node at (-2.000000,0.000000) {};
\node at (1.381966,1.902113) {};
\node at (1.618034,2.628656) {};
\node at (0.381966,0.277515) {};
\node at (0.763932,0.000000) {};
\node at (-0.381966,-2.628656) {};
\node at (1.236068,0.000000) {};
\node at (-0.236068,-3.077684) {};
\node at (-1.763932,-0.726543) {};
\node at (0.618034,-0.449028) {};
\node at (1.000000,0.726543) {};
\node at (0.236068,-3.077684) {};
\node at (-0.381966,-1.175571) {};
\node at (-0.145898,-0.449028) {};
\node at (-0.618034,1.902113) {};
\node at (-1.618034,-2.628656) {};
\node at (-2.854102,1.175571) {};
\node at (0.618034,1.902113) {};
\node at (1.381966,-1.902113) {};
\node at (1.854102,-0.449028) {};
\node at (1.854102,1.902113) {};
\node at (-1.236068,2.351141) {};
\node at (-2.381966,1.175571) {};
\node at (-0.854102,-1.175571) {};
\node at (0.618034,-1.902113) {};
\node at (-0.618034,-1.902113) {};
\node at (2.854102,1.175571) {};
\node at (1.381966,-0.449028) {};
\node at (-3.000000,-0.726543) {};
\node at (-0.236068,0.726543) {};
\node at (1.236068,-2.351141) {};
\node at (0.236068,0.726543) {};
\node at (2.618034,-0.449028) {};
\node at (-1.381966,0.449028) {};
\node at (-1.618034,1.175571) {};
\node at (-1.381966,1.902113) {};
\node at (0.145898,0.449028) {};
\node at (2.236068,-0.726543) {};
\node at (2.618034,0.449028) {};
\node at (1.381966,0.449028) {};
\node at (0.000000,-1.453085) {};
\node at (-1.618034,2.628656) {};
\node at (-1.236068,-1.453085) {};
\node at (2.381966,1.175571) {};
\node at (-2.854102,-1.175571) {};
\node at (-0.618034,-0.449028) {};
\node at (-1.236068,0.000000) {};
\node at (-2.381966,-1.175571) {};
\node at (1.236068,1.453085) {};
\node at (-0.145898,0.449028) {};
\node at (2.854102,-1.175571) {};


==> decdata2.tex <==
\draw[black] (1.763932,-0.726543) -- (-0.145898,-0.449028) {};
\draw[black] (0.472136,0.000000) -- (0.145898,1.902113) {};
\draw[black] (0.472136,0.000000) -- (0.145898,-1.902113) {};
\draw[black] (-1.763932,0.726543) -- (0.145898,0.449028) {};
\draw[black] (1.854102,0.449028) -- (0.145898,-0.449028) {};
\draw[black] (0.381966,-0.277515) -- (-1.000000,-1.624598) {};
\draw[black] (0.381966,-0.277515) -- (1.236068,1.453085) {};
\draw[black] (-1.000000,1.624598) -- (0.381966,0.277515) {};
\draw[black] (-0.381966,0.277515) -- (1.000000,1.624598) {};
\draw[black] (-0.381966,0.277515) -- (-1.236068,-1.453085) {};
\draw[black] (-1.236068,1.453085) -- (-0.381966,-0.277515) {};
\draw[black] (0.145898,-0.449028) -- (-1.763932,-0.726543) {};
\draw[black] (1.763932,0.726543) -- (-0.145898,0.449028) {};
\draw[black] (-1.854102,-0.449028) -- (-0.145898,0.449028) {};
\draw[black] (-1.854102,0.449028) -- (-0.145898,-0.449028) {};
\draw[black] (-0.381966,-0.277515) -- (1.000000,-1.624598) {};
\draw[black] (-0.472136,0.000000) -- (-0.145898,1.902113) {};
\draw[black] (-0.472136,0.000000) -- (-0.145898,-1.902113) {};
\draw[black] (1.236068,-1.453085) -- (0.381966,0.277515) {};
\draw[black] (1.854102,-0.449028) -- (0.145898,0.449028) {};
\node at (1.763932,-0.726543) {};
\node at (-1.854102,-1.902113) {};
\node at (0.472136,0.000000) {};
\node at (-1.763932,0.726543) {};
\node at (1.854102,0.449028) {};
\node at (-1.381966,-0.449028) {};
\node at (-1.618034,-1.175571) {};
\node at (-0.381966,2.628656) {};
\node at (0.381966,-0.277515) {};
\node at (0.145898,1.902113) {};
\node at (0.381966,1.175571) {};
\node at (2.381966,-1.175571) {};
\node at (-0.763932,0.000000) {};
\node at (-1.000000,-1.624598) {};
\node at (-1.236068,-2.351141) {};
\node at (2.000000,2.351141) {};
\node at (0.854102,1.175571) {};
\node at (-2.618034,-0.449028) {};
\node at (-2.236068,-0.726543) {};
\node at (-1.000000,-0.726543) {};
\node at (3.000000,0.726543) {};
\node at (-1.854102,1.902113) {};
\node at (0.618034,0.449028) {};
\node at (2.236068,0.726543) {};
\node at (-0.618034,0.449028) {};
\node at (-1.000000,1.624598) {};
\node at (-0.236068,3.077684) {};
\node at (-0.381966,0.277515) {};
\node at (0.381966,-2.628656) {};
\node at (0.236068,3.077684) {};
\node at (0.000000,2.351141) {};
\node at (-1.236068,1.453085) {};
\node at (-2.236068,0.726543) {};
\node at (0.000000,1.453085) {};
\node at (1.618034,1.175571) {};
\node at (0.145898,-0.449028) {};
\node at (1.763932,0.726543) {};
\node at (0.381966,-1.175571) {};
\node at (2.000000,-2.351141) {};
\node at (2.000000,0.000000) {};
\node at (0.854102,-1.175571) {};
\node at (-3.000000,0.726543) {};
\node at (3.000000,-0.726543) {};
\node at (-2.000000,2.351141) {};
\node at (-1.381966,-1.902113) {};
\node at (-1.854102,-0.449028) {};
\node at (0.145898,-1.902113) {};
\node at (0.381966,2.628656) {};
\node at (-1.854102,0.449028) {};
\node at (-0.381966,-0.277515) {};
\node at (1.236068,2.351141) {};
\node at (1.618034,-2.628656) {};
\node at (0.000000,-2.351141) {};
\node at (-0.472136,0.000000) {};
\node at (-0.236068,-0.726543) {};
\node at (0.000000,0.000000) {};
\node at (0.236068,-0.726543) {};
\node at (-0.145898,1.902113) {};
\node at (-0.381966,1.175571) {};
\node at (1.618034,-1.175571) {};
\node at (1.000000,-1.624598) {};
\node at (-1.000000,0.726543) {};
\node at (-2.000000,-2.351141) {};
\node at (-2.618034,0.449028) {};
\node at (-0.145898,-1.902113) {};
\node at (1.000000,-0.726543) {};
\node at (1.000000,1.624598) {};
\node at (1.236068,-1.453085) {};
\node at (-0.854102,1.175571) {};
\node at (1.854102,-1.902113) {};
\node at (-2.000000,0.000000) {};
\node at (1.381966,1.902113) {};
\node at (1.618034,2.628656) {};
\node at (0.381966,0.277515) {};
\node at (0.763932,0.000000) {};
\node at (-0.381966,-2.628656) {};
\node at (1.236068,0.000000) {};
\node at (-0.236068,-3.077684) {};
\node at (-1.763932,-0.726543) {};
\node at (0.618034,-0.449028) {};
\node at (1.000000,0.726543) {};
\node at (0.236068,-3.077684) {};
\node at (-0.381966,-1.175571) {};
\node at (-0.145898,-0.449028) {};
\node at (-0.618034,1.902113) {};
\node at (-1.618034,-2.628656) {};
\node at (-2.854102,1.175571) {};
\node at (0.618034,1.902113) {};
\node at (1.381966,-1.902113) {};
\node at (1.854102,-0.449028) {};
\node at (1.854102,1.902113) {};
\node at (-1.236068,2.351141) {};
\node at (-2.381966,1.175571) {};
\node at (-0.854102,-1.175571) {};
\node at (0.618034,-1.902113) {};
\node at (-0.618034,-1.902113) {};
\node at (2.854102,1.175571) {};
\node at (1.381966,-0.449028) {};
\node at (-3.000000,-0.726543) {};
\node at (-0.236068,0.726543) {};
\node at (1.236068,-2.351141) {};
\node at (0.236068,0.726543) {};
\node at (2.618034,-0.449028) {};
\node at (-1.381966,0.449028) {};
\node at (-1.618034,1.175571) {};
\node at (-1.381966,1.902113) {};
\node at (0.145898,0.449028) {};
\node at (2.236068,-0.726543) {};
\node at (2.618034,0.449028) {};
\node at (1.381966,0.449028) {};
\node at (0.000000,-1.453085) {};
\node at (-1.618034,2.628656) {};
\node at (-1.236068,-1.453085) {};
\node at (2.381966,1.175571) {};
\node at (-2.854102,-1.175571) {};
\node at (-0.618034,-0.449028) {};
\node at (-1.236068,0.000000) {};
\node at (-2.381966,-1.175571) {};
\node at (1.236068,1.453085) {};
\node at (-0.145898,0.449028) {};
\node at (2.854102,-1.175571) {};


==> doddata1.tex <==
\draw[black] (0.000000,-5.071797) -- (11.320508,-2.535898) {};
\draw[black] (0.000000,-5.071797) -- (-7.856406,-13.607695) {};
\draw[black] (0.000000,-5.071797) -- (-3.464102,6.000000) {};
\draw[black] (0.000000,-5.071797) -- (-7.856406,3.464102) {};
\draw[black] (0.000000,-5.071797) -- (3.464102,6.000000) {};
\draw[black] (0.000000,-5.071797) -- (10.392305,-11.071797) {};
\draw[black] (0.000000,-5.071797) -- (0.000000,-17.071797) {};
\draw[black] (0.000000,-5.071797) -- (7.856406,-13.607695) {};
\draw[black] (0.000000,-5.071797) -- (-11.320508,-2.535898) {};
\draw[black] (0.000000,-5.071797) -- (-10.856406,-0.803848) {};
\draw[black] (0.000000,-5.071797) -- (7.856406,3.464102) {};
\draw[black] (0.000000,-5.071797) -- (1.464102,6.535898) {};
\draw[black] (-4.000000,-4.000000) -- (-14.784610,-8.535898) {};
\draw[black] (-4.000000,-4.000000) -- (-11.856406,-12.535898) {};
\draw[black] (-4.000000,-4.000000) -- (-15.856406,-4.535898) {};
\draw[black] (-4.000000,-4.000000) -- (6.392305,-10.000000) {};
\draw[black] (-4.000000,-4.000000) -- (-4.000000,-16.000000) {};
\draw[black] (-4.000000,-4.000000) -- (7.856406,-3.464102) {};
\draw[black] (-4.000000,-4.000000) -- (6.856406,-8.267949) {};
\draw[black] (-4.000000,-4.000000) -- (-4.000000,8.000000) {};
\draw[black] (-4.000000,-4.000000) -- (-10.392305,6.000000) {};
\draw[black] (-4.000000,-4.000000) -- (0.464102,6.803848) {};
\draw[black] (-4.000000,-4.000000) -- (7.320508,-6.535898) {};
\draw[black] (-4.000000,-4.000000) -- (1.464102,6.535898) {};
\draw[black] (-4.000000,-4.000000) -- (6.392305,2.000000) {};
\draw[black] (4.392305,19.607695) -- (7.856406,8.535898) {};
\draw[black] (4.392305,19.607695) -- (0.928203,8.535898) {};
\draw[black] (4.392305,19.607695) -- (-3.464102,11.071797) {};
\draw[black] (4.392305,19.607695) -- (-6.928203,22.143594) {};
\draw[black] (4.392305,19.607695) -- (15.712813,17.071797) {};
\draw[black] (4.392305,19.607695) -- (-6.928203,17.071797) {};
\draw[black] (4.392305,19.607695) -- (15.248711,15.339746) {};
\draw[black] (-19.176915,11.071797) -- (-15.712813,0.000000) {};
\draw[black] (-19.176915,11.071797) -- (-7.856406,13.607695) {};
\draw[black] (-19.176915,11.071797) -- (-11.320508,2.535898) {};
\draw[black] (-19.176915,11.071797) -- (-11.320508,19.607695) {};
\draw[black] (-19.176915,11.071797) -- (-22.641016,0.000000) {};
\draw[black] (-19.176915,11.071797) -- (-7.856406,8.535898) {};
\draw[black] (-2.535898,-7.607695) -- (-1.071797,4.000000) {};
\draw[black] (-2.535898,-7.607695) -- (2.928203,2.928203) {};
\draw[black] (-2.535898,-7.607695) -- (-11.856406,-0.535898) {};
\draw[black] (-2.535898,-7.607695) -- (7.856406,-13.607695) {};
\draw[black] (-2.535898,-7.607695) -- (0.928203,3.464102) {};
\draw[black] (-5.660254,-18.339746) -- (2.196152,-9.803848) {};
\draw[black] (-5.660254,-18.339746) -- (-1.196152,-7.535898) {};
\draw[black] (-5.660254,-18.339746) -- (-9.124356,-7.267949) {};
\draw[black] (-5.660254,-18.339746) -- (3.464102,-11.071797) {};
\draw[black] (-5.660254,-18.339746) -- (-7.392305,-6.803848) {};
\draw[black] (-5.660254,-18.339746) -- (5.928203,-16.803848) {};
\draw[black] (-5.660254,-18.339746) -- (5.660254,-20.875644) {};
\draw[black] (-3.464102,-11.071797) -- (-12.784610,-4.000000) {};
\draw[black] (-3.464102,-11.071797) -- (-14.784610,-8.535898) {};
\draw[black] (-3.464102,-11.071797) -- (0.000000,-22.143594) {};
\draw[black] (-3.464102,-11.071797) -- (7.856406,-8.535898) {};
\draw[black] (-3.464102,-11.071797) -- (6.928203,-5.071797) {};
\draw[black] (-3.464102,-11.071797) -- (-3.464102,-23.071797) {};
\draw[black] (-3.464102,-11.071797) -- (0.000000,0.000000) {};
\draw[black] (-3.464102,-11.071797) -- (5.660254,-3.803848) {};
\draw[black] (-3.464102,-11.071797) -- (-3.464102,0.928203) {};
\draw[black] (-3.464102,-11.071797) -- (4.392305,-2.535898) {};
\draw[black] (-3.464102,-11.071797) -- (-13.856406,-17.071797) {};
\draw[black] (-3.464102,-11.071797) -- (7.856406,-13.607695) {};
\draw[black] (-3.464102,-11.071797) -- (6.928203,-17.071797) {};
\draw[black] (-3.464102,-11.071797) -- (-6.928203,0.000000) {};
\draw[black] (-3.464102,-11.071797) -- (-11.320508,-2.535898) {};
\draw[black] (-3.464102,-11.071797) -- (7.320508,-6.535898) {};
\draw[black] (-3.464102,-11.071797) -- (-10.588457,-1.803848) {};
\draw[black] (-3.464102,-11.071797) -- (-11.320508,-19.607695) {};
\draw[black] (-21.712813,8.535898) -- (-9.856406,9.071797) {};
\draw[black] (-21.712813,8.535898) -- (-11.320508,2.535898) {};
\draw[black] (-21.712813,8.535898) -- (-10.392305,11.071797) {};
\draw[black] (-21.712813,8.535898) -- (-18.248711,-2.535898) {};
\draw[black] (-21.712813,8.535898) -- (-10.392305,6.000000) {};
\draw[black] (-21.712813,8.535898) -- (-10.856406,4.267949) {};
\draw[black] (-21.712813,8.535898) -- (-11.320508,14.535898) {};
\draw[black] (-15.712813,0.000000) -- (-5.320508,6.000000) {};
\draw[black] (-15.712813,0.000000) -- (-4.392305,-2.535898) {};
\draw[black] (-15.712813,0.000000) -- (-7.856406,-8.535898) {};
\draw[black] (-15.712813,0.000000) -- (-7.856406,8.535898) {};
\draw[black] (-15.712813,0.000000) -- (-19.176915,-11.071797) {};
\draw[black] (-15.712813,0.000000) -- (-4.392305,2.535898) {};
\draw[black] (-15.712813,0.000000) -- (-4.928203,4.535898) {};
\draw[black] (-22.641016,5.071797) -- (-11.320508,2.535898) {};
\draw[black] (-22.641016,5.071797) -- (-14.784610,13.607695) {};
\draw[black] (-22.641016,5.071797) -- (-14.784610,-3.464102) {};
\draw[black] (-22.641016,5.071797) -- (-19.176915,-6.000000) {};
\draw[black] (-12.784610,-4.000000) -- (-7.320508,6.535898) {};
\draw[black] (-12.784610,-4.000000) -- (-0.928203,-3.464102) {};
\draw[black] (-12.784610,-4.000000) -- (-4.928203,4.535898) {};
\draw[black] (-12.784610,-4.000000) -- (-1.464102,-6.535898) {};
\draw[black] (-12.784610,-4.000000) -- (-18.248711,-14.535898) {};
\draw[black] (22.641016,0.000000) -- (11.320508,-2.535898) {};
\draw[black] (22.641016,0.000000) -- (14.784610,-8.535898) {};
\draw[black] (22.641016,0.000000) -- (19.176915,11.071797) {};
\draw[black] (22.641016,0.000000) -- (14.784610,8.535898) {};
\draw[black] (22.641016,0.000000) -- (11.320508,2.535898) {};
\draw[black] (22.641016,0.000000) -- (19.176915,-11.071797) {};
\draw[black] (-10.392305,-6.000000) -- (-18.248711,2.535898) {};
\draw[black] (-10.392305,-6.000000) -- (-6.928203,-17.071797) {};
\draw[black] (-10.392305,-6.000000) -- (-1.267949,1.267949) {};
\draw[black] (-10.392305,-6.000000) -- (-6.928203,5.071797) {};
\draw[black] (-10.392305,-6.000000) -- (1.464102,-5.464102) {};
\draw[black] (-10.392305,-6.000000) -- (0.928203,-8.535898) {};
\draw[black] (-10.392305,-6.000000) -- (-4.000000,-16.000000) {};
\draw[black] (-10.392305,-6.000000) -- (0.464102,-10.267949) {};
\draw[black] (-10.392305,-6.000000) -- (-16.784610,4.000000) {};
\draw[black] (-10.392305,-6.000000) -- (0.000000,0.000000) {};
\draw[black] (-10.392305,-6.000000) -- (0.928203,-3.464102) {};
\draw[black] (-10.392305,-6.000000) -- (-15.856406,-16.535898) {};
\draw[black] (-10.392305,-6.000000) -- (-10.392305,6.000000) {};
\draw[black] (-10.392305,-6.000000) -- (-13.856406,-17.071797) {};
\draw[black] (-10.392305,-6.000000) -- (-5.928203,4.803848) {};
\draw[black] (-10.392305,-6.000000) -- (-2.535898,2.535898) {};
\draw[black] (-10.392305,-6.000000) -- (-12.124356,5.535898) {};
\draw[black] (-10.392305,-6.000000) -- (-4.928203,4.535898) {};
\draw[black] (-10.392305,-6.000000) -- (-8.928203,5.607695) {};
\draw[black] (-10.392305,-6.000000) -- (0.000000,-12.000000) {};
\draw[black] (-10.392305,-6.000000) -- (-17.516660,3.267949) {};
\draw[black] (-10.392305,-6.000000) -- (-21.712813,-8.535898) {};
\draw[black] (-10.392305,-6.000000) -- (-18.248711,-14.535898) {};
\draw[black] (-6.392305,22.000000) -- (4.000000,16.000000) {};
\draw[black] (-6.392305,22.000000) -- (-11.856406,11.464102) {};
\draw[black] (-6.392305,22.000000) -- (-6.392305,10.000000) {};
\draw[black] (-6.392305,22.000000) -- (0.000000,12.000000) {};
\draw[black] (14.784610,3.464102) -- (3.464102,0.928203) {};
\draw[black] (14.784610,3.464102) -- (5.464102,10.535898) {};
\draw[black] (14.784610,3.464102) -- (11.320508,14.535898) {};
\draw[black] (14.784610,3.464102) -- (4.000000,-1.071797) {};
\draw[black] (14.784610,3.464102) -- (3.464102,6.000000) {};
\draw[black] (14.784610,3.464102) -- (18.248711,14.535898) {};
\draw[black] (14.784610,3.464102) -- (6.928203,-5.071797) {};
\draw[black] (14.784610,3.464102) -- (14.784610,-8.535898) {};
\draw[black] (14.784610,3.464102) -- (2.928203,2.928203) {};
\draw[black] (14.784610,3.464102) -- (5.660254,-3.803848) {};
\draw[black] (14.784610,3.464102) -- (4.392305,-2.535898) {};
\draw[black] (14.784610,3.464102) -- (22.641016,-5.071797) {};
\draw[black] (7.856406,8.535898) -- (11.320508,-2.535898) {};
\draw[black] (7.856406,8.535898) -- (0.000000,17.071797) {};
\draw[black] (7.856406,8.535898) -- (-3.464102,6.000000) {};
\draw[black] (7.856406,8.535898) -- (18.712813,4.267949) {};
\draw[black] (7.856406,8.535898) -- (19.176915,6.000000) {};
\draw[black] (7.856406,8.535898) -- (-1.267949,1.267949) {};
\draw[black] (7.856406,8.535898) -- (-2.928203,4.000000) {};
\draw[black] (7.856406,8.535898) -- (-3.464102,11.071797) {};
\draw[black] (7.856406,8.535898) -- (18.248711,14.535898) {};
\draw[black] (7.856406,8.535898) -- (7.856406,-3.464102) {};
\draw[black] (7.856406,8.535898) -- (19.176915,11.071797) {};
\draw[black] (7.856406,8.535898) -- (0.000000,0.000000) {};
\draw[black] (7.856406,8.535898) -- (-3.000000,12.803848) {};
\draw[black] (7.856406,8.535898) -- (1.464102,18.535898) {};
\draw[black] (7.856406,8.535898) -- (15.712813,0.000000) {};
\draw[black] (7.856406,8.535898) -- (-4.000000,8.000000) {};
\draw[black] (7.856406,8.535898) -- (4.392305,-2.535898) {};
\draw[black] (7.856406,8.535898) -- (18.248711,2.535898) {};
\draw[black] (7.856406,8.535898) -- (15.712813,17.071797) {};
\draw[black] (7.856406,8.535898) -- (-2.535898,2.535898) {};
\draw[black] (7.856406,8.535898) -- (9.588457,-3.000000) {};
\draw[black] (7.856406,8.535898) -- (11.320508,19.607695) {};
\draw[black] (-7.856406,-3.464102) -- (-18.248711,2.535898) {};
\draw[black] (-7.856406,-3.464102) -- (3.464102,-0.928203) {};
\draw[black] (-7.856406,-3.464102) -- (2.535898,2.535898) {};
\draw[black] (-7.856406,-3.464102) -- (-11.320508,-14.535898) {};
\draw[black] (-7.856406,-3.464102) -- (-4.392305,-14.535898) {};
\draw[black] (-7.856406,-3.464102) -- (-7.856406,8.535898) {};
\draw[black] (-7.856406,-3.464102) -- (0.000000,5.071797) {};
\draw[black] (-7.856406,-3.464102) -- (0.000000,-12.000000) {};
\draw[black] (-7.856406,-3.464102) -- (-19.176915,-6.000000) {};
\draw[black] (-7.856406,-3.464102) -- (3.464102,-6.000000) {};
\draw[black] (11.320508,-2.535898) -- (13.052559,-14.071797) {};
\draw[black] (11.320508,-2.535898) -- (0.464102,1.732051) {};
\draw[black] (11.320508,-2.535898) -- (4.928203,7.464102) {};
\draw[black] (11.320508,-2.535898) -- (14.784610,-13.607695) {};
\draw[black] (11.320508,-2.535898) -- (19.176915,6.000000) {};
\draw[black] (11.320508,-2.535898) -- (2.000000,4.535898) {};
\draw[black] (11.320508,-2.535898) -- (2.196152,-9.803848) {};
\draw[black] (11.320508,-2.535898) -- (3.464102,6.000000) {};
\draw[black] (11.320508,-2.535898) -- (0.928203,-8.535898) {};
\draw[black] (11.320508,-2.535898) -- (11.320508,-14.535898) {};
\draw[black] (11.320508,-2.535898) -- (0.000000,0.000000) {};
\draw[black] (11.320508,-2.535898) -- (9.588457,9.000000) {};
\draw[black] (11.320508,-2.535898) -- (3.464102,-11.071797) {};
\draw[black] (11.320508,-2.535898) -- (14.784610,8.535898) {};
\draw[black] (11.320508,-2.535898) -- (16.784610,8.000000) {};
\draw[black] (11.320508,-2.535898) -- (7.856406,-13.607695) {};
\draw[black] (11.320508,-2.535898) -- (22.641016,-5.071797) {};
\draw[black] (11.320508,-2.535898) -- (19.176915,-11.071797) {};
\draw[black] (11.320508,-2.535898) -- (21.712813,-8.535898) {};
\draw[black] (11.320508,-2.535898) -- (0.928203,3.464102) {};
\draw[black] (21.712813,-3.464102) -- (18.248711,-14.535898) {};
\draw[black] (21.712813,-3.464102) -- (11.320508,2.535898) {};
\draw[black] (21.712813,-3.464102) -- (10.856406,0.803848) {};
\draw[black] (21.712813,-3.464102) -- (10.392305,-6.000000) {};
\draw[black] (21.712813,-3.464102) -- (21.712813,8.535898) {};
\draw[black] (21.712813,-3.464102) -- (17.248711,-14.267949) {};
\draw[black] (15.856406,4.535898) -- (5.464102,10.535898) {};
\draw[black] (15.856406,4.535898) -- (4.000000,4.000000) {};
\draw[black] (15.856406,4.535898) -- (22.248711,-5.464102) {};
\draw[black] (15.856406,4.535898) -- (10.392305,-6.000000) {};
\draw[black] (15.856406,4.535898) -- (15.856406,16.535898) {};
\draw[black] (15.856406,4.535898) -- (5.464102,-1.464102) {};
\draw[black] (13.052559,-14.071797) -- (2.196152,-9.803848) {};
\draw[black] (13.052559,-14.071797) -- (17.516660,-3.267949) {};
\draw[black] (13.052559,-14.071797) -- (5.928203,-4.803848) {};
\draw[black] (13.052559,-14.071797) -- (1.732051,-11.535898) {};
\draw[black] (13.052559,-14.071797) -- (20.908965,-5.535898) {};
\draw[black] (13.052559,-14.071797) -- (9.588457,-3.000000) {};
\draw[black] (7.124356,2.732051) -- (18.712813,4.267949) {};
\draw[black] (7.124356,2.732051) -- (-2.196152,9.803848) {};
\draw[black] (7.124356,2.732051) -- (-2.000000,-4.535898) {};
\draw[black] (7.124356,2.732051) -- (17.516660,-3.267949) {};
\draw[black] (7.124356,2.732051) -- (11.588457,13.535898) {};
\draw[black] (7.124356,2.732051) -- (0.000000,12.000000) {};
\draw[black] (4.000000,16.000000) -- (10.392305,6.000000) {};
\draw[black] (4.000000,16.000000) -- (-6.392305,10.000000) {};
\draw[black] (4.000000,16.000000) -- (4.000000,4.000000) {};
\draw[black] (4.000000,16.000000) -- (-1.464102,5.464102) {};
\draw[black] (4.000000,16.000000) -- (15.856406,16.535898) {};
\draw[black] (0.000000,17.071797) -- (-3.464102,6.000000) {};
\draw[black] (0.000000,17.071797) -- (11.320508,14.535898) {};
\draw[black] (0.000000,17.071797) -- (3.464102,6.000000) {};
\draw[black] (0.000000,17.071797) -- (-10.392305,11.071797) {};
\draw[black] (0.000000,17.071797) -- (-11.320508,19.607695) {};
\draw[black] (0.000000,17.071797) -- (-1.464102,5.464102) {};
\draw[black] (0.000000,17.071797) -- (-7.856406,8.535898) {};
\draw[black] (0.000000,17.071797) -- (0.000000,5.071797) {};
\draw[black] (0.000000,17.071797) -- (11.320508,19.607695) {};
\draw[black] (0.000000,17.071797) -- (-11.320508,14.535898) {};
\draw[black] (0.464102,1.732051) -- (2.196152,-9.803848) {};
\draw[black] (0.464102,1.732051) -- (10.856406,-4.267949) {};
\draw[black] (0.464102,1.732051) -- (0.464102,-10.267949) {};
\draw[black] (0.464102,1.732051) -- (9.588457,9.000000) {};
\draw[black] (0.464102,1.732051) -- (-3.000000,12.803848) {};
\draw[black] (0.464102,1.732051) -- (6.856406,-8.267949) {};
\draw[black] (0.464102,1.732051) -- (-7.392305,-6.803848) {};
\draw[black] (0.464102,1.732051) -- (-10.392305,6.000000) {};
\draw[black] (0.464102,1.732051) -- (-8.660254,-5.535898) {};
\draw[black] (0.464102,1.732051) -- (-10.856406,-0.803848) {};
\draw[black] (0.464102,1.732051) -- (-1.267949,13.267949) {};
\draw[black] (0.464102,1.732051) -- (-10.856406,4.267949) {};
\draw[black] (0.464102,1.732051) -- (10.856406,7.732051) {};
\draw[black] (-18.248711,2.535898) -- (-14.784610,-8.535898) {};
\draw[black] (-18.248711,2.535898) -- (-6.928203,5.071797) {};
\draw[black] (-18.248711,2.535898) -- (-10.392305,11.071797) {};
\draw[black] (-18.248711,2.535898) -- (-18.248711,14.535898) {};
\draw[black] (-18.248711,2.535898) -- (-7.856406,8.535898) {};
\draw[black] (-18.248711,2.535898) -- (-14.784610,13.607695) {};
\draw[black] (-18.248711,2.535898) -- (-6.928203,0.000000) {};
\draw[black] (-18.248711,2.535898) -- (-21.712813,-8.535898) {};
\draw[black] (18.248711,-14.535898) -- (7.856406,-8.535898) {};
\draw[black] (18.248711,-14.535898) -- (18.248711,-2.535898) {};
\draw[black] (18.248711,-14.535898) -- (10.392305,-6.000000) {};
\draw[black] (18.248711,-14.535898) -- (7.856406,-20.535898) {};
\draw[black] (18.248711,-14.535898) -- (6.928203,-17.071797) {};
\draw[black] (-7.856406,-13.607695) -- (0.000000,-22.143594) {};
\draw[black] (-7.856406,-13.607695) -- (-4.392305,-2.535898) {};
\draw[black] (-7.856406,-13.607695) -- (3.464102,-11.071797) {};
\draw[black] (-7.856406,-13.607695) -- (-6.392305,-2.000000) {};
\draw[black] (-7.856406,-13.607695) -- (-19.176915,-11.071797) {};
\draw[black] (-7.856406,-13.607695) -- (-7.856406,-1.607695) {};
\draw[black] (-7.856406,-13.607695) -- (-11.320508,-2.535898) {};
\draw[black] (-14.784610,-8.535898) -- (-6.928203,-17.071797) {};
\draw[black] (-14.784610,-8.535898) -- (-4.392305,-2.535898) {};
\draw[black] (-14.784610,-8.535898) -- (-11.320508,2.535898) {};
\draw[black] (-14.784610,-8.535898) -- (-3.464102,-6.000000) {};
\draw[black] (-14.784610,-8.535898) -- (-22.641016,0.000000) {};
\draw[black] (-14.784610,-8.535898) -- (-4.392305,-14.535898) {};
\draw[black] (-14.784610,-8.535898) -- (-6.928203,0.000000) {};
\draw[black] (-14.784610,-8.535898) -- (-11.320508,-19.607695) {};
\draw[black] (-11.856406,-12.535898) -- (-1.464102,-18.535898) {};
\draw[black] (-11.856406,-12.535898) -- (-6.392305,-2.000000) {};
\draw[black] (-11.856406,-12.535898) -- (-18.248711,-2.535898) {};
\draw[black] (-11.856406,-12.535898) -- (-11.856406,-0.535898) {};
\draw[black] (-11.856406,-12.535898) -- (-1.464102,-6.535898) {};
\draw[black] (-11.856406,-12.535898) -- (0.000000,-12.000000) {};
\draw[black] (12.588457,-3.803848) -- (9.124356,7.267949) {};
\draw[black] (12.588457,-3.803848) -- (2.196152,-9.803848) {};
\draw[black] (12.588457,-3.803848) -- (1.732051,0.464102) {};
\draw[black] (12.588457,-3.803848) -- (3.464102,-11.071797) {};
\draw[black] (12.588457,-3.803848) -- (1.267949,-1.267949) {};
\draw[black] (12.588457,-3.803848) -- (10.856406,7.732051) {};
\draw[black] (-11.588457,-13.535898) -- (-18.712813,-4.267949) {};
\draw[black] (-11.588457,-13.535898) -- (-1.196152,-7.535898) {};
\draw[black] (-11.588457,-13.535898) -- (-7.124356,-2.732051) {};
\draw[black] (-11.588457,-13.535898) -- (-3.732051,-22.071797) {};
\draw[black] (-11.588457,-13.535898) -- (0.000000,-12.000000) {};
\draw[black] (-11.588457,-13.535898) -- (-6.124356,-3.000000) {};
\draw[black] (3.464102,0.928203) -- (-7.856406,3.464102) {};
\draw[black] (3.464102,0.928203) -- (3.464102,-11.071797) {};
\draw[black] (3.464102,0.928203) -- (9.856406,-9.071797) {};
\draw[black] (3.464102,0.928203) -- (-7.856406,-1.607695) {};
\draw[black] (3.464102,0.928203) -- (-6.928203,-5.071797) {};
\draw[black] (3.464102,0.928203) -- (-2.000000,-9.607695) {};
\draw[black] (3.464102,0.928203) -- (0.000000,12.000000) {};
\draw[black] (5.464102,10.535898) -- (-5.320508,6.000000) {};
\draw[black] (5.464102,10.535898) -- (4.000000,-1.071797) {};
\draw[black] (5.464102,10.535898) -- (-6.392305,10.000000) {};
\draw[black] (5.464102,10.535898) -- (-4.928203,16.535898) {};
\draw[black] (5.464102,10.535898) -- (0.000000,0.000000) {};
\draw[black] (5.464102,10.535898) -- (-6.124356,9.000000) {};
\draw[black] (5.464102,10.535898) -- (3.732051,22.071797) {};
\draw[black] (5.464102,10.535898) -- (16.784610,8.000000) {};
\draw[black] (5.464102,10.535898) -- (15.856406,16.535898) {};
\draw[black] (5.464102,10.535898) -- (8.928203,-0.535898) {};
\draw[black] (5.464102,10.535898) -- (5.464102,-1.464102) {};
\draw[black] (5.464102,10.535898) -- (-4.928203,4.535898) {};
\draw[black] (5.464102,10.535898) -- (11.856406,0.535898) {};
\draw[black] (-3.464102,6.000000) -- (-14.784610,8.535898) {};
\draw[black] (-3.464102,6.000000) -- (2.928203,-4.000000) {};
\draw[black] (-3.464102,6.000000) -- (-3.464102,-6.000000) {};
\draw[black] (-3.464102,6.000000) -- (4.392305,14.535898) {};
\draw[black] (-3.464102,6.000000) -- (4.392305,-2.535898) {};
\draw[black] (-3.464102,6.000000) -- (-6.928203,-5.071797) {};
\draw[black] (-3.464102,6.000000) -- (-11.320508,-2.535898) {};
\draw[black] (-3.464102,6.000000) -- (7.856406,3.464102) {};
\draw[black] (-3.464102,6.000000) -- (6.928203,0.000000) {};
\draw[black] (-3.464102,6.000000) -- (-6.928203,17.071797) {};
\draw[black] (-3.464102,6.000000) -- (-11.320508,14.535898) {};
\draw[black] (-9.588457,-9.000000) -- (-11.320508,2.535898) {};
\draw[black] (-9.588457,-9.000000) -- (1.267949,-13.267949) {};
\draw[black] (-9.588457,-9.000000) -- (-1.732051,-0.464102) {};
\draw[black] (-9.588457,-9.000000) -- (1.732051,-11.535898) {};
\draw[black] (-9.588457,-9.000000) -- (-9.588457,3.000000) {};
\draw[black] (-9.588457,-9.000000) -- (-0.464102,-1.732051) {};
\draw[black] (-15.320508,10.535898) -- (-3.464102,11.071797) {};
\draw[black] (-15.320508,10.535898) -- (-4.928203,16.535898) {};
\draw[black] (-15.320508,10.535898) -- (-8.928203,0.535898) {};
\draw[black] (-15.320508,10.535898) -- (-4.000000,8.000000) {};
\draw[black] (-15.320508,10.535898) -- (-11.856406,-0.535898) {};
\draw[black] (-15.320508,10.535898) -- (-4.928203,4.535898) {};
\draw[black] (-18.712813,-4.267949) -- (-15.248711,-15.339746) {};
\draw[black] (-18.712813,-4.267949) -- (-7.856406,-8.535898) {};
\draw[black] (-18.712813,-4.267949) -- (-7.124356,-2.732051) {};
\draw[black] (-18.712813,-4.267949) -- (-7.392305,-6.803848) {};
\draw[black] (-18.712813,-4.267949) -- (-9.588457,3.000000) {};
\draw[black] (-18.712813,-4.267949) -- (-10.856406,4.267949) {};
\draw[black] (4.392305,2.535898) -- (7.856406,-8.535898) {};
\draw[black] (4.392305,2.535898) -- (-6.928203,5.071797) {};
\draw[black] (4.392305,2.535898) -- (-3.464102,11.071797) {};
\draw[black] (4.392305,2.535898) -- (0.928203,-8.535898) {};
\draw[black] (4.392305,2.535898) -- (6.124356,-9.000000) {};
\draw[black] (4.392305,2.535898) -- (-6.392305,-2.000000) {};
\draw[black] (4.392305,2.535898) -- (-3.464102,-6.000000) {};
\draw[black] (4.392305,2.535898) -- (14.784610,8.535898) {};
\draw[black] (4.392305,2.535898) -- (7.856406,13.607695) {};
\draw[black] (4.392305,2.535898) -- (4.392305,14.535898) {};
\draw[black] (4.392305,2.535898) -- (15.712813,0.000000) {};
\draw[black] (4.392305,2.535898) -- (-6.928203,0.000000) {};
\draw[black] (-7.856406,13.607695) -- (-11.320508,2.535898) {};
\draw[black] (-7.856406,13.607695) -- (0.000000,22.143594) {};
\draw[black] (-7.856406,13.607695) -- (2.535898,7.607695) {};
\draw[black] (-7.856406,13.607695) -- (0.000000,5.071797) {};
\draw[black] (-7.856406,13.607695) -- (-4.392305,2.535898) {};
\draw[black] (-7.856406,13.607695) -- (3.464102,11.071797) {};
\draw[black] (-7.856406,13.607695) -- (1.464102,6.535898) {};
\draw[black] (-5.660254,20.875644) -- (5.660254,18.339746) {};
\draw[black] (-5.660254,20.875644) -- (-2.196152,9.803848) {};
\draw[black] (-5.660254,20.875644) -- (-14.784610,13.607695) {};
\draw[black] (11.320508,14.535898) -- (0.928203,8.535898) {};
\draw[black] (11.320508,14.535898) -- (19.176915,6.000000) {};
\draw[black] (11.320508,14.535898) -- (3.464102,6.000000) {};
\draw[black] (11.320508,14.535898) -- (11.320508,2.535898) {};
\draw[black] (11.320508,14.535898) -- (3.464102,23.071797) {};
\draw[black] (11.320508,14.535898) -- (21.712813,8.535898) {};
\draw[black] (11.320508,14.535898) -- (7.856406,3.464102) {};
\draw[black] (11.320508,14.535898) -- (0.000000,12.000000) {};
\draw[black] (-15.248711,-15.339746) -- (-4.392305,-19.607695) {};
\draw[black] (-15.248711,-15.339746) -- (-7.392305,-6.803848) {};
\draw[black] (3.464102,-0.928203) -- (-6.928203,5.071797) {};
\draw[black] (3.464102,-0.928203) -- (3.464102,11.071797) {};
\draw[black] (3.464102,-0.928203) -- (0.000000,-12.000000) {};
\draw[black] (4.928203,7.464102) -- (-5.464102,1.464102) {};
\draw[black] (4.928203,7.464102) -- (-6.392305,10.000000) {};
\draw[black] (4.928203,7.464102) -- (4.928203,-4.535898) {};
\draw[black] (4.928203,7.464102) -- (1.464102,18.535898) {};
\draw[black] (4.928203,7.464102) -- (16.784610,8.000000) {};
\draw[black] (-2.928203,-13.071797) -- (2.535898,-2.535898) {};
\draw[black] (-2.928203,-13.071797) -- (7.856406,-8.535898) {};
\draw[black] (-2.928203,-13.071797) -- (-6.392305,-2.000000) {};
\draw[black] (-2.928203,-13.071797) -- (4.928203,-4.535898) {};
\draw[black] (-2.928203,-13.071797) -- (-9.320508,-3.071797) {};
\draw[black] (-2.928203,-13.071797) -- (3.464102,-23.071797) {};
\draw[black] (0.928203,8.535898) -- (-10.392305,11.071797) {};
\draw[black] (0.928203,8.535898) -- (11.320508,2.535898) {};
\draw[black] (0.928203,8.535898) -- (0.928203,-3.464102) {};
\draw[black] (0.928203,8.535898) -- (-2.535898,-2.535898) {};
\draw[black] (0.928203,8.535898) -- (-10.392305,6.000000) {};
\draw[black] (0.928203,8.535898) -- (4.392305,-2.535898) {};
\draw[black] (0.928203,8.535898) -- (-6.928203,0.000000) {};
\draw[black] (0.928203,8.535898) -- (-6.928203,17.071797) {};
\draw[black] (1.196152,7.535898) -- (5.660254,18.339746) {};
\draw[black] (1.196152,7.535898) -- (-5.928203,16.803848) {};
\draw[black] (1.196152,7.535898) -- (2.928203,-4.000000) {};
\draw[black] (1.196152,7.535898) -- (11.588457,13.535898) {};
\draw[black] (1.196152,7.535898) -- (-10.392305,6.000000) {};
\draw[black] (1.196152,7.535898) -- (-9.588457,3.000000) {};
\draw[black] (7.392305,6.803848) -- (18.712813,4.267949) {};
\draw[black] (7.392305,6.803848) -- (5.660254,18.339746) {};
\draw[black] (7.392305,6.803848) -- (9.124356,-4.732051) {};
\draw[black] (7.392305,6.803848) -- (-3.464102,11.071797) {};
\draw[black] (7.392305,6.803848) -- (10.856406,-4.267949) {};
\draw[black] (7.392305,6.803848) -- (5.928203,-4.803848) {};
\draw[black] (7.392305,6.803848) -- (-3.000000,12.803848) {};
\draw[black] (7.392305,6.803848) -- (2.928203,-4.000000) {};
\draw[black] (7.392305,6.803848) -- (-1.732051,-0.464102) {};
\draw[black] (7.392305,6.803848) -- (18.248711,2.535898) {};
\draw[black] (7.392305,6.803848) -- (-0.464102,-1.732051) {};
\draw[black] (7.392305,6.803848) -- (15.248711,15.339746) {};
\draw[black] (2.535898,-2.535898) -- (10.392305,6.000000) {};
\draw[black] (2.535898,-2.535898) -- (-5.320508,6.000000) {};
\draw[black] (2.535898,-2.535898) -- (-7.856406,3.464102) {};
\draw[black] (2.535898,-2.535898) -- (-0.928203,8.535898) {};
\draw[black] (2.535898,-2.535898) -- (-7.856406,-8.535898) {};
\draw[black] (2.535898,-2.535898) -- (10.392305,-11.071797) {};
\draw[black] (2.535898,-2.535898) -- (-9.320508,-3.071797) {};
\draw[black] (-0.928203,-8.535898) -- (10.392305,-11.071797) {};
\draw[black] (-0.928203,-8.535898) -- (2.535898,2.535898) {};
\draw[black] (-0.928203,-8.535898) -- (-4.392305,-19.607695) {};
\draw[black] (-0.928203,-8.535898) -- (-11.320508,-14.535898) {};
\draw[black] (-0.928203,-8.535898) -- (10.392305,-6.000000) {};
\draw[black] (-0.928203,-8.535898) -- (-4.392305,2.535898) {};
\draw[black] (-0.928203,-8.535898) -- (6.928203,-17.071797) {};
\draw[black] (-0.928203,-8.535898) -- (-0.928203,3.464102) {};
\draw[black] (-0.928203,-8.535898) -- (-11.320508,-2.535898) {};
\draw[black] (-0.928203,-8.535898) -- (6.928203,0.000000) {};
\draw[black] (0.000000,-22.143594) -- (11.320508,-19.607695) {};
\draw[black] (0.000000,-22.143594) -- (3.464102,-11.071797) {};
\draw[black] (0.000000,-22.143594) -- (7.856406,-13.607695) {};
\draw[black] (0.000000,-22.143594) -- (-11.320508,-19.607695) {};
\draw[black] (18.712813,4.267949) -- (10.856406,-4.267949) {};
\draw[black] (18.712813,4.267949) -- (11.588457,13.535898) {};
\draw[black] (18.712813,4.267949) -- (9.588457,-3.000000) {};
\draw[black] (18.712813,4.267949) -- (15.248711,15.339746) {};
\draw[black] (-6.928203,-17.071797) -- (2.196152,-9.803848) {};
\draw[black] (-6.928203,-17.071797) -- (0.928203,-8.535898) {};
\draw[black] (-6.928203,-17.071797) -- (3.464102,-11.071797) {};
\draw[black] (-6.928203,-17.071797) -- (-3.464102,-6.000000) {};
\draw[black] (-6.928203,-17.071797) -- (-8.660254,-5.535898) {};
\draw[black] (-6.928203,-17.071797) -- (-6.928203,-5.071797) {};
\draw[black] (-6.928203,-17.071797) -- (-1.464102,-6.535898) {};
\draw[black] (-6.928203,-17.071797) -- (3.464102,-23.071797) {};
\draw[black] (-6.928203,-17.071797) -- (4.928203,-16.535898) {};
\draw[black] (-6.928203,-17.071797) -- (-18.248711,-14.535898) {};
\draw[black] (-4.928203,-7.464102) -- (-1.464102,-18.535898) {};
\draw[black] (-4.928203,-7.464102) -- (-11.320508,2.535898) {};
\draw[black] (-4.928203,-7.464102) -- (6.392305,-10.000000) {};
\draw[black] (-4.928203,-7.464102) -- (-16.784610,-8.000000) {};
\draw[black] (-4.928203,-7.464102) -- (5.464102,-1.464102) {};
\draw[black] (-4.928203,-7.464102) -- (-4.928203,4.535898) {};
\draw[black] (10.392305,6.000000) -- (16.784610,-4.000000) {};
\draw[black] (10.392305,6.000000) -- (-0.928203,8.535898) {};
\draw[black] (10.392305,6.000000) -- (18.248711,14.535898) {};
\draw[black] (10.392305,6.000000) -- (6.928203,-5.071797) {};
\draw[black] (10.392305,6.000000) -- (13.856406,17.071797) {};
\draw[black] (10.392305,6.000000) -- (17.516660,-3.267949) {};
\draw[black] (10.392305,6.000000) -- (5.928203,-4.803848) {};
\draw[black] (10.392305,6.000000) -- (-1.464102,5.464102) {};
\draw[black] (10.392305,6.000000) -- (0.000000,0.000000) {};
\draw[black] (10.392305,6.000000) -- (-0.464102,10.267949) {};
\draw[black] (10.392305,6.000000) -- (18.248711,-2.535898) {};
\draw[black] (10.392305,6.000000) -- (8.928203,-5.607695) {};
\draw[black] (10.392305,6.000000) -- (4.928203,-4.535898) {};
\draw[black] (10.392305,6.000000) -- (10.392305,-6.000000) {};
\draw[black] (10.392305,6.000000) -- (1.267949,-1.267949) {};
\draw[black] (10.392305,6.000000) -- (21.712813,8.535898) {};
\draw[black] (10.392305,6.000000) -- (15.856406,16.535898) {};
\draw[black] (10.392305,6.000000) -- (12.124356,-5.535898) {};
\draw[black] (10.392305,6.000000) -- (-0.928203,3.464102) {};
\draw[black] (10.392305,6.000000) -- (0.000000,12.000000) {};
\draw[black] (10.392305,6.000000) -- (6.928203,17.071797) {};
\draw[black] (-1.464102,-18.535898) -- (-7.856406,-8.535898) {};
\draw[black] (-1.464102,-18.535898) -- (6.392305,-10.000000) {};
\draw[black] (-1.464102,-18.535898) -- (4.000000,-8.000000) {};
\draw[black] (-1.464102,-18.535898) -- (-1.464102,-6.535898) {};
\draw[black] (14.784610,-13.607695) -- (6.928203,-5.071797) {};
\draw[black] (14.784610,-13.607695) -- (3.464102,-11.071797) {};
\draw[black] (14.784610,-13.607695) -- (6.928203,-22.143594) {};
\draw[black] (14.784610,-13.607695) -- (18.248711,-2.535898) {};
\draw[black] (14.784610,-13.607695) -- (5.660254,-20.875644) {};
\draw[black] (14.784610,-13.607695) -- (22.641016,-5.071797) {};
\draw[black] (5.660254,18.339746) -- (9.124356,7.267949) {};
\draw[black] (5.660254,18.339746) -- (-2.196152,9.803848) {};
\draw[black] (5.660254,18.339746) -- (-3.464102,11.071797) {};
\draw[black] (5.660254,18.339746) -- (-5.928203,16.803848) {};
\draw[black] (-5.320508,6.000000) -- (4.000000,-1.071797) {};
\draw[black] (-5.320508,6.000000) -- (1.071797,-4.000000) {};
\draw[black] (7.856406,-8.535898) -- (-3.732051,-10.071797) {};
\draw[black] (7.856406,-8.535898) -- (0.000000,-17.071797) {};
\draw[black] (7.856406,-8.535898) -- (11.320508,-19.607695) {};
\draw[black] (7.856406,-8.535898) -- (0.000000,0.000000) {};
\draw[black] (7.856406,-8.535898) -- (-3.464102,-6.000000) {};
\draw[black] (7.856406,-8.535898) -- (18.248711,-2.535898) {};
\draw[black] (7.856406,-8.535898) -- (11.320508,2.535898) {};
\draw[black] (7.856406,-8.535898) -- (7.856406,-20.535898) {};
\draw[black] (7.856406,-8.535898) -- (15.712813,0.000000) {};
\draw[black] (7.856406,-8.535898) -- (-2.535898,-2.535898) {};
\draw[black] (7.856406,-8.535898) -- (7.856406,3.464102) {};
\draw[black] (7.856406,-8.535898) -- (19.176915,-11.071797) {};
\draw[black] (7.856406,-8.535898) -- (9.320508,3.071797) {};
\draw[black] (7.856406,-8.535898) -- (6.124356,3.000000) {};
\draw[black] (9.124356,7.267949) -- (-1.267949,1.267949) {};
\draw[black] (9.124356,7.267949) -- (-1.732051,11.535898) {};
\draw[black] (9.124356,7.267949) -- (9.124356,-4.732051) {};
\draw[black] (9.124356,7.267949) -- (-2.196152,9.803848) {};
\draw[black] (9.124356,7.267949) -- (10.856406,-4.267949) {};
\draw[black] (9.124356,7.267949) -- (20.980762,7.803848) {};
\draw[black] (9.124356,7.267949) -- (18.248711,14.535898) {};
\draw[black] (9.124356,7.267949) -- (0.000000,0.000000) {};
\draw[black] (9.124356,7.267949) -- (5.660254,-3.803848) {};
\draw[black] (9.124356,7.267949) -- (1.267949,-1.267949) {};
\draw[black] (9.124356,7.267949) -- (-1.267949,13.267949) {};
\draw[black] (-14.784610,8.535898) -- (-5.464102,1.464102) {};
\draw[black] (-14.784610,8.535898) -- (-3.464102,11.071797) {};
\draw[black] (-14.784610,8.535898) -- (-11.320508,19.607695) {};
\draw[black] (-14.784610,8.535898) -- (-22.641016,0.000000) {};
\draw[black] (-14.784610,8.535898) -- (-18.248711,-2.535898) {};
\draw[black] (-14.784610,8.535898) -- (-4.392305,2.535898) {};
\draw[black] (-14.784610,8.535898) -- (-6.928203,0.000000) {};
\draw[black] (-14.784610,8.535898) -- (-11.320508,-2.535898) {};
\draw[black] (-14.784610,8.535898) -- (-14.784610,-3.464102) {};
\draw[black] (-14.784610,8.535898) -- (-6.928203,17.071797) {};
\draw[black] (-7.856406,3.464102) -- (-7.856406,-8.535898) {};
\draw[black] (-7.856406,3.464102) -- (3.464102,6.000000) {};
\draw[black] (-7.856406,3.464102) -- (4.000000,4.000000) {};
\draw[black] (-7.856406,3.464102) -- (-18.248711,-2.535898) {};
\draw[black] (-7.856406,3.464102) -- (-1.464102,-6.535898) {};
\draw[black] (-7.856406,3.464102) -- (0.000000,12.000000) {};
\draw[black] (-7.856406,3.464102) -- (-11.320508,14.535898) {};
\draw[black] (19.176915,6.000000) -- (15.712813,17.071797) {};
\draw[black] (19.176915,6.000000) -- (20.908965,-5.535898) {};
\draw[black] (19.176915,6.000000) -- (22.641016,-5.071797) {};
\draw[black] (19.176915,6.000000) -- (7.856406,3.464102) {};
\draw[black] (11.856406,-11.464102) -- (1.464102,-5.464102) {};
\draw[black] (11.856406,-11.464102) -- (6.392305,-22.000000) {};
\draw[black] (11.856406,-11.464102) -- (22.248711,-5.464102) {};
\draw[black] (11.856406,-11.464102) -- (5.464102,-1.464102) {};
\draw[black] (11.856406,-11.464102) -- (0.000000,-12.000000) {};
\draw[black] (11.856406,-11.464102) -- (11.856406,0.535898) {};
\draw[black] (-1.267949,1.267949) -- (9.124356,-4.732051) {};
\draw[black] (-1.267949,1.267949) -- (2.196152,-9.803848) {};
\draw[black] (-1.267949,1.267949) -- (-9.124356,-7.267949) {};
\draw[black] (-1.267949,1.267949) -- (0.464102,-10.267949) {};
\draw[black] (-1.267949,1.267949) -- (-3.000000,12.803848) {};
\draw[black] (-1.267949,1.267949) -- (-12.124356,5.535898) {};
\draw[black] (-1.267949,1.267949) -- (10.588457,1.803848) {};
\draw[black] (-1.267949,1.267949) -- (9.588457,-3.000000) {};
\draw[black] (-1.267949,1.267949) -- (-12.588457,3.803848) {};
\draw[black] (-1.267949,1.267949) -- (-1.267949,13.267949) {};
\draw[black] (-1.267949,1.267949) -- (-4.732051,-9.803848) {};
\draw[black] (5.320508,-6.000000) -- (-1.071797,4.000000) {};
\draw[black] (5.320508,-6.000000) -- (-4.000000,1.071797) {};
\draw[black] (5.320508,-6.000000) -- (15.712813,0.000000) {};
\draw[black] (5.320508,-6.000000) -- (-5.464102,-10.535898) {};
\draw[black] (5.320508,-6.000000) -- (-2.535898,2.535898) {};
\draw[black] (-3.732051,-10.071797) -- (-5.464102,1.464102) {};
\draw[black] (-3.732051,-10.071797) -- (1.732051,0.464102) {};
\draw[black] (-3.732051,-10.071797) -- (-3.732051,-22.071797) {};
\draw[black] (-3.732051,-10.071797) -- (-10.856406,-0.803848) {};
\draw[black] (-9.856406,9.071797) -- (2.000000,9.607695) {};
\draw[black] (-9.856406,9.071797) -- (-6.392305,-2.000000) {};
\draw[black] (-9.856406,9.071797) -- (-11.320508,-2.535898) {};
\draw[black] (-9.856406,9.071797) -- (1.464102,6.535898) {};
\draw[black] (-9.856406,9.071797) -- (-3.464102,-0.928203) {};
\draw[black] (-6.928203,5.071797) -- (-3.464102,-6.000000) {};
\draw[black] (-6.928203,5.071797) -- (0.928203,-3.464102) {};
\draw[black] (-6.928203,5.071797) -- (-14.784610,13.607695) {};
\draw[black] (-6.928203,5.071797) -- (3.464102,11.071797) {};
\draw[black] (-6.928203,5.071797) -- (-14.784610,-3.464102) {};
\draw[black] (-6.928203,5.071797) -- (-6.928203,17.071797) {};
\draw[black] (4.000000,-1.071797) -- (10.392305,-11.071797) {};
\draw[black] (4.000000,-1.071797) -- (-7.856406,-1.607695) {};
\draw[black] (-2.928203,4.000000) -- (-1.196152,-7.535898) {};
\draw[black] (-2.928203,4.000000) -- (4.928203,-4.535898) {};
\draw[black] (-2.928203,4.000000) -- (-7.392305,-6.803848) {};
\draw[black] (-2.928203,4.000000) -- (3.464102,-6.000000) {};
\draw[black] (-2.928203,4.000000) -- (8.660254,5.535898) {};
\draw[black] (16.784610,-4.000000) -- (6.392305,-10.000000) {};
\draw[black] (16.784610,-4.000000) -- (11.320508,-14.535898) {};
\draw[black] (16.784610,-4.000000) -- (4.928203,-4.535898) {};
\draw[black] (16.784610,-4.000000) -- (16.784610,8.000000) {};
\draw[black] (16.784610,-4.000000) -- (5.464102,-1.464102) {};
\draw[black] (16.784610,-4.000000) -- (6.392305,2.000000) {};
\draw[black] (-5.464102,1.464102) -- (-15.856406,-4.535898) {};
\draw[black] (-5.464102,1.464102) -- (0.928203,-8.535898) {};
\draw[black] (-5.464102,1.464102) -- (-11.856406,11.464102) {};
\draw[black] (-5.464102,1.464102) -- (-16.784610,4.000000) {};
\draw[black] (-5.464102,1.464102) -- (4.928203,-4.535898) {};
\draw[black] (-5.464102,1.464102) -- (-5.464102,-10.535898) {};
\draw[black] (-5.464102,1.464102) -- (-2.000000,-9.607695) {};
\draw[black] (-5.464102,1.464102) -- (0.000000,12.000000) {};
\draw[black] (-5.464102,1.464102) -- (6.124356,3.000000) {};
\draw[black] (-5.464102,1.464102) -- (6.392305,2.000000) {};
\draw[black] (-0.928203,8.535898) -- (-4.392305,-2.535898) {};
\draw[black] (-0.928203,8.535898) -- (-11.320508,2.535898) {};
\draw[black] (-0.928203,8.535898) -- (-6.392305,-2.000000) {};
\draw[black] (-0.928203,8.535898) -- (-0.928203,-3.464102) {};
\draw[black] (-0.928203,8.535898) -- (5.464102,-1.464102) {};
\draw[black] (-0.928203,8.535898) -- (6.928203,0.000000) {};
\draw[black] (-0.928203,8.535898) -- (-11.320508,14.535898) {};
\draw[black] (-0.928203,8.535898) -- (6.928203,17.071797) {};
\draw[black] (-1.732051,11.535898) -- (1.732051,0.464102) {};
\draw[black] (-1.732051,11.535898) -- (0.000000,0.000000) {};
\draw[black] (-1.732051,11.535898) -- (9.588457,9.000000) {};
\draw[black] (-1.732051,11.535898) -- (-3.464102,23.071797) {};
\draw[black] (-1.732051,11.535898) -- (-13.052559,14.071797) {};
\draw[black] (-1.732051,11.535898) -- (3.732051,22.071797) {};
\draw[black] (-1.732051,11.535898) -- (-1.732051,-0.464102) {};
\draw[black] (-1.732051,11.535898) -- (-12.124356,5.535898) {};
\draw[black] (-1.732051,11.535898) -- (-9.588457,3.000000) {};
\draw[black] (-1.732051,11.535898) -- (-10.856406,4.267949) {};
\draw[black] (-1.732051,11.535898) -- (8.660254,5.535898) {};
\draw[black] (-1.732051,11.535898) -- (6.124356,3.000000) {};
\draw[black] (2.000000,4.535898) -- (9.124356,-4.732051) {};
\draw[black] (2.000000,4.535898) -- (-3.464102,-6.000000) {};
\draw[black] (2.000000,4.535898) -- (-7.124356,-2.732051) {};
\draw[black] (2.000000,4.535898) -- (-9.588457,3.000000) {};
\draw[black] (2.000000,4.535898) -- (-1.464102,-6.535898) {};
\draw[black] (-15.856406,-4.535898) -- (-22.248711,5.464102) {};
\draw[black] (-15.856406,-4.535898) -- (-5.464102,-10.535898) {};
\draw[black] (-15.856406,-4.535898) -- (-15.856406,-16.535898) {};
\draw[black] (-15.856406,-4.535898) -- (-10.392305,6.000000) {};
\draw[black] (-4.392305,-2.535898) -- (3.464102,6.000000) {};
\draw[black] (-4.392305,-2.535898) -- (6.928203,-5.071797) {};
\draw[black] (-4.392305,-2.535898) -- (3.464102,-11.071797) {};
\draw[black] (-4.392305,-2.535898) -- (-6.124356,9.000000) {};
\draw[black] (-4.392305,-2.535898) -- (-4.392305,-14.535898) {};
\draw[black] (-4.392305,-2.535898) -- (-7.856406,8.535898) {};
\draw[black] (-4.392305,-2.535898) -- (6.928203,0.000000) {};
\draw[black] (-4.392305,-2.535898) -- (6.392305,2.000000) {};
\draw[black] (-11.320508,2.535898) -- (-7.856406,-8.535898) {};
\draw[black] (-11.320508,2.535898) -- (-2.196152,9.803848) {};
\draw[black] (-11.320508,2.535898) -- (-3.464102,11.071797) {};
\draw[black] (-11.320508,2.535898) -- (-2.000000,-4.535898) {};
\draw[black] (-11.320508,2.535898) -- (0.000000,0.000000) {};
\draw[black] (-11.320508,2.535898) -- (-3.464102,-6.000000) {};
\draw[black] (-11.320508,2.535898) -- (-16.784610,-8.000000) {};
\draw[black] (-11.320508,2.535898) -- (-13.052559,14.071797) {};
\draw[black] (-11.320508,2.535898) -- (-22.641016,0.000000) {};
\draw[black] (-11.320508,2.535898) -- (-0.928203,-3.464102) {};
\draw[black] (-11.320508,2.535898) -- (-14.784610,13.607695) {};
\draw[black] (-11.320508,2.535898) -- (0.000000,5.071797) {};
\draw[black] (-11.320508,2.535898) -- (-0.464102,-1.732051) {};
\draw[black] (-11.320508,2.535898) -- (-11.320508,14.535898) {};
\draw[black] (-11.320508,2.535898) -- (-19.176915,-6.000000) {};
\draw[black] (1.464102,-5.464102) -- (-5.660254,3.803848) {};
\draw[black] (1.464102,-5.464102) -- (6.928203,5.071797) {};
\draw[black] (1.464102,-5.464102) -- (0.000000,-17.071797) {};
\draw[black] (1.464102,-5.464102) -- (-4.000000,-16.000000) {};
\draw[black] (1.464102,-5.464102) -- (-8.928203,0.535898) {};
\draw[black] (1.464102,-5.464102) -- (10.588457,1.803848) {};
\draw[black] (1.464102,-5.464102) -- (-4.928203,4.535898) {};
\draw[black] (1.464102,-5.464102) -- (11.856406,0.535898) {};
\draw[black] (1.464102,-5.464102) -- (4.928203,-16.535898) {};
\draw[black] (1.464102,-5.464102) -- (9.320508,3.071797) {};
\draw[black] (1.464102,-5.464102) -- (1.464102,6.535898) {};
\draw[black] (9.124356,-4.732051) -- (1.267949,-13.267949) {};
\draw[black] (9.124356,-4.732051) -- (-1.732051,-0.464102) {};
\draw[black] (9.124356,-4.732051) -- (18.248711,2.535898) {};
\draw[black] (9.124356,-4.732051) -- (0.000000,-12.000000) {};
\draw[black] (-7.856406,-8.535898) -- (0.000000,-17.071797) {};
\draw[black] (-7.856406,-8.535898) -- (-4.392305,-19.607695) {};
\draw[black] (-7.856406,-8.535898) -- (0.000000,0.000000) {};
\draw[black] (-7.856406,-8.535898) -- (3.464102,-11.071797) {};
\draw[black] (-7.856406,-8.535898) -- (2.928203,-4.000000) {};
\draw[black] (-7.856406,-8.535898) -- (3.000000,-12.803848) {};
\draw[black] (-7.856406,-8.535898) -- (-18.248711,-2.535898) {};
\draw[black] (-7.856406,-8.535898) -- (1.267949,-1.267949) {};
\draw[black] (-7.856406,-8.535898) -- (-19.176915,-11.071797) {};
\draw[black] (-7.856406,-8.535898) -- (-4.392305,2.535898) {};
\draw[black] (-7.856406,-8.535898) -- (-9.588457,3.000000) {};
\draw[black] (-7.856406,-8.535898) -- (4.000000,-8.000000) {};
\draw[black] (-7.856406,-8.535898) -- (-19.176915,-6.000000) {};
\draw[black] (-7.856406,-8.535898) -- (-15.712813,-17.071797) {};
\draw[black] (-7.856406,-8.535898) -- (3.464102,-6.000000) {};
\draw[black] (-7.856406,-8.535898) -- (-11.320508,-19.607695) {};
\draw[black] (-7.856406,-8.535898) -- (-18.248711,-14.535898) {};
\draw[black] (-2.196152,9.803848) -- (-13.052559,14.071797) {};
\draw[black] (-2.196152,9.803848) -- (1.267949,-1.267949) {};
\draw[black] (-2.196152,9.803848) -- (-12.588457,3.803848) {};
\draw[black] (-2.196152,9.803848) -- (-0.464102,-1.732051) {};
\draw[black] (-2.196152,9.803848) -- (4.928203,0.535898) {};
\draw[black] (-2.196152,9.803848) -- (6.928203,17.071797) {};
\draw[black] (-2.196152,9.803848) -- (8.660254,5.535898) {};
\draw[black] (2.928203,13.071797) -- (-3.464102,23.071797) {};
\draw[black] (2.928203,13.071797) -- (-7.856406,8.535898) {};
\draw[black] (2.928203,13.071797) -- (-2.535898,2.535898) {};
\draw[black] (2.928203,13.071797) -- (-4.928203,4.535898) {};
\draw[black] (2.928203,13.071797) -- (9.320508,3.071797) {};
\draw[black] (2.928203,13.071797) -- (6.392305,2.000000) {};
\draw[black] (1.267949,-13.267949) -- (-9.124356,-7.267949) {};
\draw[black] (1.267949,-13.267949) -- (10.392305,-6.000000) {};
\draw[black] (1.267949,-13.267949) -- (1.267949,-1.267949) {};
\draw[black] (1.267949,-13.267949) -- (-0.464102,-1.732051) {};
\draw[black] (2.196152,-9.803848) -- (-9.124356,-7.267949) {};
\draw[black] (2.196152,-9.803848) -- (-7.124356,-2.732051) {};
\draw[black] (2.196152,-9.803848) -- (-4.928203,-0.535898) {};
\draw[black] (2.196152,-9.803848) -- (-8.660254,-5.535898) {};
\draw[black] (2.196152,-9.803848) -- (5.660254,-20.875644) {};
\draw[black] (-7.856406,20.535898) -- (-18.248711,14.535898) {};
\draw[black] (-7.856406,20.535898) -- (-6.124356,9.000000) {};
\draw[black] (-7.856406,20.535898) -- (3.732051,22.071797) {};
\draw[black] (-7.856406,20.535898) -- (-7.856406,8.535898) {};
\draw[black] (-7.856406,20.535898) -- (3.464102,23.071797) {};
\draw[black] (-7.856406,20.535898) -- (0.000000,12.000000) {};
\draw[black] (-5.660254,3.803848) -- (4.732051,9.803848) {};
\draw[black] (-5.660254,3.803848) -- (-9.124356,-7.267949) {};
\draw[black] (-5.660254,3.803848) -- (3.464102,11.071797) {};
\draw[black] (-5.660254,3.803848) -- (-14.784610,-3.464102) {};
\draw[black] (-5.660254,3.803848) -- (-17.516660,3.267949) {};
\draw[black] (-3.464102,11.071797) -- (6.928203,5.071797) {};
\draw[black] (-3.464102,11.071797) -- (-6.928203,22.143594) {};
\draw[black] (-3.464102,11.071797) -- (-11.320508,19.607695) {};
\draw[black] (-3.464102,11.071797) -- (0.000000,0.000000) {};
\draw[black] (-3.464102,11.071797) -- (-3.464102,23.071797) {};
\draw[black] (-3.464102,11.071797) -- (7.856406,13.607695) {};
\draw[black] (-3.464102,11.071797) -- (0.000000,22.143594) {};
\draw[black] (-3.464102,11.071797) -- (-4.928203,-0.535898) {};
\draw[black] (-3.464102,11.071797) -- (-8.928203,0.535898) {};
\draw[black] (-3.464102,11.071797) -- (-1.732051,-0.464102) {};
\draw[black] (-3.464102,11.071797) -- (-14.784610,13.607695) {};
\draw[black] (-3.464102,11.071797) -- (-6.928203,0.000000) {};
\draw[black] (-3.464102,11.071797) -- (-12.588457,3.803848) {};
\draw[black] (-3.464102,11.071797) -- (-3.464102,-0.928203) {};
\draw[black] (-3.464102,11.071797) -- (6.928203,17.071797) {};
\draw[black] (3.464102,6.000000) -- (-2.000000,-4.535898) {};
\draw[black] (3.464102,6.000000) -- (6.928203,-5.071797) {};
\draw[black] (3.464102,6.000000) -- (14.784610,8.535898) {};
\draw[black] (3.464102,6.000000) -- (-7.856406,8.535898) {};
\draw[black] (3.464102,6.000000) -- (-6.928203,0.000000) {};
\draw[black] (3.464102,6.000000) -- (3.464102,-6.000000) {};
\draw[black] (3.464102,6.000000) -- (6.928203,17.071797) {};
\draw[black] (10.856406,-4.267949) -- (0.464102,-10.267949) {};
\draw[black] (10.856406,-4.267949) -- (0.000000,0.000000) {};
\draw[black] (10.856406,-4.267949) -- (3.000000,-12.803848) {};
\draw[black] (10.856406,-4.267949) -- (1.732051,-11.535898) {};
\draw[black] (10.856406,-4.267949) -- (-0.464102,-6.803848) {};
\draw[black] (10.856406,-4.267949) -- (17.248711,-14.267949) {};
\draw[black] (10.856406,-4.267949) -- (-0.464102,-1.732051) {};
\draw[black] (10.856406,-4.267949) -- (21.712813,-8.535898) {};
\draw[black] (10.856406,-4.267949) -- (10.856406,7.732051) {};
\draw[black] (1.732051,0.464102) -- (-9.124356,4.732051) {};
\draw[black] (1.732051,0.464102) -- (9.588457,9.000000) {};
\draw[black] (1.732051,0.464102) -- (3.464102,-11.071797) {};
\draw[black] (1.732051,0.464102) -- (-6.124356,9.000000) {};
\draw[black] (1.732051,0.464102) -- (-7.392305,-6.803848) {};
\draw[black] (1.732051,0.464102) -- (1.732051,-11.535898) {};
\draw[black] (1.732051,0.464102) -- (-8.660254,-5.535898) {};
\draw[black] (1.732051,0.464102) -- (-9.588457,3.000000) {};
\draw[black] (1.732051,0.464102) -- (12.124356,-5.535898) {};
\draw[black] (1.732051,0.464102) -- (0.000000,12.000000) {};
\draw[black] (1.732051,0.464102) -- (10.856406,7.732051) {};
\draw[black] (20.980762,7.803848) -- (13.856406,17.071797) {};
\draw[black] (20.980762,7.803848) -- (17.516660,-3.267949) {};
\draw[black] (20.980762,7.803848) -- (10.588457,1.803848) {};
\draw[black] (20.980762,7.803848) -- (11.856406,0.535898) {};
\draw[black] (-2.000000,-4.535898) -- (-9.124356,4.732051) {};
\draw[black] (-2.000000,-4.535898) -- (9.588457,-3.000000) {};
\draw[black] (-2.000000,-4.535898) -- (1.464102,6.535898) {};
\draw[black] (6.928203,5.071797) -- (10.392305,-6.000000) {};
\draw[black] (6.928203,5.071797) -- (-0.928203,-3.464102) {};
\draw[black] (6.928203,5.071797) -- (18.248711,2.535898) {};
\draw[black] (6.928203,5.071797) -- (-4.392305,2.535898) {};
\draw[black] (6.928203,5.071797) -- (-4.928203,4.535898) {};
\draw[black] (6.928203,5.071797) -- (-3.464102,-0.928203) {};
\draw[black] (6.928203,5.071797) -- (3.464102,-6.000000) {};
\draw[black] (6.928203,5.071797) -- (6.928203,17.071797) {};
\draw[black] (0.928203,-8.535898) -- (11.320508,-14.535898) {};
\draw[black] (0.928203,-8.535898) -- (-2.535898,2.535898) {};
\draw[black] (0.928203,-8.535898) -- (-6.928203,0.000000) {};
\draw[black] (0.928203,-8.535898) -- (0.928203,3.464102) {};
\draw[black] (0.928203,-8.535898) -- (6.392305,2.000000) {};
\draw[black] (18.248711,14.535898) -- (12.784610,4.000000) {};
\draw[black] (18.248711,14.535898) -- (18.248711,2.535898) {};
\draw[black] (18.248711,14.535898) -- (6.928203,17.071797) {};
\draw[black] (-6.928203,22.143594) -- (-10.392305,11.071797) {};
\draw[black] (-6.928203,22.143594) -- (-14.784610,13.607695) {};
\draw[black] (-5.928203,16.803848) -- (-17.248711,14.267949) {};
\draw[black] (-5.928203,16.803848) -- (-10.392305,6.000000) {};
\draw[black] (-5.928203,16.803848) -- (-5.928203,4.803848) {};
\draw[black] (-5.928203,16.803848) -- (0.464102,6.803848) {};
\draw[black] (6.124356,-9.000000) -- (7.856406,-20.535898) {};
\draw[black] (6.124356,-9.000000) -- (-5.464102,-10.535898) {};
\draw[black] (6.124356,-9.000000) -- (-1.732051,-0.464102) {};
\draw[black] (6.124356,-9.000000) -- (10.588457,1.803848) {};
\draw[black] (6.124356,-9.000000) -- (6.124356,3.000000) {};
\draw[black] (10.392305,-11.071797) -- (0.000000,-17.071797) {};
\draw[black] (10.392305,-11.071797) -- (6.928203,-22.143594) {};
\draw[black] (10.392305,-11.071797) -- (18.248711,-2.535898) {};
\draw[black] (10.392305,-11.071797) -- (-0.464102,-6.803848) {};
\draw[black] (10.392305,-11.071797) -- (1.071797,-4.000000) {};
\draw[black] (10.392305,-11.071797) -- (6.928203,0.000000) {};
\draw[black] (10.392305,-11.071797) -- (21.712813,-8.535898) {};
\draw[black] (10.392305,-11.071797) -- (11.856406,0.535898) {};
\draw[black] (-6.856406,8.267949) -- (4.732051,9.803848) {};
\draw[black] (-6.856406,8.267949) -- (4.000000,4.000000) {};
\draw[black] (-6.856406,8.267949) -- (-17.248711,14.267949) {};
\draw[black] (-6.856406,8.267949) -- (-11.320508,-2.535898) {};
\draw[black] (-6.856406,8.267949) -- (-0.464102,-1.732051) {};
\draw[black] (6.392305,-10.000000) -- (-4.000000,-16.000000) {};
\draw[black] (6.392305,-10.000000) -- (6.392305,-22.000000) {};
\draw[black] (6.392305,-10.000000) -- (0.000000,0.000000) {};
\draw[black] (6.392305,-10.000000) -- (10.856406,0.803848) {};
\draw[black] (6.392305,-10.000000) -- (-5.464102,-10.535898) {};
\draw[black] (6.392305,-10.000000) -- (-4.392305,-14.535898) {};
\draw[black] (6.392305,-10.000000) -- (17.248711,-14.267949) {};
\draw[black] (6.392305,-10.000000) -- (-2.928203,-2.928203) {};
\draw[black] (6.392305,-10.000000) -- (7.856406,1.607695) {};
\draw[black] (6.392305,-10.000000) -- (11.856406,0.535898) {};
\draw[black] (6.392305,-10.000000) -- (6.392305,2.000000) {};
\draw[black] (-11.856406,11.464102) -- (-1.464102,5.464102) {};
\draw[black] (-11.856406,11.464102) -- (-22.248711,5.464102) {};
\draw[black] (-11.856406,11.464102) -- (-11.856406,-0.535898) {};
\draw[black] (-11.856406,11.464102) -- (0.000000,12.000000) {};
\draw[black] (-9.124356,4.732051) -- (-9.124356,-7.267949) {};
\draw[black] (-9.124356,4.732051) -- (-7.392305,-6.803848) {};
\draw[black] (-9.124356,4.732051) -- (-18.248711,-2.535898) {};
\draw[black] (-9.124356,4.732051) -- (1.267949,-1.267949) {};
\draw[black] (-9.124356,4.732051) -- (-1.267949,13.267949) {};
\draw[black] (-9.124356,4.732051) -- (0.000000,12.000000) {};
\draw[black] (0.000000,-17.071797) -- (11.320508,-14.535898) {};
\draw[black] (0.000000,-17.071797) -- (11.320508,-19.607695) {};
\draw[black] (0.000000,-17.071797) -- (-11.320508,-14.535898) {};
\draw[black] (0.000000,-17.071797) -- (-3.464102,-6.000000) {};
\draw[black] (0.000000,-17.071797) -- (3.464102,-6.000000) {};
\draw[black] (0.000000,-17.071797) -- (-11.320508,-19.607695) {};
\draw[black] (-4.000000,-16.000000) -- (6.392305,-22.000000) {};
\draw[black] (-4.000000,-16.000000) -- (-15.856406,-16.535898) {};
\draw[black] (6.928203,-5.071797) -- (18.248711,-2.535898) {};
\draw[black] (6.928203,-5.071797) -- (-3.464102,0.928203) {};
\draw[black] (6.928203,-5.071797) -- (6.928203,-17.071797) {};
\draw[black] (6.928203,-5.071797) -- (-0.928203,3.464102) {};
\draw[black] (-3.464102,-23.071797) -- (-11.320508,-14.535898) {};
\draw[black] (-3.464102,-23.071797) -- (7.856406,-20.535898) {};
\draw[black] (-3.464102,-23.071797) -- (-13.856406,-17.071797) {};
\draw[black] (-3.464102,-23.071797) -- (6.928203,-17.071797) {};
\draw[black] (-3.464102,-23.071797) -- (0.000000,-12.000000) {};
\draw[black] (-6.392305,10.000000) -- (4.000000,4.000000) {};
\draw[black] (-6.392305,10.000000) -- (-16.784610,4.000000) {};
\draw[black] (-6.392305,10.000000) -- (0.000000,0.000000) {};
\draw[black] (-6.392305,10.000000) -- (-6.392305,-2.000000) {};
\draw[black] (-6.392305,10.000000) -- (-17.248711,14.267949) {};
\draw[black] (-6.392305,10.000000) -- (4.392305,14.535898) {};
\draw[black] (-6.392305,10.000000) -- (1.464102,18.535898) {};
\draw[black] (-6.392305,10.000000) -- (2.928203,2.928203) {};
\draw[black] (-6.392305,10.000000) -- (-7.856406,-1.607695) {};
\draw[black] (-6.392305,10.000000) -- (-11.856406,-0.535898) {};
\draw[black] (-6.392305,10.000000) -- (-10.856406,-0.803848) {};
\draw[black] (-10.392305,11.071797) -- (-1.071797,4.000000) {};
\draw[black] (-10.392305,11.071797) -- (-4.000000,1.071797) {};
\draw[black] (-10.392305,11.071797) -- (0.000000,5.071797) {};
\draw[black] (-10.392305,11.071797) -- (-2.535898,2.535898) {};
\draw[black] (-10.392305,11.071797) -- (-11.856406,-0.535898) {};
\draw[black] (-10.392305,11.071797) -- (-6.928203,0.000000) {};
\draw[black] (-10.392305,11.071797) -- (0.464102,6.803848) {};
\draw[black] (14.784610,-8.535898) -- (11.320508,-19.607695) {};
\draw[black] (14.784610,-8.535898) -- (3.464102,-11.071797) {};
\draw[black] (14.784610,-8.535898) -- (11.320508,2.535898) {};
\draw[black] (14.784610,-8.535898) -- (4.392305,-2.535898) {};
\draw[black] (14.784610,-8.535898) -- (18.248711,2.535898) {};
\draw[black] (14.784610,-8.535898) -- (6.928203,-17.071797) {};
\draw[black] (14.784610,-8.535898) -- (5.464102,-1.464102) {};
\draw[black] (14.784610,-8.535898) -- (6.928203,0.000000) {};
\draw[black] (14.784610,-8.535898) -- (3.464102,-6.000000) {};
\draw[black] (7.856406,-3.464102) -- (11.320508,-14.535898) {};
\draw[black] (7.856406,-3.464102) -- (-3.464102,-6.000000) {};
\draw[black] (7.856406,-3.464102) -- (18.248711,2.535898) {};
\draw[black] (7.856406,-3.464102) -- (0.000000,5.071797) {};
\draw[black] (7.856406,-3.464102) -- (-2.535898,2.535898) {};
\draw[black] (7.856406,-3.464102) -- (0.000000,-12.000000) {};
\draw[black] (7.856406,-3.464102) -- (1.464102,6.535898) {};
\draw[black] (7.856406,-3.464102) -- (-3.464102,-0.928203) {};
\draw[black] (2.535898,2.535898) -- (10.392305,-6.000000) {};
\draw[black] (2.535898,2.535898) -- (-7.856406,8.535898) {};
\draw[black] (4.732051,9.803848) -- (13.856406,17.071797) {};
\draw[black] (4.732051,9.803848) -- (1.267949,-1.267949) {};
\draw[black] (4.732051,9.803848) -- (-4.392305,2.535898) {};
\draw[black] (4.732051,9.803848) -- (11.856406,0.535898) {};
\draw[black] (11.320508,-14.535898) -- (0.464102,-10.267949) {};
\draw[black] (11.320508,-14.535898) -- (4.928203,-4.535898) {};
\draw[black] (11.320508,-14.535898) -- (0.000000,-12.000000) {};
\draw[black] (11.320508,-14.535898) -- (9.588457,-3.000000) {};
\draw[black] (11.320508,-14.535898) -- (3.464102,-23.071797) {};
\draw[black] (11.320508,-14.535898) -- (21.712813,-8.535898) {};
\draw[black] (11.320508,-14.535898) -- (3.464102,-6.000000) {};
\draw[black] (19.176915,11.071797) -- (7.856406,13.607695) {};
\draw[black] (19.176915,11.071797) -- (11.320508,2.535898) {};
\draw[black] (19.176915,11.071797) -- (15.712813,0.000000) {};
\draw[black] (19.176915,11.071797) -- (11.320508,19.607695) {};
\draw[black] (13.856406,17.071797) -- (3.464102,23.071797) {};
\draw[black] (13.856406,17.071797) -- (21.712813,8.535898) {};
\draw[black] (13.856406,17.071797) -- (3.464102,11.071797) {};
\draw[black] (-1.196152,-7.535898) -- (10.392305,-6.000000) {};
\draw[black] (-1.196152,-7.535898) -- (5.928203,-16.803848) {};
\draw[black] (-1.196152,-7.535898) -- (9.588457,-3.000000) {};
\draw[black] (17.516660,-3.267949) -- (5.928203,-4.803848) {};
\draw[black] (17.516660,-3.267949) -- (5.660254,-3.803848) {};
\draw[black] (11.320508,-19.607695) -- (3.464102,-11.071797) {};
\draw[black] (11.320508,-19.607695) -- (19.176915,-11.071797) {};
\draw[black] (5.928203,-4.803848) -- (-4.928203,-0.535898) {};
\draw[black] (5.928203,-4.803848) -- (5.928203,-16.803848) {};
\draw[black] (-1.071797,4.000000) -- (4.392305,14.535898) {};
\draw[black] (-1.071797,4.000000) -- (-11.856406,-0.535898) {};
\draw[black] (-4.928203,16.535898) -- (-1.464102,5.464102) {};
\draw[black] (-4.928203,16.535898) -- (-10.392305,6.000000) {};
\draw[black] (-4.928203,16.535898) -- (-4.928203,4.535898) {};
\draw[black] (-4.928203,16.535898) -- (1.464102,6.535898) {};
\draw[black] (-4.928203,16.535898) -- (6.928203,17.071797) {};
\draw[black] (6.392305,-22.000000) -- (0.000000,-12.000000) {};
\draw[black] (-11.320508,19.607695) -- (0.000000,22.143594) {};
\draw[black] (-11.320508,19.607695) -- (-7.856406,8.535898) {};
\draw[black] (4.000000,4.000000) -- (-6.392305,-2.000000) {};
\draw[black] (4.000000,4.000000) -- (14.784610,8.535898) {};
\draw[black] (4.000000,4.000000) -- (11.856406,12.535898) {};
\draw[black] (4.000000,4.000000) -- (-7.320508,6.535898) {};
\draw[black] (4.000000,4.000000) -- (10.392305,-6.000000) {};
\draw[black] (4.000000,4.000000) -- (-0.464102,-6.803848) {};
\draw[black] (4.000000,4.000000) -- (4.000000,-8.000000) {};
\draw[black] (4.000000,4.000000) -- (-1.464102,-6.535898) {};
\draw[black] (-4.392305,-19.607695) -- (3.464102,-11.071797) {};
\draw[black] (-4.392305,-19.607695) -- (6.928203,-22.143594) {};
\draw[black] (-4.392305,-19.607695) -- (6.928203,-17.071797) {};
\draw[black] (-4.392305,-19.607695) -- (-15.712813,-17.071797) {};
\draw[black] (-11.320508,-14.535898) -- (-3.464102,-6.000000) {};
\draw[black] (-11.320508,-14.535898) -- (-11.320508,-2.535898) {};
\draw[black] (-11.320508,-14.535898) -- (0.000000,-12.000000) {};
\draw[black] (-11.320508,-14.535898) -- (-14.784610,-3.464102) {};
\draw[black] (-11.320508,-14.535898) -- (-19.176915,-6.000000) {};
\draw[black] (-11.320508,-14.535898) -- (-21.712813,-8.535898) {};
\draw[black] (-9.124356,-7.267949) -- (0.000000,0.000000) {};
\draw[black] (-9.124356,-7.267949) -- (-20.980762,-7.803848) {};
\draw[black] (-9.124356,-7.267949) -- (1.267949,-1.267949) {};
\draw[black] (-9.124356,-7.267949) -- (1.732051,-11.535898) {};
\draw[black] (-9.124356,-7.267949) -- (-12.588457,3.803848) {};
\draw[black] (-9.124356,-7.267949) -- (-10.856406,4.267949) {};
\draw[black] (-9.124356,-7.267949) -- (-18.248711,-14.535898) {};
\draw[black] (0.464102,-10.267949) -- (9.588457,-3.000000) {};
\draw[black] (0.464102,-10.267949) -- (4.928203,0.535898) {};
\draw[black] (0.464102,-10.267949) -- (-10.856406,-7.732051) {};
\draw[black] (-1.464102,5.464102) -- (4.928203,-4.535898) {};
\draw[black] (-1.464102,5.464102) -- (-9.320508,-3.071797) {};
\draw[black] (-1.464102,5.464102) -- (5.660254,-3.803848) {};
\draw[black] (-1.464102,5.464102) -- (8.928203,-0.535898) {};
\draw[black] (-1.464102,5.464102) -- (-11.856406,-0.535898) {};
\draw[black] (-1.464102,5.464102) -- (-6.928203,-5.071797) {};
\draw[black] (-1.464102,5.464102) -- (-1.464102,-6.535898) {};
\draw[black] (-1.464102,5.464102) -- (-10.588457,-1.803848) {};
\draw[black] (-16.784610,4.000000) -- (-6.392305,-2.000000) {};
\draw[black] (-16.784610,4.000000) -- (-16.784610,-8.000000) {};
\draw[black] (-16.784610,4.000000) -- (-4.928203,4.535898) {};
\draw[black] (-16.784610,4.000000) -- (-11.320508,14.535898) {};
\draw[black] (-22.248711,5.464102) -- (-10.392305,6.000000) {};
\draw[black] (-22.248711,5.464102) -- (-11.856406,-0.535898) {};
\draw[black] (0.000000,0.000000) -- (3.464102,-11.071797) {};
\draw[black] (0.000000,0.000000) -- (11.320508,2.535898) {};
\draw[black] (0.000000,0.000000) -- (10.392305,-6.000000) {};
\draw[black] (0.000000,0.000000) -- (-5.464102,-10.535898) {};
\draw[black] (0.000000,0.000000) -- (-10.392305,6.000000) {};
\draw[black] (0.000000,0.000000) -- (-7.856406,8.535898) {};
\draw[black] (0.000000,0.000000) -- (1.732051,-11.535898) {};
\draw[black] (0.000000,0.000000) -- (-11.856406,-0.535898) {};
\draw[black] (0.000000,0.000000) -- (3.464102,11.071797) {};
\draw[black] (0.000000,0.000000) -- (-11.320508,-2.535898) {};
\draw[black] (0.000000,0.000000) -- (0.000000,-12.000000) {};
\draw[black] (0.000000,0.000000) -- (11.856406,0.535898) {};
\draw[black] (0.000000,0.000000) -- (0.000000,12.000000) {};
\draw[black] (0.000000,0.000000) -- (-10.856406,4.267949) {};
\draw[black] (9.588457,9.000000) -- (9.588457,-3.000000) {};
\draw[black] (9.588457,9.000000) -- (-1.267949,13.267949) {};
\draw[black] (2.000000,9.607695) -- (11.320508,2.535898) {};
\draw[black] (2.000000,9.607695) -- (5.464102,-1.464102) {};
\draw[black] (2.000000,9.607695) -- (-3.464102,-0.928203) {};
\draw[black] (-3.000000,12.803848) -- (-12.124356,5.535898) {};
\draw[black] (-3.000000,12.803848) -- (-10.856406,4.267949) {};
\draw[black] (-4.000000,1.071797) -- (-5.464102,-10.535898) {};
\draw[black] (-4.000000,1.071797) -- (-14.784610,-3.464102) {};
\draw[black] (-4.000000,1.071797) -- (7.856406,1.607695) {};
\draw[black] (3.464102,-11.071797) -- (6.928203,-22.143594) {};
\draw[black] (3.464102,-11.071797) -- (-7.392305,-6.803848) {};
\draw[black] (3.464102,-11.071797) -- (8.928203,-0.535898) {};
\draw[black] (3.464102,-11.071797) -- (-6.928203,-5.071797) {};
\draw[black] (3.464102,-11.071797) -- (3.464102,-23.071797) {};
\draw[black] (3.464102,-11.071797) -- (6.928203,0.000000) {};
\draw[black] (3.464102,-11.071797) -- (15.320508,-10.535898) {};
\draw[black] (3.464102,-11.071797) -- (4.928203,0.535898) {};
\draw[black] (-6.392305,-2.000000) -- (-16.784610,-8.000000) {};
\draw[black] (-6.392305,-2.000000) -- (4.928203,-4.535898) {};
\draw[black] (-6.392305,-2.000000) -- (-18.248711,-2.535898) {};
\draw[black] (-6.392305,-2.000000) -- (5.464102,-1.464102) {};
\draw[black] (-6.392305,-2.000000) -- (4.000000,-8.000000) {};
\draw[black] (-6.392305,-2.000000) -- (0.000000,-12.000000) {};
\draw[black] (-6.392305,-2.000000) -- (1.464102,6.535898) {};
\draw[black] (-6.392305,-2.000000) -- (4.928203,0.535898) {};
\draw[black] (2.928203,-4.000000) -- (-8.660254,-5.535898) {};
\draw[black] (2.928203,-4.000000) -- (-4.928203,4.535898) {};
\draw[black] (-3.464102,-6.000000) -- (0.000000,5.071797) {};
\draw[black] (-3.464102,-6.000000) -- (-14.784610,-3.464102) {};
\draw[black] (-3.464102,-6.000000) -- (6.928203,0.000000) {};
\draw[black] (-0.464102,10.267949) -- (-4.928203,-0.535898) {};
\draw[black] (-0.464102,10.267949) -- (1.267949,-1.267949) {};
\draw[black] (-0.464102,10.267949) -- (-9.588457,3.000000) {};
\draw[black] (-0.464102,10.267949) -- (-0.464102,-1.732051) {};
\draw[black] (-0.464102,10.267949) -- (-10.856406,4.267949) {};
\draw[black] (-0.464102,10.267949) -- (-11.320508,14.535898) {};
\draw[black] (-0.464102,10.267949) -- (10.856406,7.732051) {};
\draw[black] (0.392305,10.535898) -- (-10.392305,6.000000) {};
\draw[black] (-3.464102,23.071797) -- (4.392305,14.535898) {};
\draw[black] (-3.464102,23.071797) -- (0.000000,12.000000) {};
\draw[black] (-3.464102,23.071797) -- (-11.320508,14.535898) {};
\draw[black] (-3.464102,23.071797) -- (6.928203,17.071797) {};
\draw[black] (14.784610,8.535898) -- (18.248711,-2.535898) {};
\draw[black] (14.784610,8.535898) -- (4.392305,14.535898) {};
\draw[black] (14.784610,8.535898) -- (3.464102,11.071797) {};
\draw[black] (14.784610,8.535898) -- (6.928203,0.000000) {};
\draw[black] (14.784610,8.535898) -- (11.320508,19.607695) {};
\draw[black] (14.784610,8.535898) -- (6.928203,17.071797) {};
\draw[black] (7.856406,13.607695) -- (11.320508,2.535898) {};
\draw[black] (7.856406,13.607695) -- (0.000000,22.143594) {};
\draw[black] (7.856406,13.607695) -- (0.000000,5.071797) {};
\draw[black] (7.856406,13.607695) -- (7.856406,1.607695) {};
\draw[black] (7.856406,13.607695) -- (6.392305,2.000000) {};
\draw[black] (-16.784610,-8.000000) -- (-8.928203,0.535898) {};
\draw[black] (-16.784610,-8.000000) -- (-5.464102,-10.535898) {};
\draw[black] (-18.248711,14.535898) -- (-21.712813,3.464102) {};
\draw[black] (-18.248711,14.535898) -- (-10.392305,6.000000) {};
\draw[black] (-18.248711,14.535898) -- (-7.856406,8.535898) {};
\draw[black] (-18.248711,14.535898) -- (-6.928203,17.071797) {};
\draw[black] (18.248711,-2.535898) -- (21.712813,8.535898) {};
\draw[black] (18.248711,-2.535898) -- (7.856406,3.464102) {};
\draw[black] (18.248711,-2.535898) -- (6.928203,0.000000) {};
\draw[black] (11.320508,2.535898) -- (0.928203,-3.464102) {};
\draw[black] (11.320508,2.535898) -- (6.856406,-8.267949) {};
\draw[black] (11.320508,2.535898) -- (9.856406,-9.071797) {};
\draw[black] (11.320508,2.535898) -- (21.712813,8.535898) {};
\draw[black] (11.320508,2.535898) -- (0.000000,5.071797) {};
\draw[black] (11.320508,2.535898) -- (3.464102,11.071797) {};
\draw[black] (11.320508,2.535898) -- (0.464102,6.803848) {};
\draw[black] (11.320508,2.535898) -- (3.464102,-6.000000) {};
\draw[black] (-7.124356,-2.732051) -- (0.000000,-12.000000) {};
\draw[black] (-7.124356,-2.732051) -- (-17.516660,3.267949) {};
\draw[black] (11.856406,12.535898) -- (1.464102,18.535898) {};
\draw[black] (11.856406,12.535898) -- (18.248711,2.535898) {};
\draw[black] (11.856406,12.535898) -- (11.856406,0.535898) {};
\draw[black] (11.856406,12.535898) -- (0.000000,12.000000) {};
\draw[black] (11.856406,12.535898) -- (1.464102,6.535898) {};
\draw[black] (11.856406,12.535898) -- (6.392305,2.000000) {};
\draw[black] (10.856406,0.803848) -- (0.000000,5.071797) {};
\draw[black] (10.856406,0.803848) -- (0.464102,6.803848) {};
\draw[black] (10.856406,0.803848) -- (-0.464102,-1.732051) {};
\draw[black] (10.856406,0.803848) -- (3.732051,10.071797) {};
\draw[black] (4.928203,-4.535898) -- (15.712813,0.000000) {};
\draw[black] (4.928203,-4.535898) -- (-5.464102,-10.535898) {};
\draw[black] (4.928203,-4.535898) -- (12.784610,4.000000) {};
\draw[black] (4.928203,-4.535898) -- (-4.392305,2.535898) {};
\draw[black] (4.928203,-4.535898) -- (-6.928203,-5.071797) {};
\draw[black] (4.928203,-4.535898) -- (15.320508,-10.535898) {};
\draw[black] (4.928203,-4.535898) -- (4.928203,-16.535898) {};
\draw[black] (4.928203,-4.535898) -- (1.464102,6.535898) {};
\draw[black] (-13.052559,14.071797) -- (-20.908965,5.535898) {};
\draw[black] (-13.052559,14.071797) -- (-5.928203,4.803848) {};
\draw[black] (-13.052559,14.071797) -- (-9.588457,3.000000) {};
\draw[black] (-13.052559,14.071797) -- (-17.516660,3.267949) {};
\draw[black] (-7.320508,6.535898) -- (-0.928203,-3.464102) {};
\draw[black] (-7.320508,6.535898) -- (3.464102,11.071797) {};
\draw[black] (3.000000,-12.803848) -- (-7.392305,-6.803848) {};
\draw[black] (3.000000,-12.803848) -- (1.267949,-1.267949) {};
\draw[black] (3.000000,-12.803848) -- (12.124356,-5.535898) {};
\draw[black] (3.000000,-12.803848) -- (-0.464102,-1.732051) {};
\draw[black] (-6.124356,9.000000) -- (-6.124356,-3.000000) {};
\draw[black] (-6.124356,9.000000) -- (-10.588457,-1.803848) {};
\draw[black] (-20.980762,-7.803848) -- (-13.856406,-17.071797) {};
\draw[black] (-20.980762,-7.803848) -- (-11.856406,-0.535898) {};
\draw[black] (-20.980762,-7.803848) -- (-17.516660,3.267949) {};
\draw[black] (-20.980762,-7.803848) -- (-10.588457,-1.803848) {};
\draw[black] (-17.248711,14.267949) -- (-21.712813,3.464102) {};
\draw[black] (-17.248711,14.267949) -- (-10.856406,4.267949) {};
\draw[black] (22.248711,-5.464102) -- (10.392305,-6.000000) {};
\draw[black] (22.248711,-5.464102) -- (11.856406,0.535898) {};
\draw[black] (0.000000,22.143594) -- (3.464102,11.071797) {};
\draw[black] (0.000000,22.143594) -- (11.320508,19.607695) {};
\draw[black] (-9.320508,-3.071797) -- (-7.856406,8.535898) {};
\draw[black] (4.392305,14.535898) -- (2.928203,2.928203) {};
\draw[black] (4.392305,14.535898) -- (15.712813,17.071797) {};
\draw[black] (4.392305,14.535898) -- (7.856406,3.464102) {};
\draw[black] (4.392305,14.535898) -- (-6.928203,17.071797) {};
\draw[black] (4.392305,14.535898) -- (0.928203,3.464102) {};
\draw[black] (4.392305,14.535898) -- (6.124356,3.000000) {};
\draw[black] (1.464102,18.535898) -- (-4.000000,8.000000) {};
\draw[black] (1.464102,18.535898) -- (1.464102,6.535898) {};
\draw[black] (-21.712813,3.464102) -- (-10.392305,6.000000) {};
\draw[black] (-21.712813,3.464102) -- (-11.320508,-2.535898) {};
\draw[black] (-21.712813,3.464102) -- (-10.856406,-0.803848) {};
\draw[black] (-21.712813,3.464102) -- (-21.712813,-8.535898) {};
\draw[black] (10.392305,-6.000000) -- (-0.928203,-3.464102) {};
\draw[black] (10.392305,-6.000000) -- (18.248711,2.535898) {};
\draw[black] (10.392305,-6.000000) -- (6.928203,-17.071797) {};
\draw[black] (10.392305,-6.000000) -- (5.928203,-16.803848) {};
\draw[black] (10.392305,-6.000000) -- (-1.464102,-6.535898) {};
\draw[black] (10.392305,-6.000000) -- (0.000000,-12.000000) {};
\draw[black] (10.392305,-6.000000) -- (-0.392305,-10.535898) {};
\draw[black] (10.392305,-6.000000) -- (-0.464102,-1.732051) {};
\draw[black] (10.392305,-6.000000) -- (21.712813,-8.535898) {};
\draw[black] (10.392305,-6.000000) -- (4.928203,-16.535898) {};
\draw[black] (10.392305,-6.000000) -- (8.660254,5.535898) {};
\draw[black] (-22.641016,0.000000) -- (-19.176915,-11.071797) {};
\draw[black] (-22.641016,0.000000) -- (-11.320508,-2.535898) {};
\draw[black] (6.856406,-8.267949) -- (17.248711,-14.267949) {};
\draw[black] (6.856406,-8.267949) -- (-4.732051,-9.803848) {};
\draw[black] (3.732051,22.071797) -- (11.588457,13.535898) {};
\draw[black] (3.732051,22.071797) -- (3.732051,10.071797) {};
\draw[black] (7.856406,-20.535898) -- (-3.732051,-22.071797) {};
\draw[black] (7.856406,-20.535898) -- (0.000000,-12.000000) {};
\draw[black] (-7.392305,-6.803848) -- (-18.248711,-2.535898) {};
\draw[black] (-7.392305,-6.803848) -- (-5.928203,4.803848) {};
\draw[black] (-7.392305,-6.803848) -- (-10.856406,4.267949) {};
\draw[black] (9.856406,-9.071797) -- (-1.464102,-6.535898) {};
\draw[black] (9.856406,-9.071797) -- (21.712813,-8.535898) {};
\draw[black] (9.856406,-9.071797) -- (-2.000000,-9.607695) {};
\draw[black] (9.856406,-9.071797) -- (6.392305,2.000000) {};
\draw[black] (2.535898,7.607695) -- (-0.928203,-3.464102) {};
\draw[black] (2.535898,7.607695) -- (1.071797,-4.000000) {};
\draw[black] (2.535898,7.607695) -- (-2.928203,-2.928203) {};
\draw[black] (2.535898,7.607695) -- (11.856406,0.535898) {};
\draw[black] (11.588457,13.535898) -- (0.000000,12.000000) {};
\draw[black] (11.588457,13.535898) -- (6.124356,3.000000) {};
\draw[black] (15.712813,0.000000) -- (4.392305,-2.535898) {};
\draw[black] (15.712813,0.000000) -- (19.176915,-11.071797) {};
\draw[black] (-4.928203,-0.535898) -- (6.928203,0.000000) {};
\draw[black] (-4.928203,-0.535898) -- (6.392305,2.000000) {};
\draw[black] (-8.928203,0.535898) -- (-5.464102,-10.535898) {};
\draw[black] (-8.928203,0.535898) -- (1.464102,6.535898) {};
\draw[black] (-3.732051,-22.071797) -- (-5.464102,-10.535898) {};
\draw[black] (-3.732051,-22.071797) -- (1.732051,-11.535898) {};
\draw[black] (-2.535898,-2.535898) -- (-10.392305,6.000000) {};
\draw[black] (-2.535898,-2.535898) -- (7.856406,3.464102) {};
\draw[black] (-18.248711,-2.535898) -- (-10.392305,6.000000) {};
\draw[black] (-18.248711,-2.535898) -- (-6.928203,0.000000) {};
\draw[black] (-18.248711,-2.535898) -- (-6.928203,-5.071797) {};
\draw[black] (-18.248711,-2.535898) -- (-18.248711,-14.535898) {};
\draw[black] (-5.464102,-10.535898) -- (-15.856406,-16.535898) {};
\draw[black] (-5.464102,-10.535898) -- (-11.856406,-0.535898) {};
\draw[black] (-5.464102,-10.535898) -- (-14.784610,-3.464102) {};
\draw[black] (-5.464102,-10.535898) -- (4.928203,-16.535898) {};
\draw[black] (-0.928203,-3.464102) -- (-4.392305,-14.535898) {};
\draw[black] (2.928203,2.928203) -- (-7.856406,-1.607695) {};
\draw[black] (-4.000000,8.000000) -- (-11.856406,-0.535898) {};
\draw[black] (-4.000000,8.000000) -- (6.392305,2.000000) {};
\draw[black] (-1.732051,-0.464102) -- (1.732051,-11.535898) {};
\draw[black] (-1.732051,-0.464102) -- (-12.124356,5.535898) {};
\draw[black] (-1.732051,-0.464102) -- (0.000000,-12.000000) {};
\draw[black] (-1.732051,-0.464102) -- (9.588457,-3.000000) {};
\draw[black] (-1.732051,-0.464102) -- (-12.588457,3.803848) {};
\draw[black] (-1.732051,-0.464102) -- (3.732051,10.071797) {};
\draw[black] (-1.732051,-0.464102) -- (-10.856406,-7.732051) {};
\draw[black] (-1.732051,-0.464102) -- (8.660254,5.535898) {};
\draw[black] (5.660254,-3.803848) -- (-4.732051,-9.803848) {};
\draw[black] (-3.464102,0.928203) -- (7.856406,3.464102) {};
\draw[black] (-3.464102,0.928203) -- (0.000000,12.000000) {};
\draw[black] (-10.392305,6.000000) -- (-8.660254,-5.535898) {};
\draw[black] (-10.392305,6.000000) -- (-6.928203,-5.071797) {};
\draw[black] (-10.392305,6.000000) -- (-1.267949,13.267949) {};
\draw[black] (-10.392305,6.000000) -- (0.000000,12.000000) {};
\draw[black] (-10.392305,6.000000) -- (-6.928203,17.071797) {};
\draw[black] (-10.392305,6.000000) -- (1.464102,6.535898) {};
\draw[black] (-10.392305,6.000000) -- (0.928203,3.464102) {};
\draw[black] (-4.392305,-14.535898) -- (6.928203,-17.071797) {};
\draw[black] (-4.392305,-14.535898) -- (1.071797,-4.000000) {};
\draw[black] (-4.392305,-14.535898) -- (-2.928203,-2.928203) {};
\draw[black] (-4.392305,-14.535898) -- (3.464102,-23.071797) {};
\draw[black] (-4.392305,-14.535898) -- (-6.124356,-3.000000) {};
\draw[black] (-4.392305,-14.535898) -- (-15.712813,-17.071797) {};
\draw[black] (-4.392305,-14.535898) -- (3.464102,-6.000000) {};
\draw[black] (1.267949,-1.267949) -- (-9.588457,3.000000) {};
\draw[black] (1.267949,-1.267949) -- (12.124356,-5.535898) {};
\draw[black] (1.267949,-1.267949) -- (-10.588457,-1.803848) {};
\draw[black] (4.392305,-2.535898) -- (7.856406,-13.607695) {};
\draw[black] (4.392305,-2.535898) -- (-6.928203,0.000000) {};
\draw[black] (4.392305,-2.535898) -- (-6.928203,-5.071797) {};
\draw[black] (4.392305,-2.535898) -- (-4.928203,4.535898) {};
\draw[black] (4.392305,-2.535898) -- (-4.732051,-9.803848) {};
\draw[black] (16.784610,8.000000) -- (8.928203,-0.535898) {};
\draw[black] (16.784610,8.000000) -- (6.392305,2.000000) {};
\draw[black] (-7.856406,8.535898) -- (3.464102,11.071797) {};
\draw[black] (-7.856406,8.535898) -- (-11.320508,-2.535898) {};
\draw[black] (-7.856406,8.535898) -- (-6.124356,-3.000000) {};
\draw[black] (-7.856406,8.535898) -- (3.732051,10.071797) {};
\draw[black] (3.464102,23.071797) -- (3.464102,11.071797) {};
\draw[black] (3.464102,23.071797) -- (0.000000,12.000000) {};
\draw[black] (3.464102,23.071797) -- (-6.928203,17.071797) {};
\draw[black] (1.732051,-11.535898) -- (-8.660254,-5.535898) {};
\draw[black] (1.732051,-11.535898) -- (12.124356,-5.535898) {};
\draw[black] (1.732051,-11.535898) -- (9.588457,-3.000000) {};
\draw[black] (1.732051,-11.535898) -- (3.464102,-23.071797) {};
\draw[black] (1.732051,-11.535898) -- (-6.124356,-3.000000) {};
\draw[black] (-20.908965,5.535898) -- (-9.588457,3.000000) {};
\draw[black] (-20.908965,5.535898) -- (-19.176915,-6.000000) {};
\draw[black] (12.784610,4.000000) -- (3.464102,11.071797) {};
\draw[black] (12.784610,4.000000) -- (7.320508,-6.535898) {};
\draw[black] (12.784610,4.000000) -- (1.464102,6.535898) {};
\draw[black] (12.784610,4.000000) -- (0.928203,3.464102) {};
\draw[black] (18.248711,2.535898) -- (6.928203,0.000000) {};
\draw[black] (18.248711,2.535898) -- (21.712813,-8.535898) {};
\draw[black] (18.248711,2.535898) -- (6.392305,2.000000) {};
\draw[black] (0.000000,5.071797) -- (-1.464102,-6.535898) {};
\draw[black] (0.000000,5.071797) -- (3.464102,-6.000000) {};
\draw[black] (-13.856406,-17.071797) -- (-21.712813,-8.535898) {};
\draw[black] (-13.856406,-17.071797) -- (-4.732051,-9.803848) {};
\draw[black] (-19.176915,-11.071797) -- (-11.320508,-2.535898) {};
\draw[black] (-19.176915,-11.071797) -- (-11.320508,-19.607695) {};
\draw[black] (-5.928203,4.803848) -- (-17.516660,3.267949) {};
\draw[black] (-5.928203,4.803848) -- (4.928203,0.535898) {};
\draw[black] (8.928203,-0.535898) -- (-1.464102,-6.535898) {};
\draw[black] (8.928203,-0.535898) -- (15.320508,-10.535898) {};
\draw[black] (-2.535898,2.535898) -- (9.320508,3.071797) {};
\draw[black] (-12.124356,5.535898) -- (-8.660254,-5.535898) {};
\draw[black] (-11.856406,-0.535898) -- (-1.464102,-6.535898) {};
\draw[black] (-11.856406,-0.535898) -- (-4.732051,-9.803848) {};
\draw[black] (7.856406,-13.607695) -- (-1.464102,-6.535898) {};
\draw[black] (7.856406,-13.607695) -- (19.176915,-11.071797) {};
\draw[black] (-4.392305,2.535898) -- (3.464102,11.071797) {};
\draw[black] (-4.392305,2.535898) -- (-14.784610,-3.464102) {};
\draw[black] (-4.392305,2.535898) -- (6.928203,0.000000) {};
\draw[black] (-4.392305,2.535898) -- (3.464102,-6.000000) {};
\draw[black] (10.588457,1.803848) -- (3.464102,11.071797) {};
\draw[black] (6.928203,-17.071797) -- (3.464102,-6.000000) {};
\draw[black] (5.464102,-1.464102) -- (-4.928203,4.535898) {};
\draw[black] (5.464102,-1.464102) -- (0.000000,-12.000000) {};
\draw[black] (5.464102,-1.464102) -- (-6.124356,-3.000000) {};
\draw[black] (5.464102,-1.464102) -- (3.732051,10.071797) {};
\draw[black] (-9.588457,3.000000) -- (-11.320508,14.535898) {};
\draw[black] (20.908965,-5.535898) -- (9.588457,-3.000000) {};
\draw[black] (-0.464102,-6.803848) -- (5.928203,-16.803848) {};
\draw[black] (-0.464102,-6.803848) -- (-11.320508,-2.535898) {};
\draw[black] (-0.464102,-6.803848) -- (-10.856406,-0.803848) {};
\draw[black] (3.464102,11.071797) -- (6.928203,0.000000) {};
\draw[black] (3.464102,11.071797) -- (-6.928203,17.071797) {};
\draw[black] (3.464102,11.071797) -- (11.320508,19.607695) {};
\draw[black] (12.124356,-5.535898) -- (8.660254,5.535898) {};
\draw[black] (17.248711,-14.267949) -- (5.928203,-16.803848) {};
\draw[black] (-6.928203,0.000000) -- (3.464102,-6.000000) {};
\draw[black] (-6.928203,0.000000) -- (4.928203,0.535898) {};
\draw[black] (-6.928203,-5.071797) -- (0.928203,3.464102) {};
\draw[black] (-0.928203,3.464102) -- (-11.320508,-2.535898) {};
\draw[black] (1.071797,-4.000000) -- (11.856406,0.535898) {};
\draw[black] (-4.928203,4.535898) -- (-1.464102,-6.535898) {};
\draw[black] (-4.928203,4.535898) -- (-11.320508,14.535898) {};
\draw[black] (-4.928203,4.535898) -- (6.392305,2.000000) {};
\draw[black] (4.000000,-8.000000) -- (11.856406,0.535898) {};
\draw[black] (4.000000,-8.000000) -- (15.320508,-10.535898) {};
\draw[black] (-2.928203,-2.928203) -- (-14.784610,-3.464102) {};
\draw[black] (-2.928203,-2.928203) -- (7.856406,1.607695) {};
\draw[black] (-11.320508,-2.535898) -- (-2.000000,-9.607695) {};
\draw[black] (-11.320508,-2.535898) -- (-21.712813,-8.535898) {};
\draw[black] (-1.464102,-6.535898) -- (4.928203,-16.535898) {};
\draw[black] (-1.464102,-6.535898) -- (6.392305,2.000000) {};
\draw[black] (0.464102,6.803848) -- (-10.856406,4.267949) {};
\draw[black] (7.856406,3.464102) -- (0.000000,12.000000) {};
\draw[black] (0.000000,-12.000000) -- (-9.320508,-4.928203) {};
\draw[black] (0.000000,-12.000000) -- (3.464102,-23.071797) {};
\draw[black] (0.000000,-12.000000) -- (-3.464102,-0.928203) {};
\draw[black] (0.000000,-12.000000) -- (-10.856406,-7.732051) {};
\draw[black] (-14.784610,-3.464102) -- (-3.464102,-0.928203) {};
\draw[black] (-14.784610,-3.464102) -- (-18.248711,-14.535898) {};
\draw[black] (-12.588457,3.803848) -- (-10.856406,-7.732051) {};
\draw[black] (-0.464102,-1.732051) -- (-10.856406,4.267949) {};
\draw[black] (-0.464102,-1.732051) -- (-10.856406,-7.732051) {};
\draw[black] (-0.464102,-1.732051) -- (8.660254,5.535898) {};
\draw[black] (7.320508,-6.535898) -- (0.928203,3.464102) {};
\draw[black] (7.856406,1.607695) -- (-3.464102,-0.928203) {};
\draw[black] (11.856406,0.535898) -- (15.320508,-10.535898) {};
\draw[black] (11.856406,0.535898) -- (1.464102,6.535898) {};
\draw[black] (15.320508,-10.535898) -- (4.928203,-16.535898) {};
\draw[black] (9.320508,4.928203) -- (0.000000,12.000000) {};
\draw[black] (0.000000,12.000000) -- (-11.320508,14.535898) {};
\draw[black] (0.000000,12.000000) -- (10.856406,7.732051) {};
\draw[black] (0.000000,12.000000) -- (6.392305,2.000000) {};
\draw[black] (-10.856406,4.267949) -- (-10.856406,-7.732051) {};
\draw[black] (-19.176915,-6.000000) -- (-15.712813,-17.071797) {};
\draw[black] (1.464102,6.535898) -- (6.928203,17.071797) {};
\draw[black] (6.928203,17.071797) -- (8.660254,5.535898) {};
\node at (0.000000,-5.071797) {};
\node at (-4.000000,-4.000000) {};
\node at (4.392305,19.607695) {};
\node at (-19.176915,11.071797) {};
\node at (-2.535898,-7.607695) {};
\node at (-5.660254,-18.339746) {};
\node at (-3.464102,-11.071797) {};
\node at (-21.712813,8.535898) {};
\node at (-15.712813,0.000000) {};
\node at (-22.641016,5.071797) {};
\node at (-12.784610,-4.000000) {};
\node at (22.641016,0.000000) {};
\node at (-10.392305,-6.000000) {};
\node at (-6.392305,22.000000) {};
\node at (14.784610,3.464102) {};
\node at (7.856406,8.535898) {};
\node at (-7.856406,-3.464102) {};
\node at (11.320508,-2.535898) {};
\node at (21.712813,-3.464102) {};
\node at (15.856406,4.535898) {};
\node at (13.052559,-14.071797) {};
\node at (7.124356,2.732051) {};
\node at (4.000000,16.000000) {};
\node at (0.000000,17.071797) {};
\node at (0.464102,1.732051) {};
\node at (-18.248711,2.535898) {};
\node at (18.248711,-14.535898) {};
\node at (-7.856406,-13.607695) {};
\node at (-14.784610,-8.535898) {};
\node at (-11.856406,-12.535898) {};
\node at (12.588457,-3.803848) {};
\node at (-11.588457,-13.535898) {};
\node at (3.464102,0.928203) {};
\node at (5.464102,10.535898) {};
\node at (-3.464102,6.000000) {};
\node at (-9.588457,-9.000000) {};
\node at (-15.320508,10.535898) {};
\node at (-18.712813,-4.267949) {};
\node at (4.392305,2.535898) {};
\node at (-7.856406,13.607695) {};
\node at (-5.660254,20.875644) {};
\node at (11.320508,14.535898) {};
\node at (-15.248711,-15.339746) {};
\node at (3.464102,-0.928203) {};
\node at (4.928203,7.464102) {};
\node at (-2.928203,-13.071797) {};
\node at (0.928203,8.535898) {};
\node at (1.196152,7.535898) {};
\node at (7.392305,6.803848) {};
\node at (2.535898,-2.535898) {};
\node at (-0.928203,-8.535898) {};
\node at (0.000000,-22.143594) {};
\node at (18.712813,4.267949) {};
\node at (-6.928203,-17.071797) {};
\node at (-4.928203,-7.464102) {};
\node at (10.392305,6.000000) {};
\node at (-1.464102,-18.535898) {};
\node at (14.784610,-13.607695) {};
\node at (5.660254,18.339746) {};
\node at (-5.320508,6.000000) {};
\node at (7.856406,-8.535898) {};
\node at (9.124356,7.267949) {};
\node at (-14.784610,8.535898) {};
\node at (-7.856406,3.464102) {};
\node at (19.176915,6.000000) {};
\node at (11.856406,-11.464102) {};
\node at (-1.267949,1.267949) {};
\node at (5.320508,-6.000000) {};
\node at (-3.732051,-10.071797) {};
\node at (-9.856406,9.071797) {};
\node at (-6.928203,5.071797) {};
\node at (4.000000,-1.071797) {};
\node at (-2.928203,4.000000) {};
\node at (16.784610,-4.000000) {};
\node at (-5.464102,1.464102) {};
\node at (-0.928203,8.535898) {};
\node at (-1.732051,11.535898) {};
\node at (2.000000,4.535898) {};
\node at (-15.856406,-4.535898) {};
\node at (-4.392305,-2.535898) {};
\node at (-11.320508,2.535898) {};
\node at (1.464102,-5.464102) {};
\node at (9.124356,-4.732051) {};
\node at (-7.856406,-8.535898) {};
\node at (-2.196152,9.803848) {};
\node at (2.928203,13.071797) {};
\node at (1.267949,-13.267949) {};
\node at (2.196152,-9.803848) {};
\node at (-7.856406,20.535898) {};
\node at (-5.660254,3.803848) {};
\node at (-3.464102,11.071797) {};
\node at (3.464102,6.000000) {};
\node at (10.856406,-4.267949) {};
\node at (1.732051,0.464102) {};
\node at (20.980762,7.803848) {};
\node at (-2.000000,-4.535898) {};
\node at (6.928203,5.071797) {};
\node at (0.928203,-8.535898) {};
\node at (18.248711,14.535898) {};
\node at (-6.928203,22.143594) {};
\node at (-5.928203,16.803848) {};
\node at (6.124356,-9.000000) {};
\node at (10.392305,-11.071797) {};
\node at (-6.856406,8.267949) {};
\node at (6.392305,-10.000000) {};
\node at (-11.856406,11.464102) {};
\node at (-9.124356,4.732051) {};
\node at (0.000000,-17.071797) {};
\node at (-4.000000,-16.000000) {};
\node at (6.928203,-5.071797) {};
\node at (-3.464102,-23.071797) {};
\node at (-6.392305,10.000000) {};
\node at (-10.392305,11.071797) {};
\node at (14.784610,-8.535898) {};
\node at (7.856406,-3.464102) {};
\node at (2.535898,2.535898) {};
\node at (4.732051,9.803848) {};
\node at (11.320508,-14.535898) {};
\node at (19.176915,11.071797) {};
\node at (13.856406,17.071797) {};
\node at (-1.196152,-7.535898) {};
\node at (17.516660,-3.267949) {};
\node at (11.320508,-19.607695) {};
\node at (5.928203,-4.803848) {};
\node at (-1.071797,4.000000) {};
\node at (-4.928203,16.535898) {};
\node at (6.392305,-22.000000) {};
\node at (-11.320508,19.607695) {};
\node at (4.000000,4.000000) {};
\node at (-4.392305,-19.607695) {};
\node at (-11.320508,-14.535898) {};
\node at (-9.124356,-7.267949) {};
\node at (0.464102,-10.267949) {};
\node at (-1.464102,5.464102) {};
\node at (-16.784610,4.000000) {};
\node at (-22.248711,5.464102) {};
\node at (0.000000,0.000000) {};
\node at (9.588457,9.000000) {};
\node at (2.000000,9.607695) {};
\node at (-3.000000,12.803848) {};
\node at (-4.000000,1.071797) {};
\node at (3.464102,-11.071797) {};
\node at (-6.392305,-2.000000) {};
\node at (2.928203,-4.000000) {};
\node at (-3.464102,-6.000000) {};
\node at (-0.464102,10.267949) {};
\node at (0.392305,10.535898) {};
\node at (-3.464102,23.071797) {};
\node at (14.784610,8.535898) {};
\node at (7.856406,13.607695) {};
\node at (-16.784610,-8.000000) {};
\node at (-18.248711,14.535898) {};
\node at (6.928203,-22.143594) {};
\node at (18.248711,-2.535898) {};
\node at (11.320508,2.535898) {};
\node at (-7.124356,-2.732051) {};
\node at (11.856406,12.535898) {};
\node at (10.856406,0.803848) {};
\node at (8.928203,-5.607695) {};
\node at (4.928203,-4.535898) {};
\node at (-13.052559,14.071797) {};
\node at (-7.320508,6.535898) {};
\node at (3.000000,-12.803848) {};
\node at (-6.124356,9.000000) {};
\node at (-20.980762,-7.803848) {};
\node at (-17.248711,14.267949) {};
\node at (22.248711,-5.464102) {};
\node at (0.928203,-3.464102) {};
\node at (0.000000,22.143594) {};
\node at (-9.320508,-3.071797) {};
\node at (4.392305,14.535898) {};
\node at (1.464102,18.535898) {};
\node at (-21.712813,3.464102) {};
\node at (10.392305,-6.000000) {};
\node at (-22.641016,0.000000) {};
\node at (6.856406,-8.267949) {};
\node at (3.732051,22.071797) {};
\node at (7.856406,-20.535898) {};
\node at (-7.392305,-6.803848) {};
\node at (9.856406,-9.071797) {};
\node at (2.535898,7.607695) {};
\node at (11.588457,13.535898) {};
\node at (15.712813,0.000000) {};
\node at (-4.928203,-0.535898) {};
\node at (-8.928203,0.535898) {};
\node at (-3.732051,-22.071797) {};
\node at (-2.535898,-2.535898) {};
\node at (-18.248711,-2.535898) {};
\node at (-5.464102,-10.535898) {};
\node at (-0.928203,-3.464102) {};
\node at (2.928203,2.928203) {};
\node at (-4.000000,8.000000) {};
\node at (-1.732051,-0.464102) {};
\node at (-15.856406,-16.535898) {};
\node at (5.660254,-3.803848) {};
\node at (-3.464102,0.928203) {};
\node at (-10.392305,6.000000) {};
\node at (-4.392305,-14.535898) {};
\node at (1.267949,-1.267949) {};
\node at (4.392305,-2.535898) {};
\node at (16.784610,8.000000) {};
\node at (-7.856406,8.535898) {};
\node at (-14.784610,13.607695) {};
\node at (3.464102,23.071797) {};
\node at (1.732051,-11.535898) {};
\node at (21.712813,8.535898) {};
\node at (15.856406,16.535898) {};
\node at (-20.908965,5.535898) {};
\node at (12.784610,4.000000) {};
\node at (18.248711,2.535898) {};
\node at (15.712813,17.071797) {};
\node at (0.000000,5.071797) {};
\node at (-13.856406,-17.071797) {};
\node at (-19.176915,-11.071797) {};
\node at (-5.928203,4.803848) {};
\node at (8.928203,-0.535898) {};
\node at (-2.535898,2.535898) {};
\node at (-7.856406,-1.607695) {};
\node at (-12.124356,5.535898) {};
\node at (-11.856406,-0.535898) {};
\node at (-8.660254,-5.535898) {};
\node at (7.856406,-13.607695) {};
\node at (-4.392305,2.535898) {};
\node at (10.588457,1.803848) {};
\node at (6.928203,-17.071797) {};
\node at (5.464102,-1.464102) {};
\node at (-9.588457,3.000000) {};
\node at (20.908965,-5.535898) {};
\node at (-0.464102,-6.803848) {};
\node at (3.464102,11.071797) {};
\node at (12.124356,-5.535898) {};
\node at (17.248711,-14.267949) {};
\node at (-6.928203,0.000000) {};
\node at (-6.928203,-5.071797) {};
\node at (-0.928203,3.464102) {};
\node at (5.928203,-16.803848) {};
\node at (1.071797,-4.000000) {};
\node at (-4.928203,4.535898) {};
\node at (-8.928203,5.607695) {};
\node at (5.660254,-20.875644) {};
\node at (4.000000,-8.000000) {};
\node at (-2.928203,-2.928203) {};
\node at (-11.320508,-2.535898) {};
\node at (-1.464102,-6.535898) {};
\node at (-10.856406,-0.803848) {};
\node at (22.641016,-5.071797) {};
\node at (0.464102,6.803848) {};
\node at (7.856406,3.464102) {};
\node at (0.000000,-12.000000) {};
\node at (19.176915,-11.071797) {};
\node at (-9.320508,-4.928203) {};
\node at (9.588457,-3.000000) {};
\node at (-14.784610,-3.464102) {};
\node at (-12.588457,3.803848) {};
\node at (-0.392305,-10.535898) {};
\node at (3.464102,-23.071797) {};
\node at (-0.464102,-1.732051) {};
\node at (7.320508,-6.535898) {};
\node at (6.928203,0.000000) {};
\node at (21.712813,-8.535898) {};
\node at (-2.000000,-9.607695) {};
\node at (7.856406,1.607695) {};
\node at (-1.267949,13.267949) {};
\node at (11.856406,0.535898) {};
\node at (15.320508,-10.535898) {};
\node at (9.320508,4.928203) {};
\node at (0.000000,12.000000) {};
\node at (-6.928203,17.071797) {};
\node at (11.320508,19.607695) {};
\node at (-6.124356,-3.000000) {};
\node at (-10.856406,4.267949) {};
\node at (4.928203,-16.535898) {};
\node at (-17.516660,3.267949) {};
\node at (15.248711,15.339746) {};
\node at (9.320508,3.071797) {};
\node at (-11.320508,14.535898) {};
\node at (-19.176915,-6.000000) {};
\node at (1.464102,6.535898) {};
\node at (-21.712813,-8.535898) {};
\node at (-15.712813,-17.071797) {};
\node at (3.732051,10.071797) {};
\node at (-3.464102,-0.928203) {};
\node at (3.464102,-6.000000) {};
\node at (-4.732051,-9.803848) {};
\node at (10.856406,7.732051) {};
\node at (4.928203,0.535898) {};
\node at (6.928203,17.071797) {};
\node at (0.928203,3.464102) {};
\node at (-10.856406,-7.732051) {};
\node at (8.660254,5.535898) {};
\node at (6.124356,3.000000) {};
\node at (6.392305,2.000000) {};
\node at (-10.588457,-1.803848) {};
\node at (-11.320508,-19.607695) {};
\node at (-18.248711,-14.535898) {};


==> doddata2.tex <==
\draw[black] (0.000000,-5.071797) -- (-4.000000,-16.000000) {};
\draw[black] (0.000000,-5.071797) -- (0.464102,6.803848) {};
\draw[black] (-4.000000,-4.000000) -- (-12.588457,3.803848) {};
\draw[black] (-4.000000,-4.000000) -- (6.928203,0.000000) {};
\draw[black] (4.392305,19.607695) -- (-2.196152,9.803848) {};
\draw[black] (4.392305,19.607695) -- (9.588457,9.000000) {};
\draw[black] (-19.176915,11.071797) -- (-9.124356,4.732051) {};
\draw[black] (-2.535898,-7.607695) -- (8.928203,-5.607695) {};
\draw[black] (-2.535898,-7.607695) -- (4.928203,-16.535898) {};
\draw[black] (-5.660254,-18.339746) -- (0.928203,-8.535898) {};
\draw[black] (-5.660254,-18.339746) -- (-10.856406,-7.732051) {};
\draw[black] (-15.712813,0.000000) -- (-4.000000,1.071797) {};
\draw[black] (-22.641016,5.071797) -- (-15.856406,-4.535898) {};
\draw[black] (-22.641016,5.071797) -- (-10.856406,4.267949) {};
\draw[black] (-12.784610,-4.000000) -- (-15.248711,-15.339746) {};
\draw[black] (-12.784610,-4.000000) -- (-21.712813,3.464102) {};
\draw[black] (-12.784610,-4.000000) -- (-1.732051,-0.464102) {};
\draw[black] (22.641016,0.000000) -- (10.856406,0.803848) {};
\draw[black] (22.641016,0.000000) -- (12.124356,-5.535898) {};
\draw[black] (-10.392305,-6.000000) -- (1.071797,-4.000000) {};
\draw[black] (-6.392305,22.000000) -- (-10.392305,11.071797) {};
\draw[black] (14.784610,3.464102) -- (4.732051,9.803848) {};
\draw[black] (14.784610,3.464102) -- (22.248711,-5.464102) {};
\draw[black] (14.784610,3.464102) -- (15.248711,15.339746) {};
\draw[black] (7.856406,8.535898) -- (1.267949,-1.267949) {};
\draw[black] (-7.856406,-3.464102) -- (2.196152,-9.803848) {};
\draw[black] (-7.856406,-3.464102) -- (-6.856406,8.267949) {};
\draw[black] (-7.856406,-3.464102) -- (-16.784610,4.000000) {};
\draw[black] (-7.856406,-3.464102) -- (-17.516660,3.267949) {};
\draw[black] (11.320508,-2.535898) -- (-0.464102,-1.732051) {};
\draw[black] (21.712813,-3.464102) -- (12.784610,4.000000) {};
\draw[black] (15.856406,4.535898) -- (4.392305,2.535898) {};
\draw[black] (15.856406,4.535898) -- (22.641016,-5.071797) {};
\draw[black] (15.856406,4.535898) -- (4.928203,0.535898) {};
\draw[black] (13.052559,-14.071797) -- (1.267949,-13.267949) {};
\draw[black] (13.052559,-14.071797) -- (7.856406,-3.464102) {};
\draw[black] (7.124356,2.732051) -- (16.784610,-4.000000) {};
\draw[black] (7.124356,2.732051) -- (6.124356,-9.000000) {};
\draw[black] (4.000000,16.000000) -- (2.000000,4.535898) {};
\draw[black] (4.000000,16.000000) -- (15.712813,17.071797) {};
\draw[black] (4.000000,16.000000) -- (0.000000,5.071797) {};
\draw[black] (0.464102,1.732051) -- (-11.320508,2.535898) {};
\draw[black] (0.464102,1.732051) -- (2.928203,13.071797) {};
\draw[black] (0.464102,1.732051) -- (-2.000000,-9.607695) {};
\draw[black] (0.464102,1.732051) -- (-10.588457,-1.803848) {};
\draw[black] (-18.248711,2.535898) -- (-7.320508,6.535898) {};
\draw[black] (-18.248711,2.535898) -- (-17.248711,14.267949) {};
\draw[black] (-18.248711,2.535898) -- (-9.320508,-4.928203) {};
\draw[black] (-7.856406,-13.607695) -- (-2.928203,-2.928203) {};
\draw[black] (-11.856406,-12.535898) -- (-0.928203,-8.535898) {};
\draw[black] (-11.856406,-12.535898) -- (-1.196152,-7.535898) {};
\draw[black] (-11.856406,-12.535898) -- (-7.856406,-1.607695) {};
\draw[black] (-11.856406,-12.535898) -- (-10.856406,-0.803848) {};
\draw[black] (-11.856406,-12.535898) -- (-0.392305,-10.535898) {};
\draw[black] (12.588457,-3.803848) -- (7.392305,6.803848) {};
\draw[black] (12.588457,-3.803848) -- (19.176915,6.000000) {};
\draw[black] (12.588457,-3.803848) -- (2.535898,2.535898) {};
\draw[black] (12.588457,-3.803848) -- (4.000000,4.000000) {};
\draw[black] (12.588457,-3.803848) -- (2.928203,2.928203) {};
\draw[black] (-11.588457,-13.535898) -- (-0.928203,-8.535898) {};
\draw[black] (-11.588457,-13.535898) -- (-0.392305,-10.535898) {};
\draw[black] (-11.588457,-13.535898) -- (-10.588457,-1.803848) {};
\draw[black] (3.464102,0.928203) -- (-1.732051,11.535898) {};
\draw[black] (3.464102,0.928203) -- (0.464102,-10.267949) {};
\draw[black] (5.464102,10.535898) -- (3.464102,-0.928203) {};
\draw[black] (-3.464102,6.000000) -- (5.464102,-1.464102) {};
\draw[black] (-9.588457,-9.000000) -- (1.464102,-5.464102) {};
\draw[black] (-9.588457,-9.000000) -- (2.196152,-9.803848) {};
\draw[black] (-9.588457,-9.000000) -- (-4.392305,-19.607695) {};
\draw[black] (-9.588457,-9.000000) -- (0.928203,-3.464102) {};
\draw[black] (-9.588457,-9.000000) -- (1.071797,-4.000000) {};
\draw[black] (-15.320508,10.535898) -- (-5.660254,3.803848) {};
\draw[black] (-18.712813,-4.267949) -- (-12.124356,5.535898) {};
\draw[black] (-18.712813,-4.267949) -- (-6.928203,-5.071797) {};
\draw[black] (4.392305,2.535898) -- (-6.124356,-3.000000) {};
\draw[black] (-7.856406,13.607695) -- (-1.071797,4.000000) {};
\draw[black] (-5.660254,20.875644) -- (2.928203,13.071797) {};
\draw[black] (-5.660254,20.875644) -- (-0.464102,10.267949) {};
\draw[black] (-5.660254,20.875644) -- (0.392305,10.535898) {};
\draw[black] (-5.660254,20.875644) -- (-6.124356,9.000000) {};
\draw[black] (-5.660254,20.875644) -- (4.392305,14.535898) {};
\draw[black] (11.320508,14.535898) -- (20.980762,7.803848) {};
\draw[black] (11.320508,14.535898) -- (0.392305,10.535898) {};
\draw[black] (11.320508,14.535898) -- (9.320508,3.071797) {};
\draw[black] (-15.248711,-15.339746) -- (-8.660254,-5.535898) {};
\draw[black] (-15.248711,-15.339746) -- (-9.320508,-4.928203) {};
\draw[black] (-15.248711,-15.339746) -- (-14.784610,-3.464102) {};
\draw[black] (-15.248711,-15.339746) -- (-4.732051,-9.803848) {};
\draw[black] (3.464102,-0.928203) -- (3.000000,-12.803848) {};
\draw[black] (3.464102,-0.928203) -- (-4.000000,8.000000) {};
\draw[black] (4.928203,7.464102) -- (-6.856406,8.267949) {};
\draw[black] (4.928203,7.464102) -- (2.928203,-4.000000) {};
\draw[black] (4.928203,7.464102) -- (0.928203,-3.464102) {};
\draw[black] (-2.928203,-13.071797) -- (-13.856406,-17.071797) {};
\draw[black] (-2.928203,-13.071797) -- (5.660254,-20.875644) {};
\draw[black] (-2.928203,-13.071797) -- (-0.464102,-1.732051) {};
\draw[black] (0.928203,8.535898) -- (11.856406,12.535898) {};
\draw[black] (0.928203,8.535898) -- (11.588457,13.535898) {};
\draw[black] (0.928203,8.535898) -- (10.588457,1.803848) {};
\draw[black] (0.928203,8.535898) -- (-9.588457,3.000000) {};
\draw[black] (1.196152,7.535898) -- (11.856406,12.535898) {};
\draw[black] (1.196152,7.535898) -- (10.856406,0.803848) {};
\draw[black] (7.392305,6.803848) -- (19.176915,6.000000) {};
\draw[black] (7.392305,6.803848) -- (6.928203,-5.071797) {};
\draw[black] (7.392305,6.803848) -- (4.928203,-4.535898) {};
\draw[black] (2.535898,-2.535898) -- (9.124356,7.267949) {};
\draw[black] (2.535898,-2.535898) -- (-8.660254,-5.535898) {};
\draw[black] (-0.928203,-8.535898) -- (9.588457,-3.000000) {};
\draw[black] (-0.928203,-8.535898) -- (-10.588457,-1.803848) {};
\draw[black] (0.000000,-22.143594) -- (0.464102,-10.267949) {};
\draw[black] (18.712813,4.267949) -- (6.928203,5.071797) {};
\draw[black] (18.712813,4.267949) -- (12.124356,-5.535898) {};
\draw[black] (-4.928203,-7.464102) -- (-2.928203,4.000000) {};
\draw[black] (-4.928203,-7.464102) -- (6.856406,-8.267949) {};
\draw[black] (-4.928203,-7.464102) -- (-0.928203,3.464102) {};
\draw[black] (10.392305,6.000000) -- (-1.071797,4.000000) {};
\draw[black] (-1.464102,-18.535898) -- (-0.464102,-6.803848) {};
\draw[black] (14.784610,-13.607695) -- (3.000000,-12.803848) {};
\draw[black] (14.784610,-13.607695) -- (9.588457,-3.000000) {};
\draw[black] (5.660254,18.339746) -- (-0.928203,8.535898) {};
\draw[black] (5.660254,18.339746) -- (10.856406,7.732051) {};
\draw[black] (-5.320508,6.000000) -- (-16.784610,4.000000) {};
\draw[black] (-5.320508,6.000000) -- (-9.320508,-4.928203) {};
\draw[black] (9.124356,7.267949) -- (15.712813,17.071797) {};
\draw[black] (-7.856406,3.464102) -- (-13.052559,14.071797) {};
\draw[black] (-7.856406,3.464102) -- (1.071797,-4.000000) {};
\draw[black] (-7.856406,3.464102) -- (-1.267949,13.267949) {};
\draw[black] (-7.856406,3.464102) -- (-10.856406,-7.732051) {};
\draw[black] (11.856406,-11.464102) -- (2.928203,-4.000000) {};
\draw[black] (11.856406,-11.464102) -- (6.928203,-22.143594) {};
\draw[black] (11.856406,-11.464102) -- (4.392305,-2.535898) {};
\draw[black] (-1.267949,1.267949) -- (-3.732051,-10.071797) {};
\draw[black] (-1.267949,1.267949) -- (-9.856406,9.071797) {};
\draw[black] (-1.267949,1.267949) -- (-7.856406,-8.535898) {};
\draw[black] (-1.267949,1.267949) -- (7.320508,-6.535898) {};
\draw[black] (5.320508,-6.000000) -- (16.784610,-4.000000) {};
\draw[black] (5.320508,-6.000000) -- (9.320508,4.928203) {};
\draw[black] (-3.732051,-10.071797) -- (6.928203,-5.071797) {};
\draw[black] (-3.732051,-10.071797) -- (-8.928203,0.535898) {};
\draw[black] (-3.732051,-10.071797) -- (5.928203,-16.803848) {};
\draw[black] (-3.732051,-10.071797) -- (7.320508,-6.535898) {};
\draw[black] (-9.856406,9.071797) -- (-7.856406,20.535898) {};
\draw[black] (-9.856406,9.071797) -- (-20.908965,5.535898) {};
\draw[black] (-6.928203,5.071797) -- (-5.928203,16.803848) {};
\draw[black] (-6.928203,5.071797) -- (-4.928203,16.535898) {};
\draw[black] (-6.928203,5.071797) -- (-7.392305,-6.803848) {};
\draw[black] (-6.928203,5.071797) -- (3.732051,10.071797) {};
\draw[black] (4.000000,-1.071797) -- (3.000000,-12.803848) {};
\draw[black] (4.000000,-1.071797) -- (15.712813,0.000000) {};
\draw[black] (4.000000,-1.071797) -- (-6.928203,-5.071797) {};
\draw[black] (4.000000,-1.071797) -- (0.000000,-12.000000) {};
\draw[black] (-2.928203,4.000000) -- (-11.856406,11.464102) {};
\draw[black] (-2.928203,4.000000) -- (5.660254,-3.803848) {};
\draw[black] (16.784610,-4.000000) -- (6.124356,-9.000000) {};
\draw[black] (16.784610,-4.000000) -- (7.856406,3.464102) {};
\draw[black] (16.784610,-4.000000) -- (9.320508,4.928203) {};
\draw[black] (-5.464102,1.464102) -- (-3.000000,12.803848) {};
\draw[black] (-5.464102,1.464102) -- (3.464102,-6.000000) {};
\draw[black] (-0.928203,8.535898) -- (-12.124356,5.535898) {};
\draw[black] (-0.928203,8.535898) -- (-2.928203,-2.928203) {};
\draw[black] (-0.928203,8.535898) -- (10.856406,7.732051) {};
\draw[black] (-1.732051,11.535898) -- (-6.928203,22.143594) {};
\draw[black] (2.000000,4.535898) -- (-8.928203,0.535898) {};
\draw[black] (2.000000,4.535898) -- (-0.464102,-6.803848) {};
\draw[black] (-15.856406,-4.535898) -- (-4.392305,-2.535898) {};
\draw[black] (-15.856406,-4.535898) -- (-4.928203,-0.535898) {};
\draw[black] (-4.392305,-2.535898) -- (6.124356,3.000000) {};
\draw[black] (1.464102,-5.464102) -- (3.464102,6.000000) {};
\draw[black] (9.124356,-4.732051) -- (20.908965,-5.535898) {};
\draw[black] (9.124356,-4.732051) -- (19.176915,-11.071797) {};
\draw[black] (9.124356,-4.732051) -- (0.928203,3.464102) {};
\draw[black] (-2.196152,9.803848) -- (9.588457,9.000000) {};
\draw[black] (-2.196152,9.803848) -- (7.856406,3.464102) {};
\draw[black] (-2.196152,9.803848) -- (6.392305,2.000000) {};
\draw[black] (2.928203,13.071797) -- (13.856406,17.071797) {};
\draw[black] (1.267949,-13.267949) -- (7.856406,-3.464102) {};
\draw[black] (1.267949,-13.267949) -- (11.320508,-19.607695) {};
\draw[black] (1.267949,-13.267949) -- (-6.928203,-5.071797) {};
\draw[black] (2.196152,-9.803848) -- (-4.392305,-19.607695) {};
\draw[black] (2.196152,-9.803848) -- (-6.392305,-2.000000) {};
\draw[black] (-5.660254,3.803848) -- (2.928203,-4.000000) {};
\draw[black] (-5.660254,3.803848) -- (4.392305,-2.535898) {};
\draw[black] (-5.660254,3.803848) -- (-0.464102,-6.803848) {};
\draw[black] (-5.660254,3.803848) -- (6.124356,3.000000) {};
\draw[black] (-3.464102,11.071797) -- (1.732051,0.464102) {};
\draw[black] (10.856406,-4.267949) -- (-0.928203,-3.464102) {};
\draw[black] (10.856406,-4.267949) -- (22.641016,-5.071797) {};
\draw[black] (1.732051,0.464102) -- (-6.856406,8.267949) {};
\draw[black] (1.732051,0.464102) -- (-9.320508,-3.071797) {};
\draw[black] (1.732051,0.464102) -- (12.784610,4.000000) {};
\draw[black] (-2.000000,-4.535898) -- (-4.000000,-16.000000) {};
\draw[black] (-2.000000,-4.535898) -- (8.928203,-0.535898) {};
\draw[black] (-2.000000,-4.535898) -- (0.464102,6.803848) {};
\draw[black] (6.928203,5.071797) -- (-4.000000,1.071797) {};
\draw[black] (6.928203,5.071797) -- (12.124356,-5.535898) {};
\draw[black] (6.928203,5.071797) -- (-1.267949,13.267949) {};
\draw[black] (0.928203,-8.535898) -- (2.928203,2.928203) {};
\draw[black] (0.928203,-8.535898) -- (12.124356,-5.535898) {};
\draw[black] (0.928203,-8.535898) -- (-10.856406,-7.732051) {};
\draw[black] (-6.928203,22.143594) -- (-11.856406,11.464102) {};
\draw[black] (-5.928203,16.803848) -- (-8.928203,5.607695) {};
\draw[black] (-5.928203,16.803848) -- (3.732051,10.071797) {};
\draw[black] (6.124356,-9.000000) -- (11.320508,-19.607695) {};
\draw[black] (6.124356,-9.000000) -- (-4.392305,-14.535898) {};
\draw[black] (6.124356,-9.000000) -- (5.660254,-20.875644) {};
\draw[black] (10.392305,-11.071797) -- (6.392305,-22.000000) {};
\draw[black] (10.392305,-11.071797) -- (10.856406,0.803848) {};
\draw[black] (10.392305,-11.071797) -- (20.908965,-5.535898) {};
\draw[black] (-6.856406,8.267949) -- (-9.320508,-3.071797) {};
\draw[black] (-6.856406,8.267949) -- (-17.516660,3.267949) {};
\draw[black] (6.392305,-10.000000) -- (-2.535898,-2.535898) {};
\draw[black] (-11.856406,11.464102) -- (-4.392305,2.535898) {};
\draw[black] (-9.124356,4.732051) -- (-0.928203,-3.464102) {};
\draw[black] (-9.124356,4.732051) -- (-20.908965,5.535898) {};
\draw[black] (-4.000000,-16.000000) -- (-15.712813,-17.071797) {};
\draw[black] (6.928203,-5.071797) -- (5.928203,-16.803848) {};
\draw[black] (6.928203,-5.071797) -- (4.928203,-16.535898) {};
\draw[black] (-6.392305,10.000000) -- (2.535898,2.535898) {};
\draw[black] (-10.392305,11.071797) -- (-20.908965,5.535898) {};
\draw[black] (-10.392305,11.071797) -- (-10.856406,-0.803848) {};
\draw[black] (7.856406,-3.464102) -- (-1.071797,4.000000) {};
\draw[black] (7.856406,-3.464102) -- (10.856406,7.732051) {};
\draw[black] (2.535898,2.535898) -- (-8.928203,0.535898) {};
\draw[black] (4.732051,9.803848) -- (-4.928203,16.535898) {};
\draw[black] (4.732051,9.803848) -- (-5.928203,4.803848) {};
\draw[black] (4.732051,9.803848) -- (11.320508,19.607695) {};
\draw[black] (4.732051,9.803848) -- (15.248711,15.339746) {};
\draw[black] (19.176915,11.071797) -- (8.660254,5.535898) {};
\draw[black] (-1.196152,-7.535898) -- (-10.856406,-0.803848) {};
\draw[black] (17.516660,-3.267949) -- (6.856406,-8.267949) {};
\draw[black] (17.516660,-3.267949) -- (7.856406,3.464102) {};
\draw[black] (17.516660,-3.267949) -- (9.320508,4.928203) {};
\draw[black] (5.928203,-4.803848) -- (4.928203,-16.535898) {};
\draw[black] (5.928203,-4.803848) -- (-4.732051,-9.803848) {};
\draw[black] (-1.071797,4.000000) -- (9.588457,9.000000) {};
\draw[black] (-4.928203,16.535898) -- (2.535898,7.607695) {};
\draw[black] (-4.928203,16.535898) -- (-5.928203,4.803848) {};
\draw[black] (-4.928203,16.535898) -- (-8.928203,5.607695) {};
\draw[black] (-11.320508,19.607695) -- (-6.124356,9.000000) {};
\draw[black] (-11.320508,19.607695) -- (-1.267949,13.267949) {};
\draw[black] (4.000000,4.000000) -- (-6.928203,0.000000) {};
\draw[black] (-11.320508,-14.535898) -- (-20.980762,-7.803848) {};
\draw[black] (-11.320508,-14.535898) -- (-9.320508,-3.071797) {};
\draw[black] (-11.320508,-14.535898) -- (-0.392305,-10.535898) {};
\draw[black] (-9.124356,-7.267949) -- (-2.535898,2.535898) {};
\draw[black] (-9.124356,-7.267949) -- (-15.712813,-17.071797) {};
\draw[black] (0.464102,-10.267949) -- (5.660254,-20.875644) {};
\draw[black] (-1.464102,5.464102) -- (9.588457,9.000000) {};
\draw[black] (-1.464102,5.464102) -- (-3.464102,-6.000000) {};
\draw[black] (-16.784610,4.000000) -- (-7.124356,-2.732051) {};
\draw[black] (-16.784610,4.000000) -- (-6.124356,9.000000) {};
\draw[black] (-16.784610,4.000000) -- (-9.320508,-4.928203) {};
\draw[black] (-22.248711,5.464102) -- (-14.784610,-3.464102) {};
\draw[black] (9.588457,9.000000) -- (-0.928203,3.464102) {};
\draw[black] (2.000000,9.607695) -- (10.588457,1.803848) {};
\draw[black] (2.000000,9.607695) -- (-8.928203,5.607695) {};
\draw[black] (2.000000,9.607695) -- (-0.464102,-1.732051) {};
\draw[black] (2.000000,9.607695) -- (-6.928203,17.071797) {};
\draw[black] (-3.000000,12.803848) -- (-4.000000,1.071797) {};
\draw[black] (-3.000000,12.803848) -- (-3.464102,0.928203) {};
\draw[black] (-3.000000,12.803848) -- (-14.784610,13.607695) {};
\draw[black] (-3.000000,12.803848) -- (-9.588457,3.000000) {};
\draw[black] (-4.000000,1.071797) -- (0.000000,12.000000) {};
\draw[black] (3.464102,-11.071797) -- (-1.732051,-0.464102) {};
\draw[black] (-0.464102,10.267949) -- (0.000000,22.143594) {};
\draw[black] (-0.464102,10.267949) -- (-3.464102,-0.928203) {};
\draw[black] (0.392305,10.535898) -- (11.856406,12.535898) {};
\draw[black] (0.392305,10.535898) -- (11.588457,13.535898) {};
\draw[black] (0.392305,10.535898) -- (7.856406,1.607695) {};
\draw[black] (0.392305,10.535898) -- (9.320508,3.071797) {};
\draw[black] (7.856406,13.607695) -- (2.928203,2.928203) {};
\draw[black] (-16.784610,-8.000000) -- (-6.124356,-3.000000) {};
\draw[black] (6.928203,-22.143594) -- (1.732051,-11.535898) {};
\draw[black] (18.248711,-2.535898) -- (17.248711,-14.267949) {};
\draw[black] (18.248711,-2.535898) -- (7.320508,-6.535898) {};
\draw[black] (18.248711,-2.535898) -- (9.320508,4.928203) {};
\draw[black] (-7.124356,-2.732051) -- (-6.124356,9.000000) {};
\draw[black] (11.856406,12.535898) -- (10.856406,0.803848) {};
\draw[black] (11.856406,12.535898) -- (7.856406,1.607695) {};
\draw[black] (10.856406,0.803848) -- (20.908965,-5.535898) {};
\draw[black] (8.928203,-5.607695) -- (6.928203,-17.071797) {};
\draw[black] (8.928203,-5.607695) -- (20.908965,-5.535898) {};
\draw[black] (8.928203,-5.607695) -- (5.928203,-16.803848) {};
\draw[black] (8.928203,-5.607695) -- (-2.000000,-9.607695) {};
\draw[black] (8.928203,-5.607695) -- (4.928203,-16.535898) {};
\draw[black] (-13.052559,14.071797) -- (-1.267949,13.267949) {};
\draw[black] (-7.320508,6.535898) -- (1.267949,-1.267949) {};
\draw[black] (-7.320508,6.535898) -- (-9.320508,-4.928203) {};
\draw[black] (-7.320508,6.535898) -- (3.732051,10.071797) {};
\draw[black] (3.000000,-12.803848) -- (5.464102,-1.464102) {};
\draw[black] (3.000000,-12.803848) -- (9.588457,-3.000000) {};
\draw[black] (-6.124356,9.000000) -- (4.392305,14.535898) {};
\draw[black] (0.928203,-3.464102) -- (11.856406,0.535898) {};
\draw[black] (-9.320508,-3.071797) -- (-0.392305,-10.535898) {};
\draw[black] (4.392305,14.535898) -- (15.856406,16.535898) {};
\draw[black] (1.464102,18.535898) -- (0.464102,6.803848) {};
\draw[black] (10.392305,-6.000000) -- (2.928203,2.928203) {};
\draw[black] (-22.641016,0.000000) -- (-12.124356,5.535898) {};
\draw[black] (-22.641016,0.000000) -- (-10.856406,-0.803848) {};
\draw[black] (6.856406,-8.267949) -- (-1.732051,-0.464102) {};
\draw[black] (6.856406,-8.267949) -- (7.856406,3.464102) {};
\draw[black] (6.856406,-8.267949) -- (9.320508,3.071797) {};
\draw[black] (3.732051,22.071797) -- (-6.928203,17.071797) {};
\draw[black] (7.856406,-20.535898) -- (9.856406,-9.071797) {};
\draw[black] (-7.392305,-6.803848) -- (-4.928203,4.535898) {};
\draw[black] (-7.392305,-6.803848) -- (-12.588457,3.803848) {};
\draw[black] (-7.392305,-6.803848) -- (-19.176915,-6.000000) {};
\draw[black] (9.856406,-9.071797) -- (1.267949,-1.267949) {};
\draw[black] (9.856406,-9.071797) -- (20.908965,-5.535898) {};
\draw[black] (2.535898,7.607695) -- (-8.928203,5.607695) {};
\draw[black] (11.588457,13.535898) -- (10.588457,1.803848) {};
\draw[black] (-4.928203,-0.535898) -- (4.000000,-8.000000) {};
\draw[black] (-4.928203,-0.535898) -- (6.124356,3.000000) {};
\draw[black] (-3.732051,-22.071797) -- (6.928203,-17.071797) {};
\draw[black] (-2.535898,-2.535898) -- (8.928203,-0.535898) {};
\draw[black] (-2.535898,-2.535898) -- (-12.588457,3.803848) {};
\draw[black] (-5.464102,-10.535898) -- (-3.464102,0.928203) {};
\draw[black] (-4.000000,8.000000) -- (4.928203,0.535898) {};
\draw[black] (-4.000000,8.000000) -- (-10.588457,-1.803848) {};
\draw[black] (-1.732051,-0.464102) -- (9.320508,3.071797) {};
\draw[black] (-15.856406,-16.535898) -- (-4.392305,-14.535898) {};
\draw[black] (5.660254,-3.803848) -- (-4.392305,2.535898) {};
\draw[black] (5.660254,-3.803848) -- (0.464102,6.803848) {};
\draw[black] (5.660254,-3.803848) -- (15.320508,-10.535898) {};
\draw[black] (5.660254,-3.803848) -- (-6.124356,-3.000000) {};
\draw[black] (-3.464102,0.928203) -- (4.000000,-8.000000) {};
\draw[black] (-10.392305,6.000000) -- (-2.928203,-2.928203) {};
\draw[black] (-4.392305,-14.535898) -- (5.660254,-20.875644) {};
\draw[black] (1.267949,-1.267949) -- (3.732051,10.071797) {};
\draw[black] (16.784610,8.000000) -- (6.124356,3.000000) {};
\draw[black] (-14.784610,13.607695) -- (-9.588457,3.000000) {};
\draw[black] (1.732051,-11.535898) -- (-3.464102,-0.928203) {};
\draw[black] (-20.908965,5.535898) -- (-8.928203,5.607695) {};
\draw[black] (-20.908965,5.535898) -- (-10.856406,-0.803848) {};
\draw[black] (12.784610,4.000000) -- (15.248711,15.339746) {};
\draw[black] (0.000000,5.071797) -- (-0.464102,-6.803848) {};
\draw[black] (-19.176915,-11.071797) -- (-8.660254,-5.535898) {};
\draw[black] (8.928203,-0.535898) -- (3.732051,10.071797) {};
\draw[black] (-2.535898,2.535898) -- (8.660254,5.535898) {};
\draw[black] (-7.856406,-1.607695) -- (-0.392305,-10.535898) {};
\draw[black] (-12.124356,5.535898) -- (-6.928203,-5.071797) {};
\draw[black] (-11.856406,-0.535898) -- (-0.928203,3.464102) {};
\draw[black] (7.856406,-13.607695) -- (1.071797,-4.000000) {};
\draw[black] (10.588457,1.803848) -- (4.000000,-8.000000) {};
\draw[black] (10.588457,1.803848) -- (-0.464102,-1.732051) {};
\draw[black] (6.928203,-17.071797) -- (-2.000000,-9.607695) {};
\draw[black] (-9.588457,3.000000) -- (1.464102,6.535898) {};
\draw[black] (-0.464102,-6.803848) -- (6.124356,3.000000) {};
\draw[black] (-8.928203,5.607695) -- (-6.928203,17.071797) {};
\draw[black] (5.660254,-20.875644) -- (-0.392305,-10.535898) {};
\draw[black] (-2.928203,-2.928203) -- (-12.588457,3.803848) {};
\draw[black] (-1.464102,-6.535898) -- (9.588457,-3.000000) {};
\draw[black] (0.464102,6.803848) -- (-6.124356,-3.000000) {};
\draw[black] (-9.320508,-4.928203) -- (-17.516660,3.267949) {};
\draw[black] (-14.784610,-3.464102) -- (-4.732051,-9.803848) {};
\draw[black] (-12.588457,3.803848) -- (-19.176915,-6.000000) {};
\draw[black] (7.320508,-6.535898) -- (9.320508,4.928203) {};
\draw[black] (-2.000000,-9.607695) -- (-10.588457,-1.803848) {};
\draw[black] (9.320508,4.928203) -- (15.248711,15.339746) {};
\draw[black] (11.320508,19.607695) -- (10.856406,7.732051) {};
\draw[black] (-6.124356,-3.000000) -- (4.928203,0.535898) {};
\draw[black] (-10.856406,4.267949) -- (0.928203,3.464102) {};
\draw[black] (4.928203,-16.535898) -- (-4.732051,-9.803848) {};
\draw[black] (15.248711,15.339746) -- (8.660254,5.535898) {};
\draw[black] (-4.732051,-9.803848) -- (-11.320508,-19.607695) {};
\draw[black] (-10.856406,-7.732051) -- (-11.320508,-19.607695) {};
\node at (0.000000,-5.071797) {};
\node at (-4.000000,-4.000000) {};
\node at (4.392305,19.607695) {};
\node at (-19.176915,11.071797) {};
\node at (-2.535898,-7.607695) {};
\node at (-5.660254,-18.339746) {};
\node at (-3.464102,-11.071797) {};
\node at (-21.712813,8.535898) {};
\node at (-15.712813,0.000000) {};
\node at (-22.641016,5.071797) {};
\node at (-12.784610,-4.000000) {};
\node at (22.641016,0.000000) {};
\node at (-10.392305,-6.000000) {};
\node at (-6.392305,22.000000) {};
\node at (14.784610,3.464102) {};
\node at (7.856406,8.535898) {};
\node at (-7.856406,-3.464102) {};
\node at (11.320508,-2.535898) {};
\node at (21.712813,-3.464102) {};
\node at (15.856406,4.535898) {};
\node at (13.052559,-14.071797) {};
\node at (7.124356,2.732051) {};
\node at (4.000000,16.000000) {};
\node at (0.000000,17.071797) {};
\node at (0.464102,1.732051) {};
\node at (-18.248711,2.535898) {};
\node at (18.248711,-14.535898) {};
\node at (-7.856406,-13.607695) {};
\node at (-14.784610,-8.535898) {};
\node at (-11.856406,-12.535898) {};
\node at (12.588457,-3.803848) {};
\node at (-11.588457,-13.535898) {};
\node at (3.464102,0.928203) {};
\node at (5.464102,10.535898) {};
\node at (-3.464102,6.000000) {};
\node at (-9.588457,-9.000000) {};
\node at (-15.320508,10.535898) {};
\node at (-18.712813,-4.267949) {};
\node at (4.392305,2.535898) {};
\node at (-7.856406,13.607695) {};
\node at (-5.660254,20.875644) {};
\node at (11.320508,14.535898) {};
\node at (-15.248711,-15.339746) {};
\node at (3.464102,-0.928203) {};
\node at (4.928203,7.464102) {};
\node at (-2.928203,-13.071797) {};
\node at (0.928203,8.535898) {};
\node at (1.196152,7.535898) {};
\node at (7.392305,6.803848) {};
\node at (2.535898,-2.535898) {};
\node at (-0.928203,-8.535898) {};
\node at (0.000000,-22.143594) {};
\node at (18.712813,4.267949) {};
\node at (-6.928203,-17.071797) {};
\node at (-4.928203,-7.464102) {};
\node at (10.392305,6.000000) {};
\node at (-1.464102,-18.535898) {};
\node at (14.784610,-13.607695) {};
\node at (5.660254,18.339746) {};
\node at (-5.320508,6.000000) {};
\node at (7.856406,-8.535898) {};
\node at (9.124356,7.267949) {};
\node at (-14.784610,8.535898) {};
\node at (-7.856406,3.464102) {};
\node at (19.176915,6.000000) {};
\node at (11.856406,-11.464102) {};
\node at (-1.267949,1.267949) {};
\node at (5.320508,-6.000000) {};
\node at (-3.732051,-10.071797) {};
\node at (-9.856406,9.071797) {};
\node at (-6.928203,5.071797) {};
\node at (4.000000,-1.071797) {};
\node at (-2.928203,4.000000) {};
\node at (16.784610,-4.000000) {};
\node at (-5.464102,1.464102) {};
\node at (-0.928203,8.535898) {};
\node at (-1.732051,11.535898) {};
\node at (2.000000,4.535898) {};
\node at (-15.856406,-4.535898) {};
\node at (-4.392305,-2.535898) {};
\node at (-11.320508,2.535898) {};
\node at (1.464102,-5.464102) {};
\node at (9.124356,-4.732051) {};
\node at (-7.856406,-8.535898) {};
\node at (-2.196152,9.803848) {};
\node at (2.928203,13.071797) {};
\node at (1.267949,-13.267949) {};
\node at (2.196152,-9.803848) {};
\node at (-7.856406,20.535898) {};
\node at (-5.660254,3.803848) {};
\node at (-3.464102,11.071797) {};
\node at (3.464102,6.000000) {};
\node at (10.856406,-4.267949) {};
\node at (1.732051,0.464102) {};
\node at (20.980762,7.803848) {};
\node at (-2.000000,-4.535898) {};
\node at (6.928203,5.071797) {};
\node at (0.928203,-8.535898) {};
\node at (18.248711,14.535898) {};
\node at (-6.928203,22.143594) {};
\node at (-5.928203,16.803848) {};
\node at (6.124356,-9.000000) {};
\node at (10.392305,-11.071797) {};
\node at (-6.856406,8.267949) {};
\node at (6.392305,-10.000000) {};
\node at (-11.856406,11.464102) {};
\node at (-9.124356,4.732051) {};
\node at (0.000000,-17.071797) {};
\node at (-4.000000,-16.000000) {};
\node at (6.928203,-5.071797) {};
\node at (-3.464102,-23.071797) {};
\node at (-6.392305,10.000000) {};
\node at (-10.392305,11.071797) {};
\node at (14.784610,-8.535898) {};
\node at (7.856406,-3.464102) {};
\node at (2.535898,2.535898) {};
\node at (4.732051,9.803848) {};
\node at (11.320508,-14.535898) {};
\node at (19.176915,11.071797) {};
\node at (13.856406,17.071797) {};
\node at (-1.196152,-7.535898) {};
\node at (17.516660,-3.267949) {};
\node at (11.320508,-19.607695) {};
\node at (5.928203,-4.803848) {};
\node at (-1.071797,4.000000) {};
\node at (-4.928203,16.535898) {};
\node at (6.392305,-22.000000) {};
\node at (-11.320508,19.607695) {};
\node at (4.000000,4.000000) {};
\node at (-4.392305,-19.607695) {};
\node at (-11.320508,-14.535898) {};
\node at (-9.124356,-7.267949) {};
\node at (0.464102,-10.267949) {};
\node at (-1.464102,5.464102) {};
\node at (-16.784610,4.000000) {};
\node at (-22.248711,5.464102) {};
\node at (0.000000,0.000000) {};
\node at (9.588457,9.000000) {};
\node at (2.000000,9.607695) {};
\node at (-3.000000,12.803848) {};
\node at (-4.000000,1.071797) {};
\node at (3.464102,-11.071797) {};
\node at (-6.392305,-2.000000) {};
\node at (2.928203,-4.000000) {};
\node at (-3.464102,-6.000000) {};
\node at (-0.464102,10.267949) {};
\node at (0.392305,10.535898) {};
\node at (-3.464102,23.071797) {};
\node at (14.784610,8.535898) {};
\node at (7.856406,13.607695) {};
\node at (-16.784610,-8.000000) {};
\node at (-18.248711,14.535898) {};
\node at (6.928203,-22.143594) {};
\node at (18.248711,-2.535898) {};
\node at (11.320508,2.535898) {};
\node at (-7.124356,-2.732051) {};
\node at (11.856406,12.535898) {};
\node at (10.856406,0.803848) {};
\node at (8.928203,-5.607695) {};
\node at (4.928203,-4.535898) {};
\node at (-13.052559,14.071797) {};
\node at (-7.320508,6.535898) {};
\node at (3.000000,-12.803848) {};
\node at (-6.124356,9.000000) {};
\node at (-20.980762,-7.803848) {};
\node at (-17.248711,14.267949) {};
\node at (22.248711,-5.464102) {};
\node at (0.928203,-3.464102) {};
\node at (0.000000,22.143594) {};
\node at (-9.320508,-3.071797) {};
\node at (4.392305,14.535898) {};
\node at (1.464102,18.535898) {};
\node at (-21.712813,3.464102) {};
\node at (10.392305,-6.000000) {};
\node at (-22.641016,0.000000) {};
\node at (6.856406,-8.267949) {};
\node at (3.732051,22.071797) {};
\node at (7.856406,-20.535898) {};
\node at (-7.392305,-6.803848) {};
\node at (9.856406,-9.071797) {};
\node at (2.535898,7.607695) {};
\node at (11.588457,13.535898) {};
\node at (15.712813,0.000000) {};
\node at (-4.928203,-0.535898) {};
\node at (-8.928203,0.535898) {};
\node at (-3.732051,-22.071797) {};
\node at (-2.535898,-2.535898) {};
\node at (-18.248711,-2.535898) {};
\node at (-5.464102,-10.535898) {};
\node at (-0.928203,-3.464102) {};
\node at (2.928203,2.928203) {};
\node at (-4.000000,8.000000) {};
\node at (-1.732051,-0.464102) {};
\node at (-15.856406,-16.535898) {};
\node at (5.660254,-3.803848) {};
\node at (-3.464102,0.928203) {};
\node at (-10.392305,6.000000) {};
\node at (-4.392305,-14.535898) {};
\node at (1.267949,-1.267949) {};
\node at (4.392305,-2.535898) {};
\node at (16.784610,8.000000) {};
\node at (-7.856406,8.535898) {};
\node at (-14.784610,13.607695) {};
\node at (3.464102,23.071797) {};
\node at (1.732051,-11.535898) {};
\node at (21.712813,8.535898) {};
\node at (15.856406,16.535898) {};
\node at (-20.908965,5.535898) {};
\node at (12.784610,4.000000) {};
\node at (18.248711,2.535898) {};
\node at (15.712813,17.071797) {};
\node at (0.000000,5.071797) {};
\node at (-13.856406,-17.071797) {};
\node at (-19.176915,-11.071797) {};
\node at (-5.928203,4.803848) {};
\node at (8.928203,-0.535898) {};
\node at (-2.535898,2.535898) {};
\node at (-7.856406,-1.607695) {};
\node at (-12.124356,5.535898) {};
\node at (-11.856406,-0.535898) {};
\node at (-8.660254,-5.535898) {};
\node at (7.856406,-13.607695) {};
\node at (-4.392305,2.535898) {};
\node at (10.588457,1.803848) {};
\node at (6.928203,-17.071797) {};
\node at (5.464102,-1.464102) {};
\node at (-9.588457,3.000000) {};
\node at (20.908965,-5.535898) {};
\node at (-0.464102,-6.803848) {};
\node at (3.464102,11.071797) {};
\node at (12.124356,-5.535898) {};
\node at (17.248711,-14.267949) {};
\node at (-6.928203,0.000000) {};
\node at (-6.928203,-5.071797) {};
\node at (-0.928203,3.464102) {};
\node at (5.928203,-16.803848) {};
\node at (1.071797,-4.000000) {};
\node at (-4.928203,4.535898) {};
\node at (-8.928203,5.607695) {};
\node at (5.660254,-20.875644) {};
\node at (4.000000,-8.000000) {};
\node at (-2.928203,-2.928203) {};
\node at (-11.320508,-2.535898) {};
\node at (-1.464102,-6.535898) {};
\node at (-10.856406,-0.803848) {};
\node at (22.641016,-5.071797) {};
\node at (0.464102,6.803848) {};
\node at (7.856406,3.464102) {};
\node at (0.000000,-12.000000) {};
\node at (19.176915,-11.071797) {};
\node at (-9.320508,-4.928203) {};
\node at (9.588457,-3.000000) {};
\node at (-14.784610,-3.464102) {};
\node at (-12.588457,3.803848) {};
\node at (-0.392305,-10.535898) {};
\node at (3.464102,-23.071797) {};
\node at (-0.464102,-1.732051) {};
\node at (7.320508,-6.535898) {};
\node at (6.928203,0.000000) {};
\node at (21.712813,-8.535898) {};
\node at (-2.000000,-9.607695) {};
\node at (7.856406,1.607695) {};
\node at (-1.267949,13.267949) {};
\node at (11.856406,0.535898) {};
\node at (15.320508,-10.535898) {};
\node at (9.320508,4.928203) {};
\node at (0.000000,12.000000) {};
\node at (-6.928203,17.071797) {};
\node at (11.320508,19.607695) {};
\node at (-6.124356,-3.000000) {};
\node at (-10.856406,4.267949) {};
\node at (4.928203,-16.535898) {};
\node at (-17.516660,3.267949) {};
\node at (15.248711,15.339746) {};
\node at (9.320508,3.071797) {};
\node at (-11.320508,14.535898) {};
\node at (-19.176915,-6.000000) {};
\node at (1.464102,6.535898) {};
\node at (-21.712813,-8.535898) {};
\node at (-15.712813,-17.071797) {};
\node at (3.732051,10.071797) {};
\node at (-3.464102,-0.928203) {};
\node at (3.464102,-6.000000) {};
\node at (-4.732051,-9.803848) {};
\node at (10.856406,7.732051) {};
\node at (4.928203,0.535898) {};
\node at (6.928203,17.071797) {};
\node at (0.928203,3.464102) {};
\node at (-10.856406,-7.732051) {};
\node at (8.660254,5.535898) {};
\node at (6.124356,3.000000) {};
\node at (6.392305,2.000000) {};
\node at (-10.588457,-1.803848) {};
\node at (-11.320508,-19.607695) {};
\node at (-18.248711,-14.535898) {};


==> octdata1.tex <==
\draw[black] (4.828427,-2.000000) -- (1.414214,-0.585786) {};
\draw[black] (4.828427,-2.000000) -- (1.171573,-1.171573) {};
\draw[black] (4.828427,-2.000000) -- (4.000000,1.656854) {};
\draw[black] (4.828427,-2.000000) -- (1.656854,0.000000) {};
\draw[black] (4.828427,-2.000000) -- (1.414214,-3.414214) {};
\draw[black] (4.828427,-2.000000) -- (0.828427,-2.000000) {};
\draw[black] (4.828427,-2.000000) -- (2.000000,-4.828427) {};
\draw[black] (4.828427,-2.000000) -- (2.828427,1.171573) {};
\draw[black] (4.828427,-2.000000) -- (1.656854,-4.000000) {};
\draw[black] (4.828427,-2.000000) -- (2.000000,0.828427) {};
\draw[black] (4.828427,-2.000000) -- (1.171573,-2.828427) {};
\draw[black] (4.828427,-2.000000) -- (3.414214,1.414214) {};
\draw[black] (4.828427,-2.000000) -- (4.828427,2.000000) {};
\draw[black] (0.828427,0.343146) -- (-2.585786,1.757359) {};
\draw[black] (0.828427,0.343146) -- (1.656854,4.000000) {};
\draw[black] (0.828427,0.343146) -- (0.828427,-3.656854) {};
\draw[black] (0.828427,0.343146) -- (-1.171573,-2.828427) {};
\draw[black] (0.828427,0.343146) -- (-2.828427,1.171573) {};
\draw[black] (0.828427,0.343146) -- (0.000000,4.000000) {};
\draw[black] (0.828427,0.343146) -- (4.000000,-1.656854) {};
\draw[black] (0.828427,0.343146) -- (-2.000000,3.171573) {};
\draw[black] (0.828427,0.343146) -- (2.828427,-2.828427) {};
\draw[black] (-1.414214,4.585786) -- (1.757359,2.585786) {};
\draw[black] (-1.414214,4.585786) -- (-1.414214,0.585786) {};
\draw[black] (-1.414214,4.585786) -- (2.000000,3.171573) {};
\draw[black] (-1.414214,4.585786) -- (-2.828427,1.171573) {};
\draw[black] (-1.414214,4.585786) -- (0.585786,1.414214) {};
\draw[black] (-1.414214,4.585786) -- (-3.414214,1.414214) {};
\draw[black] (-1.414214,4.585786) -- (1.414214,1.757359) {};
\draw[black] (0.343146,0.828427) -- (-1.656854,4.000000) {};
\draw[black] (0.343146,0.828427) -- (4.000000,1.656854) {};
\draw[black] (0.343146,0.828427) -- (-3.656854,0.828427) {};
\draw[black] (0.343146,0.828427) -- (-2.828427,2.828427) {};
\draw[black] (0.343146,0.828427) -- (-2.828427,-1.171573) {};
\draw[black] (0.343146,0.828427) -- (1.171573,-2.828427) {};
\draw[black] (0.343146,0.828427) -- (4.000000,0.000000) {};
\draw[black] (0.343146,0.828427) -- (3.171573,-2.000000) {};
\draw[black] (0.343146,0.828427) -- (-3.071068,-0.585786) {};
\draw[black] (4.585786,1.414214) -- (1.414214,-0.585786) {};
\draw[black] (4.585786,1.414214) -- (1.171573,2.828427) {};
\draw[black] (4.585786,1.414214) -- (1.414214,3.414214) {};
\draw[black] (4.585786,1.414214) -- (0.585786,1.414214) {};
\draw[black] (4.585786,1.414214) -- (1.757359,-1.414214) {};
\draw[black] (4.585786,1.414214) -- (2.585786,-1.757359) {};
\draw[black] (4.585786,1.414214) -- (3.171573,-2.000000) {};
\draw[black] (1.414214,-0.585786) -- (1.414214,3.414214) {};
\draw[black] (1.414214,-0.585786) -- (-1.414214,-3.414214) {};
\draw[black] (1.414214,-0.585786) -- (1.414214,-4.585786) {};
\draw[black] (1.414214,-0.585786) -- (-2.000000,0.828427) {};
\draw[black] (1.414214,-0.585786) -- (0.000000,-4.000000) {};
\draw[black] (1.414214,-0.585786) -- (-1.757359,1.414214) {};
\draw[black] (1.414214,-0.585786) -- (2.828427,2.828427) {};
\draw[black] (1.414214,-0.585786) -- (-1.757359,-2.585786) {};
\draw[black] (-2.585786,1.757359) -- (-0.585786,-1.414214) {};
\draw[black] (-2.585786,1.757359) -- (-4.000000,-1.656854) {};
\draw[black] (-2.585786,1.757359) -- (1.414214,1.757359) {};
\draw[black] (-2.585786,1.757359) -- (-4.585786,-1.414214) {};
\draw[black] (-2.585786,1.757359) -- (0.585786,-0.242641) {};
\draw[black] (-0.585786,3.071068) -- (-4.242641,2.242641) {};
\draw[black] (-0.585786,3.071068) -- (-4.000000,1.656854) {};
\draw[black] (-0.585786,3.071068) -- (2.242641,0.242641) {};
\draw[black] (-0.585786,3.071068) -- (0.242641,-0.585786) {};
\draw[black] (-0.585786,3.071068) -- (-1.414214,-0.585786) {};
\draw[black] (-0.585786,3.071068) -- (0.828427,-0.343146) {};
\draw[black] (-1.171573,1.171573) -- (1.656854,4.000000) {};
\draw[black] (-1.171573,1.171573) -- (-4.828427,2.000000) {};
\draw[black] (-1.171573,1.171573) -- (-3.171573,-2.000000) {};
\draw[black] (-1.171573,1.171573) -- (-2.000000,4.828427) {};
\draw[black] (-1.171573,1.171573) -- (2.000000,-0.828427) {};
\draw[black] (-1.171573,1.171573) -- (2.000000,3.171573) {};
\draw[black] (-1.171573,1.171573) -- (-1.171573,-2.828427) {};
\draw[black] (-1.171573,1.171573) -- (0.828427,-2.000000) {};
\draw[black] (-1.171573,1.171573) -- (-4.000000,-1.656854) {};
\draw[black] (-1.171573,1.171573) -- (2.828427,1.171573) {};
\draw[black] (-1.171573,1.171573) -- (0.242641,-2.242641) {};
\draw[black] (1.171573,2.828427) -- (-2.000000,4.828427) {};
\draw[black] (1.171573,2.828427) -- (2.000000,-0.828427) {};
\draw[black] (1.171573,2.828427) -- (-0.242641,-0.585786) {};
\draw[black] (1.171573,2.828427) -- (1.171573,-1.171573) {};
\draw[black] (1.171573,2.828427) -- (-2.000000,0.828427) {};
\draw[black] (1.171573,2.828427) -- (-2.828427,2.828427) {};
\draw[black] (1.171573,2.828427) -- (-1.656854,0.000000) {};
\draw[black] (1.171573,2.828427) -- (4.000000,0.000000) {};
\draw[black] (1.171573,2.828427) -- (0.343146,-0.828427) {};
\draw[black] (1.171573,2.828427) -- (4.828427,2.000000) {};
\draw[black] (1.171573,2.828427) -- (-0.828427,-0.343146) {};
\draw[black] (2.828427,-1.171573) -- (-0.343146,0.828427) {};
\draw[black] (2.828427,-1.171573) -- (1.414214,-4.585786) {};
\draw[black] (2.828427,-1.171573) -- (0.828427,2.000000) {};
\draw[black] (2.828427,-1.171573) -- (2.000000,-4.828427) {};
\draw[black] (2.828427,-1.171573) -- (0.000000,-4.000000) {};
\draw[black] (2.828427,-1.171573) -- (-0.828427,-2.000000) {};
\draw[black] (2.828427,-1.171573) -- (0.000000,1.656854) {};
\draw[black] (2.828427,-1.171573) -- (-1.171573,-1.171573) {};
\draw[black] (2.828427,-1.171573) -- (4.828427,2.000000) {};
\draw[black] (2.828427,-1.171573) -- (2.828427,2.828427) {};
\draw[black] (2.828427,-1.171573) -- (-0.828427,-0.343146) {};
\draw[black] (2.828427,-1.171573) -- (-0.585786,0.242641) {};
\draw[black] (1.656854,4.000000) -- (3.071068,0.585786) {};
\draw[black] (1.656854,4.000000) -- (-0.343146,0.828427) {};
\draw[black] (1.656854,4.000000) -- (-2.000000,4.828427) {};
\draw[black] (1.656854,4.000000) -- (1.656854,0.000000) {};
\draw[black] (1.656854,4.000000) -- (-2.000000,3.171573) {};
\draw[black] (1.656854,4.000000) -- (3.656854,0.828427) {};
\draw[black] (1.656854,4.000000) -- (4.828427,2.000000) {};
\draw[black] (1.656854,4.000000) -- (0.242641,0.585786) {};
\draw[black] (1.414214,3.414214) -- (-2.000000,4.828427) {};
\draw[black] (1.414214,3.414214) -- (-1.414214,0.585786) {};
\draw[black] (1.414214,3.414214) -- (-1.757359,1.414214) {};
\draw[black] (1.414214,3.414214) -- (4.828427,2.000000) {};
\draw[black] (1.414214,3.414214) -- (0.585786,-0.242641) {};
\draw[black] (1.414214,3.414214) -- (-0.585786,0.242641) {};
\draw[black] (3.071068,0.585786) -- (2.242641,4.242641) {};
\draw[black] (3.071068,0.585786) -- (-0.585786,-0.242641) {};
\draw[black] (3.071068,0.585786) -- (0.242641,-2.242641) {};
\draw[black] (3.071068,0.585786) -- (-0.343146,-0.828427) {};
\draw[black] (3.071068,0.585786) -- (-0.585786,1.414214) {};
\draw[black] (-0.585786,-1.414214) -- (1.414214,-4.585786) {};
\draw[black] (-0.585786,-1.414214) -- (0.828427,2.000000) {};
\draw[black] (-0.585786,-1.414214) -- (-3.414214,1.414214) {};
\draw[black] (-0.585786,-1.414214) -- (2.828427,-2.828427) {};
\draw[black] (-0.585786,-1.414214) -- (1.414214,1.757359) {};
\draw[black] (-0.585786,-1.414214) -- (-4.585786,-1.414214) {};
\draw[black] (-0.585786,-1.414214) -- (-4.000000,0.000000) {};
\draw[black] (-0.585786,-1.414214) -- (3.414214,-1.414214) {};
\draw[black] (-0.585786,-1.414214) -- (-2.000000,-4.828427) {};
\draw[black] (-4.828427,-2.000000) -- (-4.828427,2.000000) {};
\draw[black] (-4.828427,-2.000000) -- (-1.414214,-3.414214) {};
\draw[black] (-4.828427,-2.000000) -- (-1.171573,-2.828427) {};
\draw[black] (-4.828427,-2.000000) -- (-2.828427,1.171573) {};
\draw[black] (-4.828427,-2.000000) -- (-2.000000,0.828427) {};
\draw[black] (-4.828427,-2.000000) -- (-4.000000,1.656854) {};
\draw[black] (-4.828427,-2.000000) -- (-1.656854,0.000000) {};
\draw[black] (-4.828427,-2.000000) -- (-3.414214,1.414214) {};
\draw[black] (-4.828427,-2.000000) -- (-0.828427,-2.000000) {};
\draw[black] (-4.828427,-2.000000) -- (-1.171573,-1.171573) {};
\draw[black] (-4.828427,-2.000000) -- (-1.656854,-4.000000) {};
\draw[black] (-4.828427,-2.000000) -- (-1.414214,-0.585786) {};
\draw[black] (-4.828427,-2.000000) -- (-2.000000,-4.828427) {};
\draw[black] (4.242641,-2.242641) -- (0.828427,-3.656854) {};
\draw[black] (4.242641,-2.242641) -- (1.414214,0.585786) {};
\draw[black] (4.242641,-2.242641) -- (2.828427,1.171573) {};
\draw[black] (4.242641,-2.242641) -- (0.242641,-2.242641) {};
\draw[black] (4.242641,-2.242641) -- (0.585786,-1.414214) {};
\draw[black] (4.242641,-2.242641) -- (0.585786,-3.071068) {};
\draw[black] (4.242641,-2.242641) -- (3.414214,1.414214) {};
\draw[black] (-4.828427,2.000000) -- (-2.000000,4.828427) {};
\draw[black] (-4.828427,2.000000) -- (-1.414214,0.585786) {};
\draw[black] (-4.828427,2.000000) -- (-1.656854,4.000000) {};
\draw[black] (-4.828427,2.000000) -- (-0.828427,2.000000) {};
\draw[black] (-4.828427,2.000000) -- (-1.171573,2.828427) {};
\draw[black] (-4.828427,2.000000) -- (-1.656854,0.000000) {};
\draw[black] (-4.828427,2.000000) -- (-4.000000,-1.656854) {};
\draw[black] (-4.828427,2.000000) -- (-2.828427,-1.171573) {};
\draw[black] (-4.828427,2.000000) -- (-1.414214,3.414214) {};
\draw[black] (-4.828427,2.000000) -- (-2.000000,-0.828427) {};
\draw[black] (-4.828427,2.000000) -- (-3.414214,-1.414214) {};
\draw[black] (-3.171573,-2.000000) -- (-0.343146,0.828427) {};
\draw[black] (-3.171573,-2.000000) -- (0.828427,-2.000000) {};
\draw[black] (-3.171573,-2.000000) -- (-4.000000,1.656854) {};
\draw[black] (-3.171573,-2.000000) -- (0.000000,-4.000000) {};
\draw[black] (-3.171573,-2.000000) -- (-1.757359,1.414214) {};
\draw[black] (-3.171573,-2.000000) -- (0.242641,-0.585786) {};
\draw[black] (-3.171573,-2.000000) -- (-3.171573,2.000000) {};
\draw[black] (-0.343146,0.828427) -- (-1.171573,-2.828427) {};
\draw[black] (-0.343146,0.828427) -- (-4.000000,1.656854) {};
\draw[black] (-0.343146,0.828427) -- (3.656854,0.828427) {};
\draw[black] (-0.343146,0.828427) -- (-4.000000,0.000000) {};
\draw[black] (-0.343146,0.828427) -- (2.828427,2.828427) {};
\draw[black] (-0.343146,0.828427) -- (-1.757359,-2.585786) {};
\draw[black] (-1.414214,-3.414214) -- (-1.414214,0.585786) {};
\draw[black] (-1.414214,-3.414214) -- (1.757359,-1.414214) {};
\draw[black] (-1.414214,-3.414214) -- (2.000000,-4.828427) {};
\draw[black] (-1.414214,-3.414214) -- (-4.585786,-1.414214) {};
\draw[black] (-1.414214,-3.414214) -- (0.585786,-0.242641) {};
\draw[black] (-1.414214,-3.414214) -- (-0.585786,0.242641) {};
\draw[black] (1.757359,2.585786) -- (-1.414214,0.585786) {};
\draw[black] (1.757359,2.585786) -- (-1.656854,4.000000) {};
\draw[black] (1.757359,2.585786) -- (-0.242641,-0.585786) {};
\draw[black] (1.757359,2.585786) -- (1.757359,-1.414214) {};
\draw[black] (1.757359,2.585786) -- (0.343146,-0.828427) {};
\draw[black] (-2.000000,4.828427) -- (-2.828427,1.171573) {};
\draw[black] (-2.000000,4.828427) -- (2.000000,4.828427) {};
\draw[black] (-2.000000,4.828427) -- (0.828427,2.000000) {};
\draw[black] (-2.000000,4.828427) -- (-2.000000,0.828427) {};
\draw[black] (-2.000000,4.828427) -- (-4.000000,1.656854) {};
\draw[black] (-2.000000,4.828427) -- (-3.414214,1.414214) {};
\draw[black] (-2.000000,4.828427) -- (0.000000,1.656854) {};
\draw[black] (-2.000000,4.828427) -- (-0.585786,1.414214) {};
\draw[black] (2.000000,-0.828427) -- (-0.828427,-3.656854) {};
\draw[black] (2.000000,-0.828427) -- (-1.414214,0.585786) {};
\draw[black] (2.000000,-0.828427) -- (2.000000,3.171573) {};
\draw[black] (2.000000,-0.828427) -- (-1.171573,-2.828427) {};
\draw[black] (2.000000,-0.828427) -- (-0.828427,2.000000) {};
\draw[black] (2.000000,-0.828427) -- (2.000000,-4.828427) {};
\draw[black] (2.000000,-0.828427) -- (-1.656854,0.000000) {};
\draw[black] (2.000000,-0.828427) -- (0.000000,-4.000000) {};
\draw[black] (2.000000,-0.828427) -- (-2.000000,-0.828427) {};
\draw[black] (2.000000,-0.828427) -- (4.828427,2.000000) {};
\draw[black] (2.000000,-0.828427) -- (2.828427,2.828427) {};
\draw[black] (-0.828427,-3.656854) -- (-0.828427,0.343146) {};
\draw[black] (-0.828427,-3.656854) -- (-1.656854,0.000000) {};
\draw[black] (-0.828427,-3.656854) -- (-4.000000,-1.656854) {};
\draw[black] (-0.828427,-3.656854) -- (-2.242641,-0.242641) {};
\draw[black] (-0.828427,-3.656854) -- (2.828427,-2.828427) {};
\draw[black] (-0.828427,-3.656854) -- (-3.656854,-0.828427) {};
\draw[black] (-0.828427,-3.656854) -- (0.585786,-0.242641) {};
\draw[black] (-0.828427,0.343146) -- (2.000000,3.171573) {};
\draw[black] (-0.828427,0.343146) -- (-2.828427,-2.828427) {};
\draw[black] (-0.828427,0.343146) -- (-1.656854,4.000000) {};
\draw[black] (-0.828427,0.343146) -- (0.000000,4.000000) {};
\draw[black] (-0.828427,0.343146) -- (-4.000000,-1.656854) {};
\draw[black] (-0.828427,0.343146) -- (2.828427,1.171573) {};
\draw[black] (-0.828427,0.343146) -- (0.585786,-3.071068) {};
\draw[black] (-0.828427,0.343146) -- (1.171573,-2.828427) {};
\draw[black] (0.828427,-3.656854) -- (3.656854,-0.828427) {};
\draw[black] (0.828427,-3.656854) -- (-2.828427,-2.828427) {};
\draw[black] (0.828427,-3.656854) -- (1.656854,0.000000) {};
\draw[black] (0.828427,-3.656854) -- (4.000000,-1.656854) {};
\draw[black] (0.828427,-3.656854) -- (-0.585786,-0.242641) {};
\draw[black] (0.828427,-3.656854) -- (-2.000000,-0.828427) {};
\draw[black] (-1.414214,0.585786) -- (-2.828427,-2.828427) {};
\draw[black] (-1.414214,0.585786) -- (0.000000,4.000000) {};
\draw[black] (-1.414214,0.585786) -- (1.757359,-1.414214) {};
\draw[black] (-1.414214,0.585786) -- (-4.585786,-1.414214) {};
\draw[black] (2.000000,3.171573) -- (-1.656854,4.000000) {};
\draw[black] (2.000000,3.171573) -- (-2.000000,3.171573) {};
\draw[black] (2.000000,3.171573) -- (4.000000,0.000000) {};
\draw[black] (2.000000,3.171573) -- (0.585786,-0.242641) {};
\draw[black] (3.656854,-0.828427) -- (0.828427,2.000000) {};
\draw[black] (3.656854,-0.828427) -- (1.656854,-4.000000) {};
\draw[black] (3.656854,-0.828427) -- (0.242641,-2.242641) {};
\draw[black] (3.656854,-0.828427) -- (-0.343146,-0.828427) {};
\draw[black] (3.656854,-0.828427) -- (0.000000,-1.656854) {};
\draw[black] (3.656854,-0.828427) -- (2.828427,2.828427) {};
\draw[black] (3.656854,-0.828427) -- (0.242641,0.585786) {};
\draw[black] (-1.414214,-1.757359) -- (1.414214,-4.585786) {};
\draw[black] (-1.414214,-1.757359) -- (0.585786,1.414214) {};
\draw[black] (-1.414214,-1.757359) -- (2.585786,-1.757359) {};
\draw[black] (-1.414214,-1.757359) -- (-3.414214,1.414214) {};
\draw[black] (-1.414214,-1.757359) -- (0.000000,1.656854) {};
\draw[black] (-1.414214,-1.757359) -- (2.000000,-3.171573) {};
\draw[black] (-2.828427,-2.828427) -- (-2.828427,1.171573) {};
\draw[black] (-2.828427,-2.828427) -- (0.828427,-2.000000) {};
\draw[black] (-2.828427,-2.828427) -- (-3.656854,0.828427) {};
\draw[black] (-2.828427,-2.828427) -- (-2.000000,0.828427) {};
\draw[black] (-2.828427,-2.828427) -- (0.585786,-1.414214) {};
\draw[black] (-2.828427,-2.828427) -- (1.171573,-2.828427) {};
\draw[black] (-2.828427,-2.828427) -- (0.343146,-0.828427) {};
\draw[black] (-1.656854,4.000000) -- (-0.242641,0.585786) {};
\draw[black] (-1.656854,4.000000) -- (2.000000,4.828427) {};
\draw[black] (-1.656854,4.000000) -- (-3.656854,0.828427) {};
\draw[black] (-1.656854,4.000000) -- (1.171573,1.171573) {};
\draw[black] (-1.656854,4.000000) -- (-1.656854,0.000000) {};
\draw[black] (-0.242641,-0.585786) -- (-3.656854,0.828427) {};
\draw[black] (-0.242641,-0.585786) -- (-3.414214,1.414214) {};
\draw[black] (-0.242641,-0.585786) -- (-1.656854,-4.000000) {};
\draw[black] (-0.242641,-0.585786) -- (3.171573,-2.000000) {};
\draw[black] (-0.242641,-0.585786) -- (3.414214,-1.414214) {};
\draw[black] (1.414214,-4.585786) -- (-2.000000,-3.171573) {};
\draw[black] (1.414214,-4.585786) -- (3.414214,-1.414214) {};
\draw[black] (1.414214,-4.585786) -- (-1.757359,-2.585786) {};
\draw[black] (1.171573,-1.171573) -- (4.000000,1.656854) {};
\draw[black] (1.171573,-1.171573) -- (-0.242641,2.242641) {};
\draw[black] (1.171573,-1.171573) -- (-0.828427,2.000000) {};
\draw[black] (1.171573,-1.171573) -- (-2.000000,-3.171573) {};
\draw[black] (1.171573,-1.171573) -- (-2.000000,0.828427) {};
\draw[black] (1.171573,-1.171573) -- (2.000000,-4.828427) {};
\draw[black] (1.171573,-1.171573) -- (-2.828427,-1.171573) {};
\draw[black] (1.171573,-1.171573) -- (-1.656854,-4.000000) {};
\draw[black] (1.171573,-1.171573) -- (3.171573,2.000000) {};
\draw[black] (-1.171573,-2.828427) -- (1.656854,0.000000) {};
\draw[black] (-1.171573,-2.828427) -- (-2.000000,0.828427) {};
\draw[black] (-1.171573,-2.828427) -- (2.000000,-4.828427) {};
\draw[black] (-1.171573,-2.828427) -- (2.828427,-2.828427) {};
\draw[black] (-1.171573,-2.828427) -- (-4.585786,-1.414214) {};
\draw[black] (-1.171573,-2.828427) -- (-4.000000,0.000000) {};
\draw[black] (-1.171573,-2.828427) -- (0.242641,0.585786) {};
\draw[black] (-2.828427,1.171573) -- (0.000000,4.000000) {};
\draw[black] (-2.828427,1.171573) -- (0.828427,2.000000) {};
\draw[black] (-2.828427,1.171573) -- (1.171573,1.171573) {};
\draw[black] (-2.828427,1.171573) -- (-0.828427,-2.000000) {};
\draw[black] (-2.828427,1.171573) -- (0.343146,-0.828427) {};
\draw[black] (-2.828427,1.171573) -- (0.000000,-1.656854) {};
\draw[black] (-2.828427,1.171573) -- (0.585786,-0.242641) {};
\draw[black] (4.000000,1.656854) -- (0.585786,0.242641) {};
\draw[black] (4.000000,1.656854) -- (2.000000,4.828427) {};
\draw[black] (4.000000,1.656854) -- (2.585786,-1.757359) {};
\draw[black] (4.000000,1.656854) -- (0.000000,1.656854) {};
\draw[black] (4.000000,1.656854) -- (0.828427,3.656854) {};
\draw[black] (4.000000,1.656854) -- (3.171573,-2.000000) {};
\draw[black] (4.000000,1.656854) -- (0.828427,-0.343146) {};
\draw[black] (1.656854,0.000000) -- (-2.000000,0.828427) {};
\draw[black] (1.656854,0.000000) -- (-1.171573,2.828427) {};
\draw[black] (1.656854,0.000000) -- (1.656854,-4.000000) {};
\draw[black] (1.656854,0.000000) -- (-2.000000,-0.828427) {};
\draw[black] (1.656854,0.000000) -- (0.828427,3.656854) {};
\draw[black] (1.656854,0.000000) -- (-1.757359,1.414214) {};
\draw[black] (1.656854,0.000000) -- (4.828427,2.000000) {};
\draw[black] (0.000000,4.000000) -- (1.414214,0.585786) {};
\draw[black] (0.000000,4.000000) -- (-2.000000,0.828427) {};
\draw[black] (0.000000,4.000000) -- (2.828427,1.171573) {};
\draw[black] (0.000000,4.000000) -- (2.000000,0.828427) {};
\draw[black] (0.000000,4.000000) -- (3.171573,2.000000) {};
\draw[black] (0.000000,4.000000) -- (-3.171573,2.000000) {};
\draw[black] (0.585786,0.242641) -- (1.414214,-3.414214) {};
\draw[black] (0.585786,0.242641) -- (-2.828427,-1.171573) {};
\draw[black] (0.585786,0.242641) -- (-1.414214,3.414214) {};
\draw[black] (0.585786,0.242641) -- (-0.828427,3.656854) {};
\draw[black] (0.585786,0.242641) -- (2.000000,-3.171573) {};
\draw[black] (0.585786,0.242641) -- (-3.071068,-0.585786) {};
\draw[black] (-4.242641,2.242641) -- (-0.242641,2.242641) {};
\draw[black] (-4.242641,2.242641) -- (-2.828427,-1.171573) {};
\draw[black] (-4.242641,2.242641) -- (-0.828427,3.656854) {};
\draw[black] (-4.242641,2.242641) -- (-3.414214,-1.414214) {};
\draw[black] (-4.242641,2.242641) -- (-0.585786,1.414214) {};
\draw[black] (-4.242641,2.242641) -- (-1.414214,-0.585786) {};
\draw[black] (4.000000,-1.656854) -- (2.000000,-4.828427) {};
\draw[black] (4.000000,-1.656854) -- (1.171573,1.171573) {};
\draw[black] (4.000000,-1.656854) -- (0.585786,-3.071068) {};
\draw[black] (4.000000,-1.656854) -- (0.343146,-0.828427) {};
\draw[black] (4.000000,-1.656854) -- (3.171573,2.000000) {};
\draw[black] (4.000000,-1.656854) -- (4.828427,2.000000) {};
\draw[black] (4.000000,-1.656854) -- (0.000000,-1.656854) {};
\draw[black] (4.000000,-1.656854) -- (0.585786,-0.242641) {};
\draw[black] (0.585786,1.414214) -- (2.000000,4.828427) {};
\draw[black] (0.585786,1.414214) -- (2.585786,-1.757359) {};
\draw[black] (0.585786,1.414214) -- (-2.828427,2.828427) {};
\draw[black] (0.585786,1.414214) -- (-3.414214,1.414214) {};
\draw[black] (0.585786,1.414214) -- (-0.828427,-2.000000) {};
\draw[black] (0.585786,1.414214) -- (4.000000,0.000000) {};
\draw[black] (0.585786,1.414214) -- (3.414214,-1.414214) {};
\draw[black] (2.242641,4.242641) -- (1.414214,0.585786) {};
\draw[black] (2.242641,4.242641) -- (-1.171573,2.828427) {};
\draw[black] (2.242641,4.242641) -- (2.242641,0.242641) {};
\draw[black] (2.242641,4.242641) -- (3.656854,0.828427) {};
\draw[black] (2.242641,4.242641) -- (-1.414214,3.414214) {};
\draw[black] (2.242641,4.242641) -- (-0.585786,1.414214) {};
\draw[black] (-0.585786,-0.242641) -- (1.414214,-3.414214) {};
\draw[black] (-0.585786,-0.242641) -- (-4.000000,-1.656854) {};
\draw[black] (-0.585786,-0.242641) -- (2.828427,1.171573) {};
\draw[black] (-0.585786,-0.242641) -- (-2.000000,3.171573) {};
\draw[black] (-0.585786,-0.242641) -- (-1.414214,3.414214) {};
\draw[black] (-0.242641,0.585786) -- (0.585786,-3.071068) {};
\draw[black] (-0.242641,0.585786) -- (1.171573,-2.828427) {};
\draw[black] (-0.242641,0.585786) -- (3.171573,2.000000) {};
\draw[black] (-0.242641,0.585786) -- (3.414214,1.414214) {};
\draw[black] (-0.242641,0.585786) -- (-3.656854,-0.828427) {};
\draw[black] (-0.242641,0.585786) -- (-3.414214,-1.414214) {};
\draw[black] (1.414214,-3.414214) -- (1.414214,0.585786) {};
\draw[black] (1.414214,-3.414214) -- (2.242641,0.242641) {};
\draw[black] (1.414214,-3.414214) -- (-2.242641,-4.242641) {};
\draw[black] (1.414214,-3.414214) -- (-1.414214,-0.585786) {};
\draw[black] (1.414214,-3.414214) -- (-2.000000,-4.828427) {};
\draw[black] (1.414214,0.585786) -- (-2.242641,-0.242641) {};
\draw[black] (1.414214,0.585786) -- (0.585786,-3.071068) {};
\draw[black] (1.414214,0.585786) -- (2.828427,-2.828427) {};
\draw[black] (1.414214,0.585786) -- (-1.414214,3.414214) {};
\draw[black] (1.414214,0.585786) -- (-2.000000,-0.828427) {};
\draw[black] (1.414214,0.585786) -- (4.828427,2.000000) {};
\draw[black] (-0.242641,2.242641) -- (-3.656854,0.828427) {};
\draw[black] (-0.242641,2.242641) -- (0.585786,-1.414214) {};
\draw[black] (-0.242641,2.242641) -- (3.414214,1.414214) {};
\draw[black] (-0.242641,2.242641) -- (-3.071068,-0.585786) {};
\draw[black] (-0.828427,2.000000) -- (2.000000,4.828427) {};
\draw[black] (-0.828427,2.000000) -- (2.828427,1.171573) {};
\draw[black] (-0.828427,2.000000) -- (0.585786,-1.414214) {};
\draw[black] (-0.828427,2.000000) -- (-0.828427,-2.000000) {};
\draw[black] (-0.828427,2.000000) -- (-2.828427,-1.171573) {};
\draw[black] (-0.828427,2.000000) -- (3.171573,2.000000) {};
\draw[black] (-0.828427,2.000000) -- (-3.656854,-0.828427) {};
\draw[black] (-0.828427,2.000000) -- (-4.000000,0.000000) {};
\draw[black] (-0.828427,2.000000) -- (0.000000,-1.656854) {};
\draw[black] (-0.828427,2.000000) -- (2.828427,2.828427) {};
\draw[black] (0.828427,-2.000000) -- (0.828427,2.000000) {};
\draw[black] (0.828427,-2.000000) -- (-2.000000,0.828427) {};
\draw[black] (0.828427,-2.000000) -- (2.828427,1.171573) {};
\draw[black] (0.828427,-2.000000) -- (3.656854,0.828427) {};
\draw[black] (0.828427,-2.000000) -- (-2.828427,-1.171573) {};
\draw[black] (0.828427,-2.000000) -- (0.000000,1.656854) {};
\draw[black] (0.828427,-2.000000) -- (4.000000,0.000000) {};
\draw[black] (0.828427,-2.000000) -- (-0.585786,1.414214) {};
\draw[black] (0.828427,-2.000000) -- (-2.000000,-4.828427) {};
\draw[black] (-2.000000,-3.171573) -- (-2.000000,0.828427) {};
\draw[black] (-2.000000,-3.171573) -- (1.656854,-4.000000) {};
\draw[black] (-2.000000,-3.171573) -- (2.000000,-3.171573) {};
\draw[black] (-2.000000,-3.171573) -- (-4.000000,0.000000) {};
\draw[black] (-2.000000,-3.171573) -- (-0.585786,0.242641) {};
\draw[black] (-2.000000,-3.171573) -- (0.828427,-0.343146) {};
\draw[black] (2.000000,4.828427) -- (-1.171573,2.828427) {};
\draw[black] (2.000000,4.828427) -- (1.171573,1.171573) {};
\draw[black] (2.000000,4.828427) -- (2.828427,1.171573) {};
\draw[black] (2.000000,4.828427) -- (2.000000,0.828427) {};
\draw[black] (2.000000,4.828427) -- (0.000000,1.656854) {};
\draw[black] (2.000000,4.828427) -- (3.414214,1.414214) {};
\draw[black] (2.000000,4.828427) -- (-1.414214,3.414214) {};
\draw[black] (2.000000,4.828427) -- (4.828427,2.000000) {};
\draw[black] (-3.656854,0.828427) -- (-0.828427,-2.000000) {};
\draw[black] (-3.656854,0.828427) -- (0.000000,1.656854) {};
\draw[black] (-3.656854,0.828427) -- (-0.828427,3.656854) {};
\draw[black] (0.828427,2.000000) -- (-2.828427,2.828427) {};
\draw[black] (0.828427,2.000000) -- (-1.171573,-1.171573) {};
\draw[black] (0.828427,2.000000) -- (4.000000,0.000000) {};
\draw[black] (0.828427,2.000000) -- (-2.000000,-0.828427) {};
\draw[black] (0.828427,2.000000) -- (4.828427,2.000000) {};
\draw[black] (0.828427,2.000000) -- (0.000000,-1.656854) {};
\draw[black] (0.828427,2.000000) -- (-3.171573,2.000000) {};
\draw[black] (-2.000000,0.828427) -- (2.000000,0.828427) {};
\draw[black] (-2.000000,0.828427) -- (0.828427,3.656854) {};
\draw[black] (1.757359,-1.414214) -- (-1.656854,0.000000) {};
\draw[black] (1.757359,-1.414214) -- (3.171573,2.000000) {};
\draw[black] (2.000000,-4.828427) -- (0.585786,-1.414214) {};
\draw[black] (2.000000,-4.828427) -- (-0.828427,-2.000000) {};
\draw[black] (2.000000,-4.828427) -- (-1.656854,-4.000000) {};
\draw[black] (2.000000,-4.828427) -- (0.000000,-1.656854) {};
\draw[black] (2.000000,-4.828427) -- (3.414214,-1.414214) {};
\draw[black] (2.000000,-4.828427) -- (-2.000000,-4.828427) {};
\draw[black] (2.585786,-1.757359) -- (-0.828427,-0.343146) {};
\draw[black] (2.585786,-1.757359) -- (-0.585786,0.242641) {};
\draw[black] (-2.828427,2.828427) -- (-2.828427,-1.171573) {};
\draw[black] (-2.828427,2.828427) -- (-3.656854,-0.828427) {};
\draw[black] (-2.828427,2.828427) -- (-2.000000,-0.828427) {};
\draw[black] (-2.828427,2.828427) -- (0.828427,3.656854) {};
\draw[black] (-2.828427,2.828427) -- (-0.828427,-0.343146) {};
\draw[black] (-2.828427,2.828427) -- (-1.414214,-0.585786) {};
\draw[black] (-1.171573,2.828427) -- (2.000000,0.828427) {};
\draw[black] (-1.171573,2.828427) -- (-0.343146,-0.828427) {};
\draw[black] (-1.171573,2.828427) -- (-1.171573,-1.171573) {};
\draw[black] (-1.171573,2.828427) -- (-2.000000,-0.828427) {};
\draw[black] (-1.171573,2.828427) -- (-4.000000,0.000000) {};
\draw[black] (-1.171573,2.828427) -- (0.242641,-0.585786) {};
\draw[black] (-1.171573,2.828427) -- (2.828427,2.828427) {};
\draw[black] (-1.171573,2.828427) -- (0.828427,-0.343146) {};
\draw[black] (-4.000000,1.656854) -- (0.000000,1.656854) {};
\draw[black] (-4.000000,1.656854) -- (-1.171573,-1.171573) {};
\draw[black] (-4.000000,1.656854) -- (-0.828427,3.656854) {};
\draw[black] (-4.000000,1.656854) -- (-0.828427,-0.343146) {};
\draw[black] (-4.000000,1.656854) -- (-0.585786,0.242641) {};
\draw[black] (1.171573,1.171573) -- (-2.242641,-0.242641) {};
\draw[black] (1.171573,1.171573) -- (-0.828427,-2.000000) {};
\draw[black] (1.171573,1.171573) -- (-2.000000,3.171573) {};
\draw[black] (1.171573,1.171573) -- (1.171573,-2.828427) {};
\draw[black] (1.171573,1.171573) -- (-2.000000,-0.828427) {};
\draw[black] (1.171573,1.171573) -- (4.828427,2.000000) {};
\draw[black] (1.171573,1.171573) -- (3.171573,-2.000000) {};
\draw[black] (-1.656854,0.000000) -- (2.000000,0.828427) {};
\draw[black] (-1.656854,0.000000) -- (1.171573,-2.828427) {};
\draw[black] (-1.656854,0.000000) -- (-1.656854,-4.000000) {};
\draw[black] (-1.656854,0.000000) -- (-0.828427,3.656854) {};
\draw[black] (-4.000000,-1.656854) -- (-0.343146,-0.828427) {};
\draw[black] (-4.000000,-1.656854) -- (0.000000,-1.656854) {};
\draw[black] (-4.000000,-1.656854) -- (-2.000000,-4.828427) {};
\draw[black] (-4.000000,-1.656854) -- (-3.171573,2.000000) {};
\draw[black] (0.000000,-4.000000) -- (-2.828427,-1.171573) {};
\draw[black] (0.000000,-4.000000) -- (-2.000000,-0.828427) {};
\draw[black] (0.000000,-4.000000) -- (3.171573,-2.000000) {};
\draw[black] (0.000000,-4.000000) -- (-0.828427,-0.343146) {};
\draw[black] (0.000000,-4.000000) -- (-1.414214,-0.585786) {};
\draw[black] (0.000000,-4.000000) -- (0.828427,-0.343146) {};
\draw[black] (2.828427,1.171573) -- (-0.343146,-0.828427) {};
\draw[black] (2.828427,1.171573) -- (2.828427,-2.828427) {};
\draw[black] (2.828427,1.171573) -- (0.000000,-1.656854) {};
\draw[black] (1.656854,-4.000000) -- (-0.343146,-0.828427) {};
\draw[black] (1.656854,-4.000000) -- (-1.171573,-1.171573) {};
\draw[black] (1.656854,-4.000000) -- (0.242641,-0.585786) {};
\draw[black] (1.656854,-4.000000) -- (-2.000000,-4.828427) {};
\draw[black] (1.656854,-4.000000) -- (0.828427,-0.343146) {};
\draw[black] (1.656854,-4.000000) -- (-1.757359,-2.585786) {};
\draw[black] (-2.242641,-0.242641) -- (0.585786,-3.071068) {};
\draw[black] (-2.242641,-0.242641) -- (-2.242641,-4.242641) {};
\draw[black] (-2.242641,-0.242641) -- (-1.414214,3.414214) {};
\draw[black] (0.242641,-2.242641) -- (-3.414214,-1.414214) {};
\draw[black] (0.242641,-2.242641) -- (-0.585786,1.414214) {};
\draw[black] (2.242641,0.242641) -- (-1.171573,-1.171573) {};
\draw[black] (2.242641,0.242641) -- (0.828427,3.656854) {};
\draw[black] (2.242641,0.242641) -- (-1.414214,-0.585786) {};
\draw[black] (0.585786,-1.414214) -- (4.000000,0.000000) {};
\draw[black] (0.585786,-1.414214) -- (-2.242641,-4.242641) {};
\draw[black] (0.585786,-1.414214) -- (3.414214,1.414214) {};
\draw[black] (0.585786,-1.414214) -- (-3.414214,-1.414214) {};
\draw[black] (0.585786,-1.414214) -- (-3.071068,-0.585786) {};
\draw[black] (-3.414214,1.414214) -- (0.242641,0.585786) {};
\draw[black] (-0.828427,-2.000000) -- (2.000000,0.828427) {};
\draw[black] (-0.828427,-2.000000) -- (0.000000,1.656854) {};
\draw[black] (-0.828427,-2.000000) -- (2.828427,-2.828427) {};
\draw[black] (-0.828427,-2.000000) -- (-4.000000,0.000000) {};
\draw[black] (-0.828427,-2.000000) -- (3.171573,-2.000000) {};
\draw[black] (2.000000,0.828427) -- (-1.171573,-1.171573) {};
\draw[black] (2.000000,0.828427) -- (1.171573,-2.828427) {};
\draw[black] (2.000000,0.828427) -- (2.828427,-2.828427) {};
\draw[black] (2.000000,0.828427) -- (-0.828427,3.656854) {};
\draw[black] (2.000000,0.828427) -- (2.000000,-3.171573) {};
\draw[black] (2.000000,0.828427) -- (-1.414214,-0.585786) {};
\draw[black] (-0.343146,-0.828427) -- (2.828427,-2.828427) {};
\draw[black] (-0.343146,-0.828427) -- (-4.000000,0.000000) {};
\draw[black] (-0.343146,-0.828427) -- (-3.171573,2.000000) {};
\draw[black] (-2.000000,3.171573) -- (1.414214,1.757359) {};
\draw[black] (-2.000000,3.171573) -- (-2.000000,-0.828427) {};
\draw[black] (-2.000000,3.171573) -- (-4.000000,0.000000) {};
\draw[black] (3.656854,0.828427) -- (0.000000,1.656854) {};
\draw[black] (3.656854,0.828427) -- (2.828427,-2.828427) {};
\draw[black] (3.656854,0.828427) -- (0.828427,3.656854) {};
\draw[black] (3.656854,0.828427) -- (0.242641,-0.585786) {};
\draw[black] (-2.828427,-1.171573) -- (0.000000,1.656854) {};
\draw[black] (-2.828427,-1.171573) -- (-2.000000,-4.828427) {};
\draw[black] (-2.828427,-1.171573) -- (0.828427,-0.343146) {};
\draw[black] (-1.171573,-1.171573) -- (2.000000,-3.171573) {};
\draw[black] (-1.171573,-1.171573) -- (-2.000000,-4.828427) {};
\draw[black] (-1.171573,-1.171573) -- (-3.171573,2.000000) {};
\draw[black] (1.171573,-2.828427) -- (4.000000,0.000000) {};
\draw[black] (1.171573,-2.828427) -- (-2.242641,-4.242641) {};
\draw[black] (1.171573,-2.828427) -- (-2.000000,-0.828427) {};
\draw[black] (1.171573,-2.828427) -- (-2.000000,-4.828427) {};
\draw[black] (-1.656854,-4.000000) -- (0.343146,-0.828427) {};
\draw[black] (-1.656854,-4.000000) -- (-3.656854,-0.828427) {};
\draw[black] (-1.656854,-4.000000) -- (2.000000,-3.171573) {};
\draw[black] (-1.656854,-4.000000) -- (-3.071068,-0.585786) {};
\draw[black] (-1.656854,-4.000000) -- (-0.828427,-0.343146) {};
\draw[black] (4.000000,0.000000) -- (0.343146,-0.828427) {};
\draw[black] (4.000000,0.000000) -- (2.000000,-3.171573) {};
\draw[black] (-2.242641,-4.242641) -- (-3.656854,-0.828427) {};
\draw[black] (-2.242641,-4.242641) -- (-3.071068,-0.585786) {};
\draw[black] (-2.242641,-4.242641) -- (-1.414214,-0.585786) {};
\draw[black] (0.343146,-0.828427) -- (3.171573,2.000000) {};
\draw[black] (0.343146,-0.828427) -- (-3.656854,-0.828427) {};
\draw[black] (3.171573,2.000000) -- (3.171573,-2.000000) {};
\draw[black] (3.414214,1.414214) -- (0.242641,-0.585786) {};
\draw[black] (3.414214,1.414214) -- (-0.585786,1.414214) {};
\draw[black] (1.414214,1.757359) -- (0.000000,-1.656854) {};
\draw[black] (1.414214,1.757359) -- (3.414214,-1.414214) {};
\draw[black] (-1.414214,3.414214) -- (-1.414214,-0.585786) {};
\draw[black] (-0.828427,3.656854) -- (2.828427,2.828427) {};
\draw[black] (-0.828427,3.656854) -- (-0.828427,-0.343146) {};
\draw[black] (-3.656854,-0.828427) -- (0.000000,-1.656854) {};
\draw[black] (2.000000,-3.171573) -- (-0.828427,-0.343146) {};
\draw[black] (-2.000000,-0.828427) -- (-2.000000,-4.828427) {};
\draw[black] (-4.585786,-1.414214) -- (-1.757359,1.414214) {};
\draw[black] (-4.585786,-1.414214) -- (-3.171573,2.000000) {};
\draw[black] (-3.414214,-1.414214) -- (0.242641,-0.585786) {};
\draw[black] (-3.414214,-1.414214) -- (-0.585786,1.414214) {};
\draw[black] (-3.414214,-1.414214) -- (-2.000000,-4.828427) {};
\draw[black] (0.828427,3.656854) -- (-0.585786,0.242641) {};
\draw[black] (0.828427,3.656854) -- (0.828427,-0.343146) {};
\draw[black] (-1.757359,1.414214) -- (-1.757359,-2.585786) {};
\draw[black] (-4.000000,0.000000) -- (-0.585786,1.414214) {};
\draw[black] (4.828427,2.000000) -- (3.414214,-1.414214) {};
\draw[black] (0.000000,-1.656854) -- (-2.000000,-4.828427) {};
\draw[black] (2.828427,2.828427) -- (-0.585786,1.414214) {};
\draw[black] (2.828427,2.828427) -- (0.828427,-0.343146) {};
\draw[black] (0.242641,0.585786) -- (3.414214,-1.414214) {};
\draw[black] (0.242641,0.585786) -- (-3.171573,2.000000) {};
\draw[black] (0.242641,0.585786) -- (-1.757359,-2.585786) {};
\node at (4.828427,-2.000000) {};
\node at (0.828427,0.343146) {};
\node at (-1.414214,4.585786) {};
\node at (0.343146,0.828427) {};
\node at (4.585786,1.414214) {};
\node at (1.414214,-0.585786) {};
\node at (-2.585786,1.757359) {};
\node at (-0.585786,3.071068) {};
\node at (-1.171573,1.171573) {};
\node at (1.171573,2.828427) {};
\node at (2.828427,-1.171573) {};
\node at (1.656854,4.000000) {};
\node at (1.414214,3.414214) {};
\node at (3.071068,0.585786) {};
\node at (-0.585786,-1.414214) {};
\node at (-4.828427,-2.000000) {};
\node at (4.242641,-2.242641) {};
\node at (-4.828427,2.000000) {};
\node at (-3.171573,-2.000000) {};
\node at (-0.343146,0.828427) {};
\node at (-1.414214,-3.414214) {};
\node at (1.757359,2.585786) {};
\node at (-2.000000,4.828427) {};
\node at (2.000000,-0.828427) {};
\node at (-0.828427,-3.656854) {};
\node at (-0.828427,0.343146) {};
\node at (0.828427,-3.656854) {};
\node at (-1.414214,0.585786) {};
\node at (2.000000,3.171573) {};
\node at (3.656854,-0.828427) {};
\node at (-1.414214,-1.757359) {};
\node at (-2.828427,-2.828427) {};
\node at (-1.656854,4.000000) {};
\node at (-0.242641,-0.585786) {};
\node at (1.414214,-4.585786) {};
\node at (1.171573,-1.171573) {};
\node at (-1.171573,-2.828427) {};
\node at (-2.828427,1.171573) {};
\node at (4.000000,1.656854) {};
\node at (1.656854,0.000000) {};
\node at (0.000000,4.000000) {};
\node at (0.585786,0.242641) {};
\node at (-4.242641,2.242641) {};
\node at (4.000000,-1.656854) {};
\node at (0.585786,1.414214) {};
\node at (2.242641,4.242641) {};
\node at (-0.585786,-0.242641) {};
\node at (-0.242641,0.585786) {};
\node at (1.414214,-3.414214) {};
\node at (1.414214,0.585786) {};
\node at (-0.242641,2.242641) {};
\node at (-0.828427,2.000000) {};
\node at (0.828427,-2.000000) {};
\node at (-2.000000,-3.171573) {};
\node at (2.000000,4.828427) {};
\node at (-3.656854,0.828427) {};
\node at (0.828427,2.000000) {};
\node at (-2.000000,0.828427) {};
\node at (1.757359,-1.414214) {};
\node at (2.000000,-4.828427) {};
\node at (2.585786,-1.757359) {};
\node at (-2.828427,2.828427) {};
\node at (-1.171573,2.828427) {};
\node at (-4.000000,1.656854) {};
\node at (1.171573,1.171573) {};
\node at (-1.656854,0.000000) {};
\node at (-4.000000,-1.656854) {};
\node at (0.000000,-4.000000) {};
\node at (2.828427,1.171573) {};
\node at (1.656854,-4.000000) {};
\node at (-2.242641,-0.242641) {};
\node at (0.242641,-2.242641) {};
\node at (2.242641,0.242641) {};
\node at (0.585786,-1.414214) {};
\node at (-3.414214,1.414214) {};
\node at (-0.828427,-2.000000) {};
\node at (2.000000,0.828427) {};
\node at (0.585786,-3.071068) {};
\node at (-0.343146,-0.828427) {};
\node at (-2.000000,3.171573) {};
\node at (3.656854,0.828427) {};
\node at (-2.828427,-1.171573) {};
\node at (0.000000,1.656854) {};
\node at (-1.171573,-1.171573) {};
\node at (1.171573,-2.828427) {};
\node at (-1.656854,-4.000000) {};
\node at (4.000000,0.000000) {};
\node at (-2.242641,-4.242641) {};
\node at (0.343146,-0.828427) {};
\node at (3.171573,2.000000) {};
\node at (2.828427,-2.828427) {};
\node at (3.414214,1.414214) {};
\node at (1.414214,1.757359) {};
\node at (-1.414214,3.414214) {};
\node at (-0.828427,3.656854) {};
\node at (-3.656854,-0.828427) {};
\node at (2.000000,-3.171573) {};
\node at (-2.000000,-0.828427) {};
\node at (-4.585786,-1.414214) {};
\node at (-3.414214,-1.414214) {};
\node at (0.828427,3.656854) {};
\node at (-1.757359,1.414214) {};
\node at (-4.000000,0.000000) {};
\node at (4.828427,2.000000) {};
\node at (0.000000,-1.656854) {};
\node at (0.242641,-0.585786) {};
\node at (2.828427,2.828427) {};
\node at (3.171573,-2.000000) {};
\node at (-3.071068,-0.585786) {};
\node at (0.585786,-0.242641) {};
\node at (0.242641,0.585786) {};
\node at (-0.585786,1.414214) {};
\node at (-0.828427,-0.343146) {};
\node at (-1.414214,-0.585786) {};
\node at (3.414214,-1.414214) {};
\node at (-2.000000,-4.828427) {};
\node at (-0.585786,0.242641) {};
\node at (0.828427,-0.343146) {};
\node at (-3.171573,2.000000) {};
\node at (-1.757359,-2.585786) {};


==> octdata2.tex <==
\draw[black] (0.828427,0.343146) -- (1.414214,-3.414214) {};
\draw[black] (0.828427,0.343146) -- (-1.414214,3.414214) {};
\draw[black] (0.828427,0.343146) -- (-0.828427,3.656854) {};
\draw[black] (0.828427,0.343146) -- (2.000000,-3.171573) {};
\draw[black] (0.828427,0.343146) -- (-1.757359,-2.585786) {};
\draw[black] (-1.414214,4.585786) -- (-2.000000,0.828427) {};
\draw[black] (-1.414214,4.585786) -- (-4.000000,1.656854) {};
\draw[black] (0.343146,0.828427) -- (3.656854,-0.828427) {};
\draw[black] (0.343146,0.828427) -- (-3.414214,1.414214) {};
\draw[black] (0.343146,0.828427) -- (0.585786,-3.071068) {};
\draw[black] (0.343146,0.828427) -- (3.414214,-1.414214) {};
\draw[black] (0.343146,0.828427) -- (-3.171573,2.000000) {};
\draw[black] (4.585786,1.414214) -- (1.656854,4.000000) {};
\draw[black] (4.585786,1.414214) -- (0.828427,2.000000) {};
\draw[black] (1.414214,-0.585786) -- (-0.828427,-3.656854) {};
\draw[black] (1.414214,-0.585786) -- (2.000000,3.171573) {};
\draw[black] (-2.585786,1.757359) -- (-3.171573,-2.000000) {};
\draw[black] (-2.585786,1.757359) -- (-1.414214,-1.757359) {};
\draw[black] (-2.585786,1.757359) -- (1.171573,1.171573) {};
\draw[black] (-2.585786,1.757359) -- (0.343146,-0.828427) {};
\draw[black] (-0.585786,3.071068) -- (1.656854,0.000000) {};
\draw[black] (-0.585786,3.071068) -- (-3.656854,0.828427) {};
\draw[black] (-0.585786,3.071068) -- (-2.242641,-0.242641) {};
\draw[black] (-0.585786,3.071068) -- (-0.343146,-0.828427) {};
\draw[black] (-1.171573,1.171573) -- (1.757359,-1.414214) {};
\draw[black] (-1.171573,1.171573) -- (-1.757359,-2.585786) {};
\draw[black] (1.656854,4.000000) -- (2.242641,0.242641) {};
\draw[black] (1.414214,3.414214) -- (-0.828427,0.343146) {};
\draw[black] (1.414214,3.414214) -- (0.828427,-0.343146) {};
\draw[black] (3.071068,0.585786) -- (-0.828427,0.343146) {};
\draw[black] (3.071068,0.585786) -- (-0.242641,2.242641) {};
\draw[black] (3.071068,0.585786) -- (0.828427,3.656854) {};
\draw[black] (3.071068,0.585786) -- (0.000000,-1.656854) {};
\draw[black] (-0.585786,-1.414214) -- (-3.656854,0.828427) {};
\draw[black] (-0.585786,-1.414214) -- (3.171573,-2.000000) {};
\draw[black] (4.242641,-2.242641) -- (4.000000,1.656854) {};
\draw[black] (4.242641,-2.242641) -- (2.000000,0.828427) {};
\draw[black] (-3.171573,-2.000000) -- (-0.242641,0.585786) {};
\draw[black] (-3.171573,-2.000000) -- (0.585786,-1.414214) {};
\draw[black] (-3.171573,-2.000000) -- (0.343146,-0.828427) {};
\draw[black] (-0.343146,0.828427) -- (2.585786,-1.757359) {};
\draw[black] (-0.343146,0.828427) -- (3.171573,2.000000) {};
\draw[black] (-0.343146,0.828427) -- (3.414214,1.414214) {};
\draw[black] (-0.343146,0.828427) -- (-3.656854,-0.828427) {};
\draw[black] (-0.343146,0.828427) -- (-3.414214,-1.414214) {};
\draw[black] (-1.414214,-3.414214) -- (-0.828427,0.343146) {};
\draw[black] (-1.414214,-3.414214) -- (0.828427,-0.343146) {};
\draw[black] (1.757359,2.585786) -- (1.171573,-1.171573) {};
\draw[black] (1.757359,2.585786) -- (-2.000000,3.171573) {};
\draw[black] (1.757359,2.585786) -- (-1.757359,1.414214) {};
\draw[black] (1.757359,2.585786) -- (-0.828427,-0.343146) {};
\draw[black] (2.000000,-0.828427) -- (1.414214,-4.585786) {};
\draw[black] (2.000000,-0.828427) -- (-0.242641,2.242641) {};
\draw[black] (-0.828427,-3.656854) -- (-3.071068,-0.585786) {};
\draw[black] (-0.828427,-3.656854) -- (-0.585786,0.242641) {};
\draw[black] (-0.828427,-3.656854) -- (0.828427,-0.343146) {};
\draw[black] (-0.828427,0.343146) -- (-2.000000,-3.171573) {};
\draw[black] (-0.828427,0.343146) -- (0.828427,3.656854) {};
\draw[black] (0.828427,-3.656854) -- (0.585786,0.242641) {};
\draw[black] (0.828427,-3.656854) -- (-0.828427,-0.343146) {};
\draw[black] (0.828427,-3.656854) -- (-1.414214,-0.585786) {};
\draw[black] (-1.414214,0.585786) -- (-2.000000,-3.171573) {};
\draw[black] (-1.414214,0.585786) -- (0.828427,3.656854) {};
\draw[black] (2.000000,3.171573) -- (-0.585786,0.242641) {};
\draw[black] (2.000000,3.171573) -- (0.828427,-0.343146) {};
\draw[black] (3.656854,-0.828427) -- (-0.242641,-0.585786) {};
\draw[black] (3.656854,-0.828427) -- (0.585786,1.414214) {};
\draw[black] (3.656854,-0.828427) -- (0.585786,-3.071068) {};
\draw[black] (-1.414214,-1.757359) -- (-0.828427,2.000000) {};
\draw[black] (-1.414214,-1.757359) -- (1.171573,1.171573) {};
\draw[black] (-1.414214,-1.757359) -- (1.656854,-4.000000) {};
\draw[black] (-2.828427,-2.828427) -- (0.242641,-0.585786) {};
\draw[black] (-2.828427,-2.828427) -- (-0.585786,0.242641) {};
\draw[black] (-1.656854,4.000000) -- (2.242641,4.242641) {};
\draw[black] (-1.656854,4.000000) -- (1.414214,1.757359) {};
\draw[black] (-0.242641,-0.585786) -- (2.828427,-2.828427) {};
\draw[black] (-0.242641,-0.585786) -- (-4.000000,0.000000) {};
\draw[black] (-0.242641,-0.585786) -- (-3.171573,2.000000) {};
\draw[black] (1.414214,-4.585786) -- (4.000000,-1.656854) {};
\draw[black] (1.171573,-1.171573) -- (-1.757359,1.414214) {};
\draw[black] (4.000000,1.656854) -- (1.757359,-1.414214) {};
\draw[black] (1.656854,0.000000) -- (-2.242641,-0.242641) {};
\draw[black] (0.000000,4.000000) -- (0.585786,0.242641) {};
\draw[black] (0.000000,4.000000) -- (-0.585786,0.242641) {};
\draw[black] (0.585786,0.242641) -- (-2.000000,3.171573) {};
\draw[black] (0.585786,0.242641) -- (2.828427,-2.828427) {};
\draw[black] (-4.242641,2.242641) -- (-4.000000,-1.656854) {};
\draw[black] (-4.242641,2.242641) -- (-2.000000,-0.828427) {};
\draw[black] (4.000000,-1.656854) -- (0.242641,-2.242641) {};
\draw[black] (0.585786,1.414214) -- (-3.171573,2.000000) {};
\draw[black] (2.242641,4.242641) -- (-0.828427,2.000000) {};
\draw[black] (-0.585786,-0.242641) -- (-2.828427,2.828427) {};
\draw[black] (-0.585786,-0.242641) -- (0.000000,-4.000000) {};
\draw[black] (-0.585786,-0.242641) -- (-0.828427,3.656854) {};
\draw[black] (-0.585786,-0.242641) -- (2.000000,-3.171573) {};
\draw[black] (-0.242641,0.585786) -- (3.656854,0.828427) {};
\draw[black] (-0.242641,0.585786) -- (-4.000000,0.000000) {};
\draw[black] (-0.242641,0.585786) -- (2.828427,2.828427) {};
\draw[black] (1.414214,-3.414214) -- (-0.828427,-0.343146) {};
\draw[black] (1.414214,0.585786) -- (-0.828427,3.656854) {};
\draw[black] (1.414214,0.585786) -- (2.000000,-3.171573) {};
\draw[black] (-0.242641,2.242641) -- (-4.000000,1.656854) {};
\draw[black] (-0.242641,2.242641) -- (0.000000,-1.656854) {};
\draw[black] (0.828427,-2.000000) -- (-2.242641,-4.242641) {};
\draw[black] (0.828427,-2.000000) -- (1.414214,1.757359) {};
\draw[black] (-2.000000,-3.171573) -- (0.585786,-0.242641) {};
\draw[black] (-3.656854,0.828427) -- (-0.343146,-0.828427) {};
\draw[black] (-3.656854,0.828427) -- (0.242641,0.585786) {};
\draw[black] (0.828427,2.000000) -- (-2.242641,-0.242641) {};
\draw[black] (-2.000000,0.828427) -- (0.242641,-2.242641) {};
\draw[black] (1.757359,-1.414214) -- (-2.000000,-0.828427) {};
\draw[black] (1.757359,-1.414214) -- (-1.757359,-2.585786) {};
\draw[black] (2.585786,-1.757359) -- (-1.171573,-1.171573) {};
\draw[black] (2.585786,-1.757359) -- (3.171573,2.000000) {};
\draw[black] (2.585786,-1.757359) -- (1.414214,1.757359) {};
\draw[black] (-2.828427,2.828427) -- (0.242641,0.585786) {};
\draw[black] (-1.656854,0.000000) -- (2.242641,0.242641) {};
\draw[black] (-1.656854,0.000000) -- (0.585786,-3.071068) {};
\draw[black] (-4.000000,-1.656854) -- (-1.757359,1.414214) {};
\draw[black] (0.000000,-4.000000) -- (0.585786,-0.242641) {};
\draw[black] (1.656854,-4.000000) -- (-2.242641,-4.242641) {};
\draw[black] (-2.242641,-0.242641) -- (-1.656854,-4.000000) {};
\draw[black] (0.242641,-2.242641) -- (0.000000,1.656854) {};
\draw[black] (0.242641,-2.242641) -- (-3.071068,-0.585786) {};
\draw[black] (2.242641,0.242641) -- (-0.828427,-2.000000) {};
\draw[black] (2.242641,0.242641) -- (0.585786,-3.071068) {};
\draw[black] (0.585786,-1.414214) -- (3.656854,0.828427) {};
\draw[black] (-3.414214,1.414214) -- (-0.343146,-0.828427) {};
\draw[black] (-0.828427,-2.000000) -- (-4.585786,-1.414214) {};
\draw[black] (2.000000,0.828427) -- (-1.757359,1.414214) {};
\draw[black] (-0.343146,-0.828427) -- (3.171573,-2.000000) {};
\draw[black] (-0.343146,-0.828427) -- (3.414214,-1.414214) {};
\draw[black] (-2.000000,3.171573) -- (-0.828427,-0.343146) {};
\draw[black] (-2.000000,3.171573) -- (-1.414214,-0.585786) {};
\draw[black] (3.656854,0.828427) -- (0.343146,-0.828427) {};
\draw[black] (0.000000,1.656854) -- (-3.071068,-0.585786) {};
\draw[black] (-1.171573,-1.171573) -- (1.414214,1.757359) {};
\draw[black] (-1.656854,-4.000000) -- (-4.585786,-1.414214) {};
\draw[black] (4.000000,0.000000) -- (0.242641,-0.585786) {};
\draw[black] (4.000000,0.000000) -- (0.242641,0.585786) {};
\draw[black] (0.343146,-0.828427) -- (3.414214,1.414214) {};
\draw[black] (0.343146,-0.828427) -- (-3.414214,-1.414214) {};
\draw[black] (3.171573,2.000000) -- (0.242641,-0.585786) {};
\draw[black] (3.171573,2.000000) -- (-0.585786,1.414214) {};
\draw[black] (-1.414214,3.414214) -- (-0.828427,-0.343146) {};
\draw[black] (-3.656854,-0.828427) -- (0.242641,-0.585786) {};
\draw[black] (-3.656854,-0.828427) -- (-0.585786,1.414214) {};
\draw[black] (2.000000,-3.171573) -- (-1.757359,-2.585786) {};
\draw[black] (0.828427,3.656854) -- (0.585786,-0.242641) {};
\draw[black] (2.828427,2.828427) -- (0.585786,-0.242641) {};
\draw[black] (3.171573,-2.000000) -- (0.242641,0.585786) {};
\draw[black] (-3.071068,-0.585786) -- (0.828427,-0.343146) {};
\node at (4.828427,-2.000000) {};
\node at (0.828427,0.343146) {};
\node at (-1.414214,4.585786) {};
\node at (0.343146,0.828427) {};
\node at (4.585786,1.414214) {};
\node at (1.414214,-0.585786) {};
\node at (-2.585786,1.757359) {};
\node at (-0.585786,3.071068) {};
\node at (-1.171573,1.171573) {};
\node at (1.171573,2.828427) {};
\node at (2.828427,-1.171573) {};
\node at (1.656854,4.000000) {};
\node at (1.414214,3.414214) {};
\node at (3.071068,0.585786) {};
\node at (-0.585786,-1.414214) {};
\node at (-4.828427,-2.000000) {};
\node at (4.242641,-2.242641) {};
\node at (-4.828427,2.000000) {};
\node at (-3.171573,-2.000000) {};
\node at (-0.343146,0.828427) {};
\node at (-1.414214,-3.414214) {};
\node at (1.757359,2.585786) {};
\node at (-2.000000,4.828427) {};
\node at (2.000000,-0.828427) {};
\node at (-0.828427,-3.656854) {};
\node at (-0.828427,0.343146) {};
\node at (0.828427,-3.656854) {};
\node at (-1.414214,0.585786) {};
\node at (2.000000,3.171573) {};
\node at (3.656854,-0.828427) {};
\node at (-1.414214,-1.757359) {};
\node at (-2.828427,-2.828427) {};
\node at (-1.656854,4.000000) {};
\node at (-0.242641,-0.585786) {};
\node at (1.414214,-4.585786) {};
\node at (1.171573,-1.171573) {};
\node at (-1.171573,-2.828427) {};
\node at (-2.828427,1.171573) {};
\node at (4.000000,1.656854) {};
\node at (1.656854,0.000000) {};
\node at (0.000000,4.000000) {};
\node at (0.585786,0.242641) {};
\node at (-4.242641,2.242641) {};
\node at (4.000000,-1.656854) {};
\node at (0.585786,1.414214) {};
\node at (2.242641,4.242641) {};
\node at (-0.585786,-0.242641) {};
\node at (-0.242641,0.585786) {};
\node at (1.414214,-3.414214) {};
\node at (1.414214,0.585786) {};
\node at (-0.242641,2.242641) {};
\node at (-0.828427,2.000000) {};
\node at (0.828427,-2.000000) {};
\node at (-2.000000,-3.171573) {};
\node at (2.000000,4.828427) {};
\node at (-3.656854,0.828427) {};
\node at (0.828427,2.000000) {};
\node at (-2.000000,0.828427) {};
\node at (1.757359,-1.414214) {};
\node at (2.000000,-4.828427) {};
\node at (2.585786,-1.757359) {};
\node at (-2.828427,2.828427) {};
\node at (-1.171573,2.828427) {};
\node at (-4.000000,1.656854) {};
\node at (1.171573,1.171573) {};
\node at (-1.656854,0.000000) {};
\node at (-4.000000,-1.656854) {};
\node at (0.000000,-4.000000) {};
\node at (2.828427,1.171573) {};
\node at (1.656854,-4.000000) {};
\node at (-2.242641,-0.242641) {};
\node at (0.242641,-2.242641) {};
\node at (2.242641,0.242641) {};
\node at (0.585786,-1.414214) {};
\node at (-3.414214,1.414214) {};
\node at (-0.828427,-2.000000) {};
\node at (2.000000,0.828427) {};
\node at (0.585786,-3.071068) {};
\node at (-0.343146,-0.828427) {};
\node at (-2.000000,3.171573) {};
\node at (3.656854,0.828427) {};
\node at (-2.828427,-1.171573) {};
\node at (0.000000,1.656854) {};
\node at (-1.171573,-1.171573) {};
\node at (1.171573,-2.828427) {};
\node at (-1.656854,-4.000000) {};
\node at (4.000000,0.000000) {};
\node at (-2.242641,-4.242641) {};
\node at (0.343146,-0.828427) {};
\node at (3.171573,2.000000) {};
\node at (2.828427,-2.828427) {};
\node at (3.414214,1.414214) {};
\node at (1.414214,1.757359) {};
\node at (-1.414214,3.414214) {};
\node at (-0.828427,3.656854) {};
\node at (-3.656854,-0.828427) {};
\node at (2.000000,-3.171573) {};
\node at (-2.000000,-0.828427) {};
\node at (-4.585786,-1.414214) {};
\node at (-3.414214,-1.414214) {};
\node at (0.828427,3.656854) {};
\node at (-1.757359,1.414214) {};
\node at (-4.000000,0.000000) {};
\node at (4.828427,2.000000) {};
\node at (0.000000,-1.656854) {};
\node at (0.242641,-0.585786) {};
\node at (2.828427,2.828427) {};
\node at (3.171573,-2.000000) {};
\node at (-3.071068,-0.585786) {};
\node at (0.585786,-0.242641) {};
\node at (0.242641,0.585786) {};
\node at (-0.585786,1.414214) {};
\node at (-0.828427,-0.343146) {};
\node at (-1.414214,-0.585786) {};
\node at (3.414214,-1.414214) {};
\node at (-2.000000,-4.828427) {};
\node at (-0.585786,0.242641) {};
\node at (0.828427,-0.343146) {};
\node at (-3.171573,2.000000) {};
\node at (-1.757359,-2.585786) {};

